A Helmholtz equation solver using unsupervised learning: Application to transcranial ultrasound

Transcranial ultrasound therapy is increasingly used for the non-invasive treatment of brain disorders. However, conventional numerical wave solvers are currently too computationally expensive to be used online during treatments to predict the acoustic field passing through the skull (e.g., to account for subject-specific dose and targeting variations). As a step towards real-time predictions, in the current work, a fast iterative solver for the heterogeneous Helmholtz equation in 2D is developed using a fully-learned optimizer. The lightweight network architecture is based on a modified UNet that includes a learned hidden state. The network is trained using a physics-based loss function and a set of idealized sound speed distributions with fully unsupervised training (no knowledge of the true solution is required). The learned optimizer shows excellent performance on the test set, and is capable of generalization well outside the training examples, including to much larger computational domains, and more complex source and sound speed distributions, for example, those derived from x-ray computed tomography images of the skull.

==> images/example_skulls.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{1.044000in}}{\pgfqpoint{5.952000in}{5.952000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.000000in}{1.044000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.953333in,height=5.953333in]{images/example_skulls-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.076000in}{2.780000in}}{\pgfqpoint{0.124000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076000in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{7.076000in}{2.789688in}}%
\pgfpathlineto{\pgfqpoint{7.076000in}{5.250312in}}%
\pgfpathlineto{\pgfqpoint{7.076000in}{5.260000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.260000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.250312in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.789688in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.780000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076667in}{2.780000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.123333in,height=2.480000in]{images/example_skulls-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.276000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.227775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.772000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.723775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.219775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.764000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.715775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.211775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076000in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{7.076000in}{2.789688in}}%
\pgfpathlineto{\pgfqpoint{7.076000in}{5.250312in}}%
\pgfpathlineto{\pgfqpoint{7.076000in}{5.260000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.260000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.250312in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.789688in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.780000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/examples/example_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308696in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926087in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.926087in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734783in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.352174in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.352174in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160870in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778261in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778261in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.452174in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452174in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452174in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.126087in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126087in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126087in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981129in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099799in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183997in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249306in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302667in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347783in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.386865in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421337in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655042in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773712in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857910in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923219in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976580in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.021697in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.060778in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.095250in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328955in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447625in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531823in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597132in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650493in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695610in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734691in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769163in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=-0.045191in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.742730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.742730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.689969in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.369713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.369713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.316952in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.304488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.414894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.493229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.553990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.603635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.645609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.681969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.714041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.931471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.041877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.120212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.180973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.230618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.272593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.308953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.341024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.558454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.668860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.747195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.807956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.857601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.899576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.935936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.810254in}}%
\pgfpathlineto{\pgfqpoint{8.981129in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{9.099799in}{1.593845in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{9.249306in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{9.302667in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{9.347783in}{1.538759in}}%
\pgfpathlineto{\pgfqpoint{9.386865in}{1.527965in}}%
\pgfpathlineto{\pgfqpoint{9.421337in}{1.515869in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.500322in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.484202in}}%
\pgfpathlineto{\pgfqpoint{9.505535in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{9.528962in}{1.447447in}}%
\pgfpathlineto{\pgfqpoint{9.550652in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{9.570844in}{1.402977in}}%
\pgfpathlineto{\pgfqpoint{9.589733in}{1.376927in}}%
\pgfpathlineto{\pgfqpoint{9.624205in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{9.640030in}{1.299405in}}%
\pgfpathlineto{\pgfqpoint{9.669322in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{9.695947in}{1.226917in}}%
\pgfpathlineto{\pgfqpoint{9.708403in}{1.214388in}}%
\pgfpathlineto{\pgfqpoint{9.720351in}{1.199684in}}%
\pgfpathlineto{\pgfqpoint{9.731830in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{9.742876in}{1.164833in}}%
\pgfpathlineto{\pgfqpoint{9.753520in}{1.144792in}}%
\pgfpathlineto{\pgfqpoint{9.763790in}{1.124068in}}%
\pgfpathlineto{\pgfqpoint{9.773712in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{9.783309in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{9.810344in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{9.835092in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{9.850500in}{0.967494in}}%
\pgfpathlineto{\pgfqpoint{9.857910in}{0.952394in}}%
\pgfpathlineto{\pgfqpoint{9.872190in}{0.921217in}}%
\pgfpathlineto{\pgfqpoint{9.879077in}{0.906472in}}%
\pgfpathlineto{\pgfqpoint{9.885805in}{0.890917in}}%
\pgfpathlineto{\pgfqpoint{9.892382in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{9.898815in}{0.856782in}}%
\pgfpathlineto{\pgfqpoint{9.911271in}{0.827194in}}%
\pgfpathlineto{\pgfqpoint{9.929015in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{9.934698in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{9.940273in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{9.945744in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{9.956388in}{0.708860in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{0.673928in}}%
\pgfpathlineto{\pgfqpoint{9.976580in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{9.981418in}{0.624754in}}%
\pgfpathlineto{\pgfqpoint{9.990860in}{0.599440in}}%
\pgfpathlineto{\pgfqpoint{10.000007in}{0.573822in}}%
\pgfpathlineto{\pgfqpoint{10.008876in}{0.553102in}}%
\pgfpathlineto{\pgfqpoint{10.017485in}{0.533196in}}%
\pgfpathlineto{\pgfqpoint{10.029941in}{0.501938in}}%
\pgfpathlineto{\pgfqpoint{10.033978in}{0.490519in}}%
\pgfpathlineto{\pgfqpoint{10.037961in}{0.477876in}}%
\pgfpathlineto{\pgfqpoint{10.041889in}{0.467212in}}%
\pgfpathlineto{\pgfqpoint{10.049592in}{0.451827in}}%
\pgfpathlineto{\pgfqpoint{10.053368in}{0.443320in}}%
\pgfpathlineto{\pgfqpoint{10.057097in}{0.433919in}}%
\pgfpathlineto{\pgfqpoint{10.060778in}{0.423521in}}%
\pgfpathlineto{\pgfqpoint{10.071553in}{0.388964in}}%
\pgfpathlineto{\pgfqpoint{10.081945in}{0.353056in}}%
\pgfpathlineto{\pgfqpoint{10.088673in}{0.343933in}}%
\pgfpathlineto{\pgfqpoint{10.098484in}{0.334279in}}%
\pgfpathlineto{\pgfqpoint{10.107977in}{0.323741in}}%
\pgfpathlineto{\pgfqpoint{10.111075in}{0.319990in}}%
\pgfpathlineto{\pgfqpoint{10.114139in}{0.319000in}}%
\pgfpathlineto{\pgfqpoint{10.120174in}{0.323709in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{0.327082in}}%
\pgfpathlineto{\pgfqpoint{10.131883in}{0.329478in}}%
\pgfpathlineto{\pgfqpoint{10.137566in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{10.143141in}{0.332611in}}%
\pgfpathlineto{\pgfqpoint{10.151309in}{0.333510in}}%
\pgfpathlineto{\pgfqpoint{10.161857in}{0.333576in}}%
\pgfpathlineto{\pgfqpoint{10.176999in}{0.332354in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{0.330055in}}%
\pgfpathlineto{\pgfqpoint{10.211745in}{0.329422in}}%
\pgfpathlineto{\pgfqpoint{10.216081in}{0.328541in}}%
\pgfpathlineto{\pgfqpoint{10.222466in}{0.326773in}}%
\pgfpathlineto{\pgfqpoint{10.224565in}{0.326477in}}%
\pgfpathlineto{\pgfqpoint{10.228716in}{0.326841in}}%
\pgfpathlineto{\pgfqpoint{10.234835in}{0.328004in}}%
\pgfpathlineto{\pgfqpoint{10.238844in}{0.327814in}}%
\pgfpathlineto{\pgfqpoint{10.250553in}{0.325566in}}%
\pgfpathlineto{\pgfqpoint{10.254354in}{0.325272in}}%
\pgfpathlineto{\pgfqpoint{10.258106in}{0.325545in}}%
\pgfpathlineto{\pgfqpoint{10.267282in}{0.326477in}}%
\pgfpathlineto{\pgfqpoint{10.272652in}{0.325762in}}%
\pgfpathlineto{\pgfqpoint{10.277926in}{0.324959in}}%
\pgfpathlineto{\pgfqpoint{10.281389in}{0.324986in}}%
\pgfpathlineto{\pgfqpoint{10.288196in}{0.326242in}}%
\pgfpathlineto{\pgfqpoint{10.293199in}{0.326971in}}%
\pgfpathlineto{\pgfqpoint{10.298118in}{0.327065in}}%
\pgfpathlineto{\pgfqpoint{10.301352in}{0.326576in}}%
\pgfpathlineto{\pgfqpoint{10.307715in}{0.325402in}}%
\pgfpathlineto{\pgfqpoint{10.317007in}{0.325031in}}%
\pgfpathlineto{\pgfqpoint{10.320040in}{0.325687in}}%
\pgfpathlineto{\pgfqpoint{10.324532in}{0.326772in}}%
\pgfpathlineto{\pgfqpoint{10.327488in}{0.326190in}}%
\pgfpathlineto{\pgfqpoint{10.331867in}{0.324767in}}%
\pgfpathlineto{\pgfqpoint{10.334751in}{0.324830in}}%
\pgfpathlineto{\pgfqpoint{10.341838in}{0.326443in}}%
\pgfpathlineto{\pgfqpoint{10.346009in}{0.325950in}}%
\pgfpathlineto{\pgfqpoint{10.350122in}{0.325413in}}%
\pgfpathlineto{\pgfqpoint{10.356850in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{10.359499in}{0.325631in}}%
\pgfpathlineto{\pgfqpoint{10.363427in}{0.326518in}}%
\pgfpathlineto{\pgfqpoint{10.367304in}{0.327449in}}%
\pgfpathlineto{\pgfqpoint{10.369860in}{0.327496in}}%
\pgfpathlineto{\pgfqpoint{10.373653in}{0.327082in}}%
\pgfpathlineto{\pgfqpoint{10.381094in}{0.324707in}}%
\pgfpathlineto{\pgfqpoint{10.383533in}{0.325474in}}%
\pgfpathlineto{\pgfqpoint{10.387154in}{0.326838in}}%
\pgfpathlineto{\pgfqpoint{10.389543in}{0.326703in}}%
\pgfpathlineto{\pgfqpoint{10.394264in}{0.325277in}}%
\pgfpathlineto{\pgfqpoint{10.396596in}{0.325324in}}%
\pgfpathlineto{\pgfqpoint{10.401205in}{0.325910in}}%
\pgfpathlineto{\pgfqpoint{10.405743in}{0.325008in}}%
\pgfpathlineto{\pgfqpoint{10.412420in}{0.326237in}}%
\pgfpathlineto{\pgfqpoint{10.417871in}{0.326369in}}%
\pgfpathlineto{\pgfqpoint{10.424280in}{0.326035in}}%
\pgfpathlineto{\pgfqpoint{10.427433in}{0.326170in}}%
\pgfpathlineto{\pgfqpoint{10.432613in}{0.325805in}}%
\pgfpathlineto{\pgfqpoint{10.436692in}{0.324362in}}%
\pgfpathlineto{\pgfqpoint{10.437703in}{0.324148in}}%
\pgfpathlineto{\pgfqpoint{10.441712in}{0.326078in}}%
\pgfpathlineto{\pgfqpoint{10.443697in}{0.326872in}}%
\pgfpathlineto{\pgfqpoint{10.444684in}{0.326965in}}%
\pgfpathlineto{\pgfqpoint{10.446648in}{0.326182in}}%
\pgfpathlineto{\pgfqpoint{10.449570in}{0.324448in}}%
\pgfpathlineto{\pgfqpoint{10.451502in}{0.324062in}}%
\pgfpathlineto{\pgfqpoint{10.453421in}{0.324427in}}%
\pgfpathlineto{\pgfqpoint{10.456276in}{0.325206in}}%
\pgfpathlineto{\pgfqpoint{10.458165in}{0.324833in}}%
\pgfpathlineto{\pgfqpoint{10.460974in}{0.323860in}}%
\pgfpathlineto{\pgfqpoint{10.462833in}{0.324385in}}%
\pgfpathlineto{\pgfqpoint{10.465598in}{0.325769in}}%
\pgfpathlineto{\pgfqpoint{10.468338in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{10.471052in}{0.325231in}}%
\pgfpathlineto{\pgfqpoint{10.473741in}{0.324490in}}%
\pgfpathlineto{\pgfqpoint{10.475520in}{0.324611in}}%
\pgfpathlineto{\pgfqpoint{10.479047in}{0.324985in}}%
\pgfpathlineto{\pgfqpoint{10.486829in}{0.325977in}}%
\pgfpathlineto{\pgfqpoint{10.490222in}{0.325899in}}%
\pgfpathlineto{\pgfqpoint{10.494409in}{0.325405in}}%
\pgfpathlineto{\pgfqpoint{10.496893in}{0.325022in}}%
\pgfpathlineto{\pgfqpoint{10.506623in}{0.327254in}}%
\pgfpathlineto{\pgfqpoint{10.509006in}{0.327155in}}%
\pgfpathlineto{\pgfqpoint{10.513714in}{0.326217in}}%
\pgfpathlineto{\pgfqpoint{10.515266in}{0.326178in}}%
\pgfpathlineto{\pgfqpoint{10.519112in}{0.325529in}}%
\pgfpathlineto{\pgfqpoint{10.523662in}{0.327501in}}%
\pgfpathlineto{\pgfqpoint{10.524413in}{0.327522in}}%
\pgfpathlineto{\pgfqpoint{10.528142in}{0.326004in}}%
\pgfpathlineto{\pgfqpoint{10.531090in}{0.325347in}}%
\pgfpathlineto{\pgfqpoint{10.532554in}{0.324066in}}%
\pgfpathlineto{\pgfqpoint{10.533283in}{0.323772in}}%
\pgfpathlineto{\pgfqpoint{10.534735in}{0.324657in}}%
\pgfpathlineto{\pgfqpoint{10.535459in}{0.325301in}}%
\pgfpathlineto{\pgfqpoint{10.536901in}{0.325240in}}%
\pgfpathlineto{\pgfqpoint{10.538335in}{0.324825in}}%
\pgfpathlineto{\pgfqpoint{10.539763in}{0.325347in}}%
\pgfpathlineto{\pgfqpoint{10.541892in}{0.326625in}}%
\pgfpathlineto{\pgfqpoint{10.545405in}{0.326802in}}%
\pgfpathlineto{\pgfqpoint{10.547493in}{0.326132in}}%
\pgfpathlineto{\pgfqpoint{10.552308in}{0.324283in}}%
\pgfpathlineto{\pgfqpoint{10.563682in}{0.327866in}}%
\pgfpathlineto{\pgfqpoint{10.565644in}{0.326679in}}%
\pgfpathlineto{\pgfqpoint{10.567593in}{0.326102in}}%
\pgfpathlineto{\pgfqpoint{10.570172in}{0.324723in}}%
\pgfpathlineto{\pgfqpoint{10.571453in}{0.325180in}}%
\pgfpathlineto{\pgfqpoint{10.575262in}{0.328233in}}%
\pgfpathlineto{\pgfqpoint{10.576521in}{0.327077in}}%
\pgfpathlineto{\pgfqpoint{10.577774in}{0.325645in}}%
\pgfpathlineto{\pgfqpoint{10.579022in}{0.325190in}}%
\pgfpathlineto{\pgfqpoint{10.581503in}{0.325606in}}%
\pgfpathlineto{\pgfqpoint{10.587008in}{0.326841in}}%
\pgfpathlineto{\pgfqpoint{10.588820in}{0.326076in}}%
\pgfpathlineto{\pgfqpoint{10.591816in}{0.324843in}}%
\pgfpathlineto{\pgfqpoint{10.593006in}{0.325021in}}%
\pgfpathlineto{\pgfqpoint{10.594781in}{0.325887in}}%
\pgfpathlineto{\pgfqpoint{10.595959in}{0.326293in}}%
\pgfpathlineto{\pgfqpoint{10.599464in}{0.325780in}}%
\pgfpathlineto{\pgfqpoint{10.601778in}{0.326777in}}%
\pgfpathlineto{\pgfqpoint{10.603501in}{0.327252in}}%
\pgfpathlineto{\pgfqpoint{10.607483in}{0.326332in}}%
\pgfpathlineto{\pgfqpoint{10.610295in}{0.325230in}}%
\pgfpathlineto{\pgfqpoint{10.611412in}{0.325567in}}%
\pgfpathlineto{\pgfqpoint{10.613633in}{0.327034in}}%
\pgfpathlineto{\pgfqpoint{10.614738in}{0.327897in}}%
\pgfpathlineto{\pgfqpoint{10.615288in}{0.327945in}}%
\pgfpathlineto{\pgfqpoint{10.617481in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{10.619114in}{0.327087in}}%
\pgfpathlineto{\pgfqpoint{10.622891in}{0.325897in}}%
\pgfpathlineto{\pgfqpoint{10.625027in}{0.324922in}}%
\pgfpathlineto{\pgfqpoint{10.626619in}{0.324098in}}%
\pgfpathlineto{\pgfqpoint{10.627676in}{0.324464in}}%
\pgfpathlineto{\pgfqpoint{10.630301in}{0.327681in}}%
\pgfpathlineto{\pgfqpoint{10.631344in}{0.327766in}}%
\pgfpathlineto{\pgfqpoint{10.633420in}{0.325868in}}%
\pgfpathlineto{\pgfqpoint{10.635481in}{0.323206in}}%
\pgfpathlineto{\pgfqpoint{10.636506in}{0.323188in}}%
\pgfpathlineto{\pgfqpoint{10.638037in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{10.639053in}{0.327167in}}%
\pgfpathlineto{\pgfqpoint{10.640066in}{0.327615in}}%
\pgfpathlineto{\pgfqpoint{10.646565in}{0.325656in}}%
\pgfpathlineto{\pgfqpoint{10.648536in}{0.324706in}}%
\pgfpathlineto{\pgfqpoint{10.650493in}{0.324617in}}%
\pgfpathlineto{\pgfqpoint{10.654370in}{0.327680in}}%
\pgfpathlineto{\pgfqpoint{10.655331in}{0.327240in}}%
\pgfpathlineto{\pgfqpoint{10.658196in}{0.324007in}}%
\pgfpathlineto{\pgfqpoint{10.658670in}{0.324169in}}%
\pgfpathlineto{\pgfqpoint{10.660090in}{0.325466in}}%
\pgfpathlineto{\pgfqpoint{10.663376in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{10.664773in}{0.326696in}}%
\pgfpathlineto{\pgfqpoint{10.666163in}{0.326660in}}%
\pgfpathlineto{\pgfqpoint{10.671206in}{0.324640in}}%
\pgfpathlineto{\pgfqpoint{10.673920in}{0.326718in}}%
\pgfpathlineto{\pgfqpoint{10.676163in}{0.326210in}}%
\pgfpathlineto{\pgfqpoint{10.677500in}{0.326747in}}%
\pgfpathlineto{\pgfqpoint{10.678388in}{0.326864in}}%
\pgfpathlineto{\pgfqpoint{10.679274in}{0.326247in}}%
\pgfpathlineto{\pgfqpoint{10.681915in}{0.324161in}}%
\pgfpathlineto{\pgfqpoint{10.682790in}{0.324545in}}%
\pgfpathlineto{\pgfqpoint{10.685399in}{0.327454in}}%
\pgfpathlineto{\pgfqpoint{10.688414in}{0.326866in}}%
\pgfpathlineto{\pgfqpoint{10.690549in}{0.324164in}}%
\pgfpathlineto{\pgfqpoint{10.691822in}{0.324350in}}%
\pgfpathlineto{\pgfqpoint{10.696027in}{0.326085in}}%
\pgfpathlineto{\pgfqpoint{10.696861in}{0.325976in}}%
\pgfpathlineto{\pgfqpoint{10.699761in}{0.324557in}}%
\pgfpathlineto{\pgfqpoint{10.700995in}{0.323994in}}%
\pgfpathlineto{\pgfqpoint{10.701815in}{0.324567in}}%
\pgfpathlineto{\pgfqpoint{10.703855in}{0.325757in}}%
\pgfpathlineto{\pgfqpoint{10.707891in}{0.326757in}}%
\pgfpathlineto{\pgfqpoint{10.710287in}{0.325140in}}%
\pgfpathlineto{\pgfqpoint{10.711478in}{0.325838in}}%
\pgfpathlineto{\pgfqpoint{10.712664in}{0.326484in}}%
\pgfpathlineto{\pgfqpoint{10.713844in}{0.327025in}}%
\pgfpathlineto{\pgfqpoint{10.715021in}{0.327862in}}%
\pgfpathlineto{\pgfqpoint{10.715802in}{0.327407in}}%
\pgfpathlineto{\pgfqpoint{10.717359in}{0.326058in}}%
\pgfpathlineto{\pgfqpoint{10.719679in}{0.325058in}}%
\pgfpathlineto{\pgfqpoint{10.726153in}{0.326810in}}%
\pgfpathlineto{\pgfqpoint{10.728405in}{0.325213in}}%
\pgfpathlineto{\pgfqpoint{10.730268in}{0.324828in}}%
\pgfpathlineto{\pgfqpoint{10.733224in}{0.327543in}}%
\pgfpathlineto{\pgfqpoint{10.734325in}{0.326753in}}%
\pgfpathlineto{\pgfqpoint{10.735422in}{0.326039in}}%
\pgfpathlineto{\pgfqpoint{10.737603in}{0.325299in}}%
\pgfpathlineto{\pgfqpoint{10.740845in}{0.326137in}}%
\pgfpathlineto{\pgfqpoint{10.743697in}{0.324489in}}%
\pgfpathlineto{\pgfqpoint{10.744406in}{0.325612in}}%
\pgfpathlineto{\pgfqpoint{10.745466in}{0.327963in}}%
\pgfpathlineto{\pgfqpoint{10.745818in}{0.328034in}}%
\pgfpathlineto{\pgfqpoint{10.748273in}{0.325910in}}%
\pgfpathlineto{\pgfqpoint{10.751400in}{0.325297in}}%
\pgfpathlineto{\pgfqpoint{10.752779in}{0.325026in}}%
\pgfpathlineto{\pgfqpoint{10.754493in}{0.325305in}}%
\pgfpathlineto{\pgfqpoint{10.755517in}{0.325284in}}%
\pgfpathlineto{\pgfqpoint{10.756877in}{0.326280in}}%
\pgfpathlineto{\pgfqpoint{10.759913in}{0.325506in}}%
\pgfpathlineto{\pgfqpoint{10.760918in}{0.325220in}}%
\pgfpathlineto{\pgfqpoint{10.761920in}{0.324776in}}%
\pgfpathlineto{\pgfqpoint{10.762586in}{0.325719in}}%
\pgfpathlineto{\pgfqpoint{10.763582in}{0.327463in}}%
\pgfpathlineto{\pgfqpoint{10.764244in}{0.327596in}}%
\pgfpathlineto{\pgfqpoint{10.766222in}{0.325727in}}%
\pgfpathlineto{\pgfqpoint{10.767206in}{0.324854in}}%
\pgfpathlineto{\pgfqpoint{10.767860in}{0.325087in}}%
\pgfpathlineto{\pgfqpoint{10.769163in}{0.326411in}}%
\pgfpathlineto{\pgfqpoint{10.769813in}{0.325888in}}%
\pgfpathlineto{\pgfqpoint{10.770785in}{0.324469in}}%
\pgfpathlineto{\pgfqpoint{10.771431in}{0.324859in}}%
\pgfpathlineto{\pgfqpoint{10.772719in}{0.326635in}}%
\pgfpathlineto{\pgfqpoint{10.773681in}{0.326504in}}%
\pgfpathlineto{\pgfqpoint{10.774640in}{0.325686in}}%
\pgfpathlineto{\pgfqpoint{10.775596in}{0.325094in}}%
\pgfpathlineto{\pgfqpoint{10.777182in}{0.324918in}}%
\pgfpathlineto{\pgfqpoint{10.779075in}{0.326100in}}%
\pgfpathlineto{\pgfqpoint{10.780330in}{0.326374in}}%
\pgfpathlineto{\pgfqpoint{10.780955in}{0.325981in}}%
\pgfpathlineto{\pgfqpoint{10.782513in}{0.324516in}}%
\pgfpathlineto{\pgfqpoint{10.783133in}{0.324689in}}%
\pgfpathlineto{\pgfqpoint{10.784679in}{0.326924in}}%
\pgfpathlineto{\pgfqpoint{10.786217in}{0.325800in}}%
\pgfpathlineto{\pgfqpoint{10.787442in}{0.324955in}}%
\pgfpathlineto{\pgfqpoint{10.788052in}{0.325040in}}%
\pgfpathlineto{\pgfqpoint{10.789876in}{0.326416in}}%
\pgfpathlineto{\pgfqpoint{10.791085in}{0.327794in}}%
\pgfpathlineto{\pgfqpoint{10.791688in}{0.327891in}}%
\pgfpathlineto{\pgfqpoint{10.792290in}{0.327577in}}%
\pgfpathlineto{\pgfqpoint{10.793190in}{0.326273in}}%
\pgfpathlineto{\pgfqpoint{10.794087in}{0.325193in}}%
\pgfpathlineto{\pgfqpoint{10.794684in}{0.325439in}}%
\pgfpathlineto{\pgfqpoint{10.796467in}{0.327164in}}%
\pgfpathlineto{\pgfqpoint{10.798239in}{0.325961in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.326472in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.326472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.479803in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{9.669043in}{1.755629in}}%
\pgfpathlineto{\pgfqpoint{9.783026in}{1.680559in}}%
\pgfpathlineto{\pgfqpoint{9.864851in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{9.928728in}{1.634614in}}%
\pgfpathlineto{\pgfqpoint{9.981130in}{1.634417in}}%
\pgfpathlineto{\pgfqpoint{10.025559in}{1.634398in}}%
\pgfpathlineto{\pgfqpoint{10.064125in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{10.098195in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{10.128709in}{1.631355in}}%
\pgfpathlineto{\pgfqpoint{10.156341in}{1.625689in}}%
\pgfpathlineto{\pgfqpoint{10.181587in}{1.617264in}}%
\pgfpathlineto{\pgfqpoint{10.204827in}{1.605043in}}%
\pgfpathlineto{\pgfqpoint{10.226357in}{1.589906in}}%
\pgfpathlineto{\pgfqpoint{10.246411in}{1.571853in}}%
\pgfpathlineto{\pgfqpoint{10.265179in}{1.562894in}}%
\pgfpathlineto{\pgfqpoint{10.282815in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{10.299449in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{10.315188in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{10.330123in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{10.344334in}{1.551921in}}%
\pgfpathlineto{\pgfqpoint{10.357886in}{1.538435in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{1.519600in}}%
\pgfpathlineto{\pgfqpoint{10.383242in}{1.493018in}}%
\pgfpathlineto{\pgfqpoint{10.395141in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{10.417579in}{1.406710in}}%
\pgfpathlineto{\pgfqpoint{10.428184in}{1.385926in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.349327in}}%
\pgfpathlineto{\pgfqpoint{10.448307in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{10.457873in}{1.300220in}}%
\pgfpathlineto{\pgfqpoint{10.467135in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{10.476114in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{10.484825in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{10.493285in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{10.501506in}{1.222249in}}%
\pgfpathlineto{\pgfqpoint{10.509503in}{1.202471in}}%
\pgfpathlineto{\pgfqpoint{10.517288in}{1.195380in}}%
\pgfpathlineto{\pgfqpoint{10.524871in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{10.532262in}{1.182807in}}%
\pgfpathlineto{\pgfqpoint{10.539471in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{10.546507in}{1.159371in}}%
\pgfpathlineto{\pgfqpoint{10.553377in}{1.142442in}}%
\pgfpathlineto{\pgfqpoint{10.560090in}{1.124204in}}%
\pgfpathlineto{\pgfqpoint{10.566653in}{1.107118in}}%
\pgfpathlineto{\pgfqpoint{10.573071in}{1.090531in}}%
\pgfpathlineto{\pgfqpoint{10.579352in}{1.070044in}}%
\pgfpathlineto{\pgfqpoint{10.585501in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{10.591524in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{10.597424in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{10.603209in}{1.015242in}}%
\pgfpathlineto{\pgfqpoint{10.608881in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{10.614445in}{0.974105in}}%
\pgfpathlineto{\pgfqpoint{10.619906in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{10.625266in}{0.920710in}}%
\pgfpathlineto{\pgfqpoint{10.630530in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{10.635702in}{0.900070in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{0.886920in}}%
\pgfpathlineto{\pgfqpoint{10.645777in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{10.650688in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{10.655518in}{0.827488in}}%
\pgfpathlineto{\pgfqpoint{10.660269in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{10.664945in}{0.790221in}}%
\pgfpathlineto{\pgfqpoint{10.669547in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{10.674077in}{0.784449in}}%
\pgfpathlineto{\pgfqpoint{10.678539in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{10.682934in}{0.773243in}}%
\pgfpathlineto{\pgfqpoint{10.687263in}{0.761653in}}%
\pgfpathlineto{\pgfqpoint{10.691530in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{10.695735in}{0.729515in}}%
\pgfpathlineto{\pgfqpoint{10.699881in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{10.703968in}{0.687740in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{0.666676in}}%
\pgfpathlineto{\pgfqpoint{10.711976in}{0.657598in}}%
\pgfpathlineto{\pgfqpoint{10.715900in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{10.719771in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{10.723592in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{0.624837in}}%
\pgfpathlineto{\pgfqpoint{10.731087in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{10.734764in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{10.738396in}{0.606036in}}%
\pgfpathlineto{\pgfqpoint{10.741982in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{10.745526in}{0.589453in}}%
\pgfpathlineto{\pgfqpoint{10.749027in}{0.575628in}}%
\pgfpathlineto{\pgfqpoint{10.752486in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{10.755905in}{0.544269in}}%
\pgfpathlineto{\pgfqpoint{10.759285in}{0.529982in}}%
\pgfpathlineto{\pgfqpoint{10.762626in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{10.765929in}{0.500239in}}%
\pgfpathlineto{\pgfqpoint{10.769196in}{0.480110in}}%
\pgfpathlineto{\pgfqpoint{10.772426in}{0.463901in}}%
\pgfpathlineto{\pgfqpoint{10.775622in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{0.419508in}}%
\pgfpathlineto{\pgfqpoint{10.781909in}{0.390242in}}%
\pgfpathlineto{\pgfqpoint{10.785003in}{0.381312in}}%
\pgfpathlineto{\pgfqpoint{10.788065in}{0.371638in}}%
\pgfpathlineto{\pgfqpoint{10.791094in}{0.365626in}}%
\pgfpathlineto{\pgfqpoint{10.794093in}{0.362756in}}%
\pgfpathlineto{\pgfqpoint{10.797061in}{0.360242in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.357349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=2.019333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathlineto{\pgfqpoint{9.959373in}{0.311444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.311444in}}{\pgfqpoint{9.987150in}{0.339222in}}%
\pgfpathlineto{\pgfqpoint{9.987150in}{0.733048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.760826in}}{\pgfqpoint{9.959373in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{8.875483in}{0.760826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.760826in}}{\pgfqpoint{8.847705in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{8.847705in}{0.339222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.311444in}}{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.648358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.599747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Proposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.444501in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.444501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.395890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218478in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.693333in]{images/examples/example_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525000in}{1.320000in}}{\pgfqpoint{0.550000in}{0.550000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.525000in}{1.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.550000in]{images/examples/example_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644565in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643333in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_0-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.070652in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_0-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=0.189238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/examples/example_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308696in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926087in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.926087in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734783in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.352174in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.352174in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160870in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778261in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778261in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.452174in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452174in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452174in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.126087in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126087in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126087in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981129in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099799in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183997in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249306in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302667in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347783in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.386865in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421337in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655042in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773712in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857910in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923219in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976580in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.021697in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.060778in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.095250in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328955in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447625in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531823in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597132in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650493in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695610in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734691in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769163in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=-0.045191in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.733143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.733143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.680381in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.339548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.339548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.286786in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.309284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.416067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.491830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.550597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.598613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.639210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.674376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.705395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.915689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.022472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.098235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.157002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.205018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.245614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.280781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.311800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.522094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.628876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.704640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.763407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.811422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.852019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.887186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.918205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.770627in}}%
\pgfpathlineto{\pgfqpoint{8.981129in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{9.099799in}{1.622945in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.608102in}}%
\pgfpathlineto{\pgfqpoint{9.249306in}{1.596050in}}%
\pgfpathlineto{\pgfqpoint{9.302667in}{1.587017in}}%
\pgfpathlineto{\pgfqpoint{9.347783in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{9.386865in}{1.578947in}}%
\pgfpathlineto{\pgfqpoint{9.421337in}{1.570558in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.558988in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{9.505535in}{1.524994in}}%
\pgfpathlineto{\pgfqpoint{9.528962in}{1.506073in}}%
\pgfpathlineto{\pgfqpoint{9.550652in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{9.570844in}{1.486919in}}%
\pgfpathlineto{\pgfqpoint{9.589733in}{1.479294in}}%
\pgfpathlineto{\pgfqpoint{9.607476in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{9.624205in}{1.465605in}}%
\pgfpathlineto{\pgfqpoint{9.640030in}{1.457804in}}%
\pgfpathlineto{\pgfqpoint{9.655042in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{9.669322in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{9.682937in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{9.695947in}{1.419892in}}%
\pgfpathlineto{\pgfqpoint{9.708403in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{9.720351in}{1.397307in}}%
\pgfpathlineto{\pgfqpoint{9.731830in}{1.384563in}}%
\pgfpathlineto{\pgfqpoint{9.742876in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{9.753520in}{1.355031in}}%
\pgfpathlineto{\pgfqpoint{9.773712in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{9.783309in}{1.307259in}}%
\pgfpathlineto{\pgfqpoint{9.792601in}{1.294385in}}%
\pgfpathlineto{\pgfqpoint{9.801607in}{1.280544in}}%
\pgfpathlineto{\pgfqpoint{9.818828in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{9.827073in}{1.250453in}}%
\pgfpathlineto{\pgfqpoint{9.835092in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{9.850500in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{9.865137in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{9.885805in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{9.892382in}{1.235659in}}%
\pgfpathlineto{\pgfqpoint{9.898815in}{1.231349in}}%
\pgfpathlineto{\pgfqpoint{9.905109in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{9.911271in}{1.231191in}}%
\pgfpathlineto{\pgfqpoint{9.917306in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{9.923219in}{1.234201in}}%
\pgfpathlineto{\pgfqpoint{9.929015in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{9.934698in}{1.231710in}}%
\pgfpathlineto{\pgfqpoint{9.940273in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{9.945744in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{9.971661in}{1.195273in}}%
\pgfpathlineto{\pgfqpoint{9.976580in}{1.187744in}}%
\pgfpathlineto{\pgfqpoint{9.986177in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{9.990860in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{9.995469in}{1.185348in}}%
\pgfpathlineto{\pgfqpoint{10.004475in}{1.179471in}}%
\pgfpathlineto{\pgfqpoint{10.008876in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{10.017485in}{1.163562in}}%
\pgfpathlineto{\pgfqpoint{10.021697in}{1.156511in}}%
\pgfpathlineto{\pgfqpoint{10.025848in}{1.148288in}}%
\pgfpathlineto{\pgfqpoint{10.033978in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{10.037961in}{1.124440in}}%
\pgfpathlineto{\pgfqpoint{10.041889in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{10.045766in}{1.121778in}}%
\pgfpathlineto{\pgfqpoint{10.049592in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{10.053368in}{1.123979in}}%
\pgfpathlineto{\pgfqpoint{10.057097in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{10.060778in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{10.064414in}{1.120057in}}%
\pgfpathlineto{\pgfqpoint{10.068005in}{1.115448in}}%
\pgfpathlineto{\pgfqpoint{10.071553in}{1.109129in}}%
\pgfpathlineto{\pgfqpoint{10.075058in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{10.078521in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{10.081945in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{10.085328in}{1.107184in}}%
\pgfpathlineto{\pgfqpoint{10.088673in}{1.101757in}}%
\pgfpathlineto{\pgfqpoint{10.098484in}{1.076967in}}%
\pgfpathlineto{\pgfqpoint{10.107977in}{1.053120in}}%
\pgfpathlineto{\pgfqpoint{10.111075in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{10.117172in}{1.046572in}}%
\pgfpathlineto{\pgfqpoint{10.120174in}{1.045614in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{10.128999in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{10.131883in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{10.140367in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{10.145889in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{10.148612in}{1.036673in}}%
\pgfpathlineto{\pgfqpoint{10.151309in}{1.036318in}}%
\pgfpathlineto{\pgfqpoint{10.153982in}{1.035228in}}%
\pgfpathlineto{\pgfqpoint{10.156631in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{10.159256in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{10.161857in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{10.164436in}{1.034130in}}%
\pgfpathlineto{\pgfqpoint{10.169526in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{10.172038in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{10.174529in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{10.176999in}{1.022006in}}%
\pgfpathlineto{\pgfqpoint{10.179448in}{1.021206in}}%
\pgfpathlineto{\pgfqpoint{10.181877in}{1.021175in}}%
\pgfpathlineto{\pgfqpoint{10.184286in}{1.016709in}}%
\pgfpathlineto{\pgfqpoint{10.186675in}{1.008863in}}%
\pgfpathlineto{\pgfqpoint{10.189045in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{10.191396in}{1.004961in}}%
\pgfpathlineto{\pgfqpoint{10.193728in}{0.999253in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{0.984432in}}%
\pgfpathlineto{\pgfqpoint{10.200615in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{10.202875in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{10.205118in}{0.960164in}}%
\pgfpathlineto{\pgfqpoint{10.207343in}{0.957942in}}%
\pgfpathlineto{\pgfqpoint{10.209552in}{0.956668in}}%
\pgfpathlineto{\pgfqpoint{10.211745in}{0.963745in}}%
\pgfpathlineto{\pgfqpoint{10.213921in}{0.973879in}}%
\pgfpathlineto{\pgfqpoint{10.216081in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{10.218225in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{10.220353in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{10.222466in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{10.226648in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{10.228716in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{10.232810in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{10.234835in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{10.236846in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{10.238844in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{10.240829in}{0.978131in}}%
\pgfpathlineto{\pgfqpoint{10.248634in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{10.250553in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{10.252460in}{0.947127in}}%
\pgfpathlineto{\pgfqpoint{10.254354in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{10.256236in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{10.258106in}{0.954774in}}%
\pgfpathlineto{\pgfqpoint{10.259965in}{0.953643in}}%
\pgfpathlineto{\pgfqpoint{10.261811in}{0.951135in}}%
\pgfpathlineto{\pgfqpoint{10.263646in}{0.945189in}}%
\pgfpathlineto{\pgfqpoint{10.267282in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{10.269083in}{0.925006in}}%
\pgfpathlineto{\pgfqpoint{10.270873in}{0.927392in}}%
\pgfpathlineto{\pgfqpoint{10.274421in}{0.935993in}}%
\pgfpathlineto{\pgfqpoint{10.284813in}{0.954251in}}%
\pgfpathlineto{\pgfqpoint{10.286509in}{0.956130in}}%
\pgfpathlineto{\pgfqpoint{10.289873in}{0.957326in}}%
\pgfpathlineto{\pgfqpoint{10.291541in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{10.293199in}{0.955207in}}%
\pgfpathlineto{\pgfqpoint{10.294848in}{0.952278in}}%
\pgfpathlineto{\pgfqpoint{10.296488in}{0.948597in}}%
\pgfpathlineto{\pgfqpoint{10.298118in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{10.299740in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{10.301352in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{10.302956in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{10.304551in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{10.307715in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{10.310846in}{0.900393in}}%
\pgfpathlineto{\pgfqpoint{10.315479in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{10.320040in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{10.321545in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{10.324532in}{0.861461in}}%
\pgfpathlineto{\pgfqpoint{10.326013in}{0.861013in}}%
\pgfpathlineto{\pgfqpoint{10.328955in}{0.856638in}}%
\pgfpathlineto{\pgfqpoint{10.330415in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{10.334751in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{10.339023in}{0.873426in}}%
\pgfpathlineto{\pgfqpoint{10.340434in}{0.874631in}}%
\pgfpathlineto{\pgfqpoint{10.341838in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{10.343235in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{10.344625in}{0.871951in}}%
\pgfpathlineto{\pgfqpoint{10.346009in}{0.867137in}}%
\pgfpathlineto{\pgfqpoint{10.347386in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{10.350122in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{10.352832in}{0.850223in}}%
\pgfpathlineto{\pgfqpoint{10.358177in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{10.359499in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{10.360814in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{10.363427in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{10.364725in}{0.811568in}}%
\pgfpathlineto{\pgfqpoint{10.366017in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{10.367304in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{10.368585in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{10.372394in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{10.373653in}{0.803605in}}%
\pgfpathlineto{\pgfqpoint{10.376154in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{10.377397in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{10.379867in}{0.800053in}}%
\pgfpathlineto{\pgfqpoint{10.381094in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{10.382316in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{10.383533in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{10.385952in}{0.796484in}}%
\pgfpathlineto{\pgfqpoint{10.387154in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{10.388351in}{0.788143in}}%
\pgfpathlineto{\pgfqpoint{10.391913in}{0.766335in}}%
\pgfpathlineto{\pgfqpoint{10.393091in}{0.763755in}}%
\pgfpathlineto{\pgfqpoint{10.394264in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{10.398910in}{0.728613in}}%
\pgfpathlineto{\pgfqpoint{10.400060in}{0.723093in}}%
\pgfpathlineto{\pgfqpoint{10.402346in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{10.403483in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{10.404615in}{0.715717in}}%
\pgfpathlineto{\pgfqpoint{10.405743in}{0.715627in}}%
\pgfpathlineto{\pgfqpoint{10.406866in}{0.713174in}}%
\pgfpathlineto{\pgfqpoint{10.407986in}{0.709615in}}%
\pgfpathlineto{\pgfqpoint{10.409101in}{0.704001in}}%
\pgfpathlineto{\pgfqpoint{10.410211in}{0.702226in}}%
\pgfpathlineto{\pgfqpoint{10.412420in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{10.413518in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{10.414613in}{0.701139in}}%
\pgfpathlineto{\pgfqpoint{10.415703in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{10.420023in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{10.422159in}{0.689073in}}%
\pgfpathlineto{\pgfqpoint{10.423221in}{0.689332in}}%
\pgfpathlineto{\pgfqpoint{10.424280in}{0.688876in}}%
\pgfpathlineto{\pgfqpoint{10.425335in}{0.687005in}}%
\pgfpathlineto{\pgfqpoint{10.427433in}{0.680902in}}%
\pgfpathlineto{\pgfqpoint{10.429516in}{0.687217in}}%
\pgfpathlineto{\pgfqpoint{10.430552in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{10.432613in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{10.433638in}{0.685356in}}%
\pgfpathlineto{\pgfqpoint{10.435678in}{0.683096in}}%
\pgfpathlineto{\pgfqpoint{10.436692in}{0.679081in}}%
\pgfpathlineto{\pgfqpoint{10.437703in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{10.438710in}{0.674326in}}%
\pgfpathlineto{\pgfqpoint{10.440715in}{0.679656in}}%
\pgfpathlineto{\pgfqpoint{10.441712in}{0.680588in}}%
\pgfpathlineto{\pgfqpoint{10.442706in}{0.680837in}}%
\pgfpathlineto{\pgfqpoint{10.444684in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{10.445667in}{0.685209in}}%
\pgfpathlineto{\pgfqpoint{10.446648in}{0.685638in}}%
\pgfpathlineto{\pgfqpoint{10.447625in}{0.684268in}}%
\pgfpathlineto{\pgfqpoint{10.449570in}{0.678759in}}%
\pgfpathlineto{\pgfqpoint{10.451502in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{10.453421in}{0.666347in}}%
\pgfpathlineto{\pgfqpoint{10.456276in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{10.458165in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{10.459104in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{10.460041in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{10.460974in}{0.651041in}}%
\pgfpathlineto{\pgfqpoint{10.461905in}{0.649172in}}%
\pgfpathlineto{\pgfqpoint{10.463757in}{0.632230in}}%
\pgfpathlineto{\pgfqpoint{10.465598in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{10.466514in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{10.467427in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{10.468338in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{10.469245in}{0.608731in}}%
\pgfpathlineto{\pgfqpoint{10.471951in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{10.473741in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{10.474632in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{10.475520in}{0.582145in}}%
\pgfpathlineto{\pgfqpoint{10.476406in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{10.477289in}{0.581022in}}%
\pgfpathlineto{\pgfqpoint{10.478169in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{10.479047in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{10.480794in}{0.583452in}}%
\pgfpathlineto{\pgfqpoint{10.481664in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{10.482531in}{0.582247in}}%
\pgfpathlineto{\pgfqpoint{10.484258in}{0.574713in}}%
\pgfpathlineto{\pgfqpoint{10.485974in}{0.574909in}}%
\pgfpathlineto{\pgfqpoint{10.486829in}{0.573203in}}%
\pgfpathlineto{\pgfqpoint{10.488530in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{10.490222in}{0.558789in}}%
\pgfpathlineto{\pgfqpoint{10.491904in}{0.553309in}}%
\pgfpathlineto{\pgfqpoint{10.496893in}{0.544385in}}%
\pgfpathlineto{\pgfqpoint{10.499356in}{0.538389in}}%
\pgfpathlineto{\pgfqpoint{10.500172in}{0.537988in}}%
\pgfpathlineto{\pgfqpoint{10.500986in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{10.503415in}{0.547980in}}%
\pgfpathlineto{\pgfqpoint{10.504220in}{0.548401in}}%
\pgfpathlineto{\pgfqpoint{10.505023in}{0.547875in}}%
\pgfpathlineto{\pgfqpoint{10.506623in}{0.545444in}}%
\pgfpathlineto{\pgfqpoint{10.509795in}{0.537516in}}%
\pgfpathlineto{\pgfqpoint{10.512153in}{0.536008in}}%
\pgfpathlineto{\pgfqpoint{10.512934in}{0.534402in}}%
\pgfpathlineto{\pgfqpoint{10.514491in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{10.516039in}{0.520419in}}%
\pgfpathlineto{\pgfqpoint{10.517580in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{10.519875in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{10.520637in}{0.520725in}}%
\pgfpathlineto{\pgfqpoint{10.521396in}{0.518228in}}%
\pgfpathlineto{\pgfqpoint{10.522908in}{0.510331in}}%
\pgfpathlineto{\pgfqpoint{10.523662in}{0.507998in}}%
\pgfpathlineto{\pgfqpoint{10.525163in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{10.526656in}{0.480927in}}%
\pgfpathlineto{\pgfqpoint{10.528142in}{0.459007in}}%
\pgfpathlineto{\pgfqpoint{10.529620in}{0.456318in}}%
\pgfpathlineto{\pgfqpoint{10.532554in}{0.451180in}}%
\pgfpathlineto{\pgfqpoint{10.533283in}{0.451346in}}%
\pgfpathlineto{\pgfqpoint{10.534010in}{0.450702in}}%
\pgfpathlineto{\pgfqpoint{10.534735in}{0.448278in}}%
\pgfpathlineto{\pgfqpoint{10.536901in}{0.434249in}}%
\pgfpathlineto{\pgfqpoint{10.538335in}{0.422181in}}%
\pgfpathlineto{\pgfqpoint{10.539050in}{0.421642in}}%
\pgfpathlineto{\pgfqpoint{10.541184in}{0.431752in}}%
\pgfpathlineto{\pgfqpoint{10.542598in}{0.435623in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{0.436147in}}%
\pgfpathlineto{\pgfqpoint{10.544005in}{0.434483in}}%
\pgfpathlineto{\pgfqpoint{10.546103in}{0.423780in}}%
\pgfpathlineto{\pgfqpoint{10.547493in}{0.413812in}}%
\pgfpathlineto{\pgfqpoint{10.548186in}{0.412630in}}%
\pgfpathlineto{\pgfqpoint{10.549566in}{0.417885in}}%
\pgfpathlineto{\pgfqpoint{10.552308in}{0.422845in}}%
\pgfpathlineto{\pgfqpoint{10.553669in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{10.555024in}{0.425731in}}%
\pgfpathlineto{\pgfqpoint{10.557716in}{0.430726in}}%
\pgfpathlineto{\pgfqpoint{10.559052in}{0.428989in}}%
\pgfpathlineto{\pgfqpoint{10.560383in}{0.427400in}}%
\pgfpathlineto{\pgfqpoint{10.561045in}{0.426032in}}%
\pgfpathlineto{\pgfqpoint{10.562367in}{0.420622in}}%
\pgfpathlineto{\pgfqpoint{10.564992in}{0.401720in}}%
\pgfpathlineto{\pgfqpoint{10.568240in}{0.378394in}}%
\pgfpathlineto{\pgfqpoint{10.570172in}{0.395966in}}%
\pgfpathlineto{\pgfqpoint{10.571453in}{0.402538in}}%
\pgfpathlineto{\pgfqpoint{10.572091in}{0.403485in}}%
\pgfpathlineto{\pgfqpoint{10.572728in}{0.402696in}}%
\pgfpathlineto{\pgfqpoint{10.573364in}{0.400059in}}%
\pgfpathlineto{\pgfqpoint{10.577774in}{0.371351in}}%
\pgfpathlineto{\pgfqpoint{10.579645in}{0.365725in}}%
\pgfpathlineto{\pgfqpoint{10.580885in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{10.582120in}{0.351327in}}%
\pgfpathlineto{\pgfqpoint{10.583349in}{0.340321in}}%
\pgfpathlineto{\pgfqpoint{10.584574in}{0.333984in}}%
\pgfpathlineto{\pgfqpoint{10.585184in}{0.330002in}}%
\pgfpathlineto{\pgfqpoint{10.585793in}{0.331427in}}%
\pgfpathlineto{\pgfqpoint{10.587008in}{0.336234in}}%
\pgfpathlineto{\pgfqpoint{10.587613in}{0.336629in}}%
\pgfpathlineto{\pgfqpoint{10.589422in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{10.590621in}{0.335250in}}%
\pgfpathlineto{\pgfqpoint{10.591219in}{0.334367in}}%
\pgfpathlineto{\pgfqpoint{10.591816in}{0.331388in}}%
\pgfpathlineto{\pgfqpoint{10.593006in}{0.331853in}}%
\pgfpathlineto{\pgfqpoint{10.593599in}{0.331462in}}%
\pgfpathlineto{\pgfqpoint{10.594190in}{0.330621in}}%
\pgfpathlineto{\pgfqpoint{10.594781in}{0.331749in}}%
\pgfpathlineto{\pgfqpoint{10.595371in}{0.331219in}}%
\pgfpathlineto{\pgfqpoint{10.595959in}{0.328765in}}%
\pgfpathlineto{\pgfqpoint{10.597132in}{0.333380in}}%
\pgfpathlineto{\pgfqpoint{10.597717in}{0.333127in}}%
\pgfpathlineto{\pgfqpoint{10.598883in}{0.327810in}}%
\pgfpathlineto{\pgfqpoint{10.600044in}{0.322193in}}%
\pgfpathlineto{\pgfqpoint{10.600623in}{0.322579in}}%
\pgfpathlineto{\pgfqpoint{10.601778in}{0.329455in}}%
\pgfpathlineto{\pgfqpoint{10.603501in}{0.344666in}}%
\pgfpathlineto{\pgfqpoint{10.604073in}{0.347404in}}%
\pgfpathlineto{\pgfqpoint{10.604644in}{0.347415in}}%
\pgfpathlineto{\pgfqpoint{10.605783in}{0.342852in}}%
\pgfpathlineto{\pgfqpoint{10.608048in}{0.332078in}}%
\pgfpathlineto{\pgfqpoint{10.608611in}{0.330720in}}%
\pgfpathlineto{\pgfqpoint{10.609173in}{0.330914in}}%
\pgfpathlineto{\pgfqpoint{10.609734in}{0.332850in}}%
\pgfpathlineto{\pgfqpoint{10.611969in}{0.346293in}}%
\pgfpathlineto{\pgfqpoint{10.612525in}{0.346983in}}%
\pgfpathlineto{\pgfqpoint{10.613079in}{0.345591in}}%
\pgfpathlineto{\pgfqpoint{10.616386in}{0.328061in}}%
\pgfpathlineto{\pgfqpoint{10.616934in}{0.327907in}}%
\pgfpathlineto{\pgfqpoint{10.618026in}{0.329801in}}%
\pgfpathlineto{\pgfqpoint{10.619114in}{0.333011in}}%
\pgfpathlineto{\pgfqpoint{10.620198in}{0.335183in}}%
\pgfpathlineto{\pgfqpoint{10.620739in}{0.334385in}}%
\pgfpathlineto{\pgfqpoint{10.623426in}{0.322928in}}%
\pgfpathlineto{\pgfqpoint{10.623961in}{0.322021in}}%
\pgfpathlineto{\pgfqpoint{10.625559in}{0.327819in}}%
\pgfpathlineto{\pgfqpoint{10.626089in}{0.327471in}}%
\pgfpathlineto{\pgfqpoint{10.627148in}{0.324411in}}%
\pgfpathlineto{\pgfqpoint{10.627676in}{0.326354in}}%
\pgfpathlineto{\pgfqpoint{10.628729in}{0.332181in}}%
\pgfpathlineto{\pgfqpoint{10.629253in}{0.332583in}}%
\pgfpathlineto{\pgfqpoint{10.629778in}{0.332414in}}%
\pgfpathlineto{\pgfqpoint{10.631864in}{0.327159in}}%
\pgfpathlineto{\pgfqpoint{10.632902in}{0.329789in}}%
\pgfpathlineto{\pgfqpoint{10.633420in}{0.328769in}}%
\pgfpathlineto{\pgfqpoint{10.634452in}{0.321685in}}%
\pgfpathlineto{\pgfqpoint{10.635994in}{0.334994in}}%
\pgfpathlineto{\pgfqpoint{10.636506in}{0.334776in}}%
\pgfpathlineto{\pgfqpoint{10.637528in}{0.329071in}}%
\pgfpathlineto{\pgfqpoint{10.638037in}{0.328632in}}%
\pgfpathlineto{\pgfqpoint{10.639053in}{0.325902in}}%
\pgfpathlineto{\pgfqpoint{10.639560in}{0.326594in}}%
\pgfpathlineto{\pgfqpoint{10.640066in}{0.327960in}}%
\pgfpathlineto{\pgfqpoint{10.640571in}{0.326997in}}%
\pgfpathlineto{\pgfqpoint{10.641075in}{0.323873in}}%
\pgfpathlineto{\pgfqpoint{10.643583in}{0.342776in}}%
\pgfpathlineto{\pgfqpoint{10.644082in}{0.341690in}}%
\pgfpathlineto{\pgfqpoint{10.645078in}{0.332987in}}%
\pgfpathlineto{\pgfqpoint{10.646070in}{0.323949in}}%
\pgfpathlineto{\pgfqpoint{10.647059in}{0.320475in}}%
\pgfpathlineto{\pgfqpoint{10.647552in}{0.320720in}}%
\pgfpathlineto{\pgfqpoint{10.648536in}{0.325607in}}%
\pgfpathlineto{\pgfqpoint{10.650981in}{0.345279in}}%
\pgfpathlineto{\pgfqpoint{10.651467in}{0.344840in}}%
\pgfpathlineto{\pgfqpoint{10.653405in}{0.332707in}}%
\pgfpathlineto{\pgfqpoint{10.654851in}{0.325775in}}%
\pgfpathlineto{\pgfqpoint{10.655331in}{0.325464in}}%
\pgfpathlineto{\pgfqpoint{10.655810in}{0.326459in}}%
\pgfpathlineto{\pgfqpoint{10.656767in}{0.331128in}}%
\pgfpathlineto{\pgfqpoint{10.658670in}{0.344939in}}%
\pgfpathlineto{\pgfqpoint{10.659144in}{0.345233in}}%
\pgfpathlineto{\pgfqpoint{10.659618in}{0.342996in}}%
\pgfpathlineto{\pgfqpoint{10.661972in}{0.320975in}}%
\pgfpathlineto{\pgfqpoint{10.662441in}{0.323613in}}%
\pgfpathlineto{\pgfqpoint{10.662909in}{0.324003in}}%
\pgfpathlineto{\pgfqpoint{10.663376in}{0.321822in}}%
\pgfpathlineto{\pgfqpoint{10.663842in}{0.323942in}}%
\pgfpathlineto{\pgfqpoint{10.665237in}{0.334381in}}%
\pgfpathlineto{\pgfqpoint{10.665701in}{0.335283in}}%
\pgfpathlineto{\pgfqpoint{10.666625in}{0.330778in}}%
\pgfpathlineto{\pgfqpoint{10.667547in}{0.324630in}}%
\pgfpathlineto{\pgfqpoint{10.668007in}{0.323694in}}%
\pgfpathlineto{\pgfqpoint{10.668466in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{10.669382in}{0.329931in}}%
\pgfpathlineto{\pgfqpoint{10.669839in}{0.328867in}}%
\pgfpathlineto{\pgfqpoint{10.670751in}{0.320908in}}%
\pgfpathlineto{\pgfqpoint{10.672566in}{0.333808in}}%
\pgfpathlineto{\pgfqpoint{10.673018in}{0.331913in}}%
\pgfpathlineto{\pgfqpoint{10.673469in}{0.332476in}}%
\pgfpathlineto{\pgfqpoint{10.673920in}{0.331437in}}%
\pgfpathlineto{\pgfqpoint{10.674819in}{0.325352in}}%
\pgfpathlineto{\pgfqpoint{10.675715in}{0.328615in}}%
\pgfpathlineto{\pgfqpoint{10.676163in}{0.327462in}}%
\pgfpathlineto{\pgfqpoint{10.677055in}{0.321752in}}%
\pgfpathlineto{\pgfqpoint{10.678831in}{0.341193in}}%
\pgfpathlineto{\pgfqpoint{10.679274in}{0.341469in}}%
\pgfpathlineto{\pgfqpoint{10.681476in}{0.322805in}}%
\pgfpathlineto{\pgfqpoint{10.682352in}{0.324190in}}%
\pgfpathlineto{\pgfqpoint{10.682790in}{0.322772in}}%
\pgfpathlineto{\pgfqpoint{10.683226in}{0.319934in}}%
\pgfpathlineto{\pgfqpoint{10.684097in}{0.330957in}}%
\pgfpathlineto{\pgfqpoint{10.684966in}{0.343123in}}%
\pgfpathlineto{\pgfqpoint{10.685399in}{0.345613in}}%
\pgfpathlineto{\pgfqpoint{10.685831in}{0.345127in}}%
\pgfpathlineto{\pgfqpoint{10.686695in}{0.335868in}}%
\pgfpathlineto{\pgfqpoint{10.687985in}{0.320521in}}%
\pgfpathlineto{\pgfqpoint{10.688414in}{0.319085in}}%
\pgfpathlineto{\pgfqpoint{10.688842in}{0.319301in}}%
\pgfpathlineto{\pgfqpoint{10.689270in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{10.690123in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{10.691822in}{0.346968in}}%
\pgfpathlineto{\pgfqpoint{10.692245in}{0.347966in}}%
\pgfpathlineto{\pgfqpoint{10.692668in}{0.345750in}}%
\pgfpathlineto{\pgfqpoint{10.694772in}{0.323518in}}%
\pgfpathlineto{\pgfqpoint{10.695191in}{0.322949in}}%
\pgfpathlineto{\pgfqpoint{10.695610in}{0.323495in}}%
\pgfpathlineto{\pgfqpoint{10.696445in}{0.326780in}}%
\pgfpathlineto{\pgfqpoint{10.698522in}{0.339877in}}%
\pgfpathlineto{\pgfqpoint{10.699349in}{0.335075in}}%
\pgfpathlineto{\pgfqpoint{10.700995in}{0.321316in}}%
\pgfpathlineto{\pgfqpoint{10.701405in}{0.319858in}}%
\pgfpathlineto{\pgfqpoint{10.701815in}{0.320350in}}%
\pgfpathlineto{\pgfqpoint{10.702632in}{0.323229in}}%
\pgfpathlineto{\pgfqpoint{10.704261in}{0.336103in}}%
\pgfpathlineto{\pgfqpoint{10.704666in}{0.335864in}}%
\pgfpathlineto{\pgfqpoint{10.706686in}{0.322425in}}%
\pgfpathlineto{\pgfqpoint{10.707089in}{0.323996in}}%
\pgfpathlineto{\pgfqpoint{10.707490in}{0.323967in}}%
\pgfpathlineto{\pgfqpoint{10.708292in}{0.319564in}}%
\pgfpathlineto{\pgfqpoint{10.708692in}{0.320445in}}%
\pgfpathlineto{\pgfqpoint{10.710287in}{0.335817in}}%
\pgfpathlineto{\pgfqpoint{10.711478in}{0.328726in}}%
\pgfpathlineto{\pgfqpoint{10.712269in}{0.323544in}}%
\pgfpathlineto{\pgfqpoint{10.713058in}{0.326747in}}%
\pgfpathlineto{\pgfqpoint{10.713451in}{0.326132in}}%
\pgfpathlineto{\pgfqpoint{10.714237in}{0.320901in}}%
\pgfpathlineto{\pgfqpoint{10.715802in}{0.339345in}}%
\pgfpathlineto{\pgfqpoint{10.716192in}{0.339241in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{0.330984in}}%
\pgfpathlineto{\pgfqpoint{10.717747in}{0.323380in}}%
\pgfpathlineto{\pgfqpoint{10.718134in}{0.321184in}}%
\pgfpathlineto{\pgfqpoint{10.718908in}{0.323229in}}%
\pgfpathlineto{\pgfqpoint{10.719293in}{0.322380in}}%
\pgfpathlineto{\pgfqpoint{10.719679in}{0.320487in}}%
\pgfpathlineto{\pgfqpoint{10.720448in}{0.328648in}}%
\pgfpathlineto{\pgfqpoint{10.721598in}{0.341167in}}%
\pgfpathlineto{\pgfqpoint{10.721980in}{0.341392in}}%
\pgfpathlineto{\pgfqpoint{10.722743in}{0.334717in}}%
\pgfpathlineto{\pgfqpoint{10.723884in}{0.322770in}}%
\pgfpathlineto{\pgfqpoint{10.724264in}{0.321376in}}%
\pgfpathlineto{\pgfqpoint{10.724643in}{0.321480in}}%
\pgfpathlineto{\pgfqpoint{10.725399in}{0.324408in}}%
\pgfpathlineto{\pgfqpoint{10.727281in}{0.337496in}}%
\pgfpathlineto{\pgfqpoint{10.727656in}{0.337853in}}%
\pgfpathlineto{\pgfqpoint{10.728031in}{0.336936in}}%
\pgfpathlineto{\pgfqpoint{10.729151in}{0.329403in}}%
\pgfpathlineto{\pgfqpoint{10.730268in}{0.327204in}}%
\pgfpathlineto{\pgfqpoint{10.730639in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{10.731750in}{0.328803in}}%
\pgfpathlineto{\pgfqpoint{10.733224in}{0.335659in}}%
\pgfpathlineto{\pgfqpoint{10.733591in}{0.335019in}}%
\pgfpathlineto{\pgfqpoint{10.735057in}{0.328374in}}%
\pgfpathlineto{\pgfqpoint{10.735787in}{0.325123in}}%
\pgfpathlineto{\pgfqpoint{10.736878in}{0.324573in}}%
\pgfpathlineto{\pgfqpoint{10.737603in}{0.328533in}}%
\pgfpathlineto{\pgfqpoint{10.738688in}{0.333758in}}%
\pgfpathlineto{\pgfqpoint{10.739409in}{0.328679in}}%
\pgfpathlineto{\pgfqpoint{10.740487in}{0.320685in}}%
\pgfpathlineto{\pgfqpoint{10.740845in}{0.321061in}}%
\pgfpathlineto{\pgfqpoint{10.741561in}{0.319336in}}%
\pgfpathlineto{\pgfqpoint{10.741918in}{0.320210in}}%
\pgfpathlineto{\pgfqpoint{10.742631in}{0.325264in}}%
\pgfpathlineto{\pgfqpoint{10.743697in}{0.333609in}}%
\pgfpathlineto{\pgfqpoint{10.744052in}{0.332697in}}%
\pgfpathlineto{\pgfqpoint{10.745466in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{10.745818in}{0.321819in}}%
\pgfpathlineto{\pgfqpoint{10.746170in}{0.322293in}}%
\pgfpathlineto{\pgfqpoint{10.746873in}{0.319000in}}%
\pgfpathlineto{\pgfqpoint{10.747924in}{0.327148in}}%
\pgfpathlineto{\pgfqpoint{10.748971in}{0.332783in}}%
\pgfpathlineto{\pgfqpoint{10.749319in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{10.751054in}{0.320086in}}%
\pgfpathlineto{\pgfqpoint{10.751400in}{0.319782in}}%
\pgfpathlineto{\pgfqpoint{10.752434in}{0.325699in}}%
\pgfpathlineto{\pgfqpoint{10.753466in}{0.332120in}}%
\pgfpathlineto{\pgfqpoint{10.754151in}{0.332855in}}%
\pgfpathlineto{\pgfqpoint{10.754493in}{0.332024in}}%
\pgfpathlineto{\pgfqpoint{10.755858in}{0.323652in}}%
\pgfpathlineto{\pgfqpoint{10.756198in}{0.324115in}}%
\pgfpathlineto{\pgfqpoint{10.758568in}{0.332045in}}%
\pgfpathlineto{\pgfqpoint{10.759913in}{0.329957in}}%
\pgfpathlineto{\pgfqpoint{10.760584in}{0.326054in}}%
\pgfpathlineto{\pgfqpoint{10.760918in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{10.761587in}{0.328125in}}%
\pgfpathlineto{\pgfqpoint{10.762919in}{0.333276in}}%
\pgfpathlineto{\pgfqpoint{10.763251in}{0.333202in}}%
\pgfpathlineto{\pgfqpoint{10.763913in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{10.764905in}{0.327730in}}%
\pgfpathlineto{\pgfqpoint{10.765564in}{0.324096in}}%
\pgfpathlineto{\pgfqpoint{10.765893in}{0.324345in}}%
\pgfpathlineto{\pgfqpoint{10.766550in}{0.326308in}}%
\pgfpathlineto{\pgfqpoint{10.768186in}{0.332117in}}%
\pgfpathlineto{\pgfqpoint{10.768512in}{0.332072in}}%
\pgfpathlineto{\pgfqpoint{10.769163in}{0.330657in}}%
\pgfpathlineto{\pgfqpoint{10.769813in}{0.327163in}}%
\pgfpathlineto{\pgfqpoint{10.770461in}{0.322510in}}%
\pgfpathlineto{\pgfqpoint{10.770785in}{0.320863in}}%
\pgfpathlineto{\pgfqpoint{10.771108in}{0.321226in}}%
\pgfpathlineto{\pgfqpoint{10.771754in}{0.324191in}}%
\pgfpathlineto{\pgfqpoint{10.773040in}{0.330272in}}%
\pgfpathlineto{\pgfqpoint{10.773361in}{0.329959in}}%
\pgfpathlineto{\pgfqpoint{10.775914in}{0.321119in}}%
\pgfpathlineto{\pgfqpoint{10.776866in}{0.327975in}}%
\pgfpathlineto{\pgfqpoint{10.777499in}{0.331076in}}%
\pgfpathlineto{\pgfqpoint{10.777815in}{0.330497in}}%
\pgfpathlineto{\pgfqpoint{10.778445in}{0.326503in}}%
\pgfpathlineto{\pgfqpoint{10.778760in}{0.326954in}}%
\pgfpathlineto{\pgfqpoint{10.779075in}{0.326640in}}%
\pgfpathlineto{\pgfqpoint{10.779703in}{0.323957in}}%
\pgfpathlineto{\pgfqpoint{10.780330in}{0.321133in}}%
\pgfpathlineto{\pgfqpoint{10.782202in}{0.333985in}}%
\pgfpathlineto{\pgfqpoint{10.784679in}{0.321852in}}%
\pgfpathlineto{\pgfqpoint{10.785296in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{10.786524in}{0.336885in}}%
\pgfpathlineto{\pgfqpoint{10.786830in}{0.336970in}}%
\pgfpathlineto{\pgfqpoint{10.787442in}{0.332540in}}%
\pgfpathlineto{\pgfqpoint{10.788357in}{0.325494in}}%
\pgfpathlineto{\pgfqpoint{10.789269in}{0.322630in}}%
\pgfpathlineto{\pgfqpoint{10.789573in}{0.323668in}}%
\pgfpathlineto{\pgfqpoint{10.791387in}{0.336707in}}%
\pgfpathlineto{\pgfqpoint{10.791989in}{0.332805in}}%
\pgfpathlineto{\pgfqpoint{10.793190in}{0.323800in}}%
\pgfpathlineto{\pgfqpoint{10.793788in}{0.322227in}}%
\pgfpathlineto{\pgfqpoint{10.794087in}{0.323186in}}%
\pgfpathlineto{\pgfqpoint{10.795874in}{0.335084in}}%
\pgfpathlineto{\pgfqpoint{10.796467in}{0.330859in}}%
\pgfpathlineto{\pgfqpoint{10.797354in}{0.324044in}}%
\pgfpathlineto{\pgfqpoint{10.798533in}{0.321677in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.335266in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.335266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.479803in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{9.669043in}{1.773211in}}%
\pgfpathlineto{\pgfqpoint{9.783026in}{1.713581in}}%
\pgfpathlineto{\pgfqpoint{9.864851in}{1.670528in}}%
\pgfpathlineto{\pgfqpoint{9.928728in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{9.981130in}{1.655849in}}%
\pgfpathlineto{\pgfqpoint{10.025559in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{10.064125in}{1.627421in}}%
\pgfpathlineto{\pgfqpoint{10.098195in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{10.128709in}{1.618100in}}%
\pgfpathlineto{\pgfqpoint{10.156341in}{1.618136in}}%
\pgfpathlineto{\pgfqpoint{10.181587in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{10.204827in}{1.618199in}}%
\pgfpathlineto{\pgfqpoint{10.226357in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{10.246411in}{1.618211in}}%
\pgfpathlineto{\pgfqpoint{10.265179in}{1.617690in}}%
\pgfpathlineto{\pgfqpoint{10.282815in}{1.616246in}}%
\pgfpathlineto{\pgfqpoint{10.299449in}{1.613287in}}%
\pgfpathlineto{\pgfqpoint{10.315188in}{1.605856in}}%
\pgfpathlineto{\pgfqpoint{10.330123in}{1.596653in}}%
\pgfpathlineto{\pgfqpoint{10.344334in}{1.590369in}}%
\pgfpathlineto{\pgfqpoint{10.357886in}{1.580498in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{10.383242in}{1.560448in}}%
\pgfpathlineto{\pgfqpoint{10.395141in}{1.549021in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{10.417579in}{1.522250in}}%
\pgfpathlineto{\pgfqpoint{10.428184in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{10.448307in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{10.457873in}{1.475638in}}%
\pgfpathlineto{\pgfqpoint{10.467135in}{1.473225in}}%
\pgfpathlineto{\pgfqpoint{10.476114in}{1.468038in}}%
\pgfpathlineto{\pgfqpoint{10.484825in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{10.493285in}{1.461232in}}%
\pgfpathlineto{\pgfqpoint{10.501506in}{1.457527in}}%
\pgfpathlineto{\pgfqpoint{10.509503in}{1.451011in}}%
\pgfpathlineto{\pgfqpoint{10.517288in}{1.446218in}}%
\pgfpathlineto{\pgfqpoint{10.524871in}{1.439885in}}%
\pgfpathlineto{\pgfqpoint{10.532262in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{10.539471in}{1.428206in}}%
\pgfpathlineto{\pgfqpoint{10.546507in}{1.422183in}}%
\pgfpathlineto{\pgfqpoint{10.553377in}{1.415511in}}%
\pgfpathlineto{\pgfqpoint{10.560090in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{10.566653in}{1.403855in}}%
\pgfpathlineto{\pgfqpoint{10.573071in}{1.395250in}}%
\pgfpathlineto{\pgfqpoint{10.579352in}{1.386823in}}%
\pgfpathlineto{\pgfqpoint{10.585501in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{10.591524in}{1.364840in}}%
\pgfpathlineto{\pgfqpoint{10.597424in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{10.603209in}{1.348082in}}%
\pgfpathlineto{\pgfqpoint{10.608881in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{10.614445in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{10.619906in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{10.625266in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{10.630530in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{10.635702in}{1.286723in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{1.274265in}}%
\pgfpathlineto{\pgfqpoint{10.645777in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{10.650688in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{10.655518in}{1.255497in}}%
\pgfpathlineto{\pgfqpoint{10.660269in}{1.250606in}}%
\pgfpathlineto{\pgfqpoint{10.664945in}{1.244359in}}%
\pgfpathlineto{\pgfqpoint{10.669547in}{1.235997in}}%
\pgfpathlineto{\pgfqpoint{10.674077in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{10.678539in}{1.223399in}}%
\pgfpathlineto{\pgfqpoint{10.682934in}{1.219633in}}%
\pgfpathlineto{\pgfqpoint{10.687263in}{1.212474in}}%
\pgfpathlineto{\pgfqpoint{10.691530in}{1.204447in}}%
\pgfpathlineto{\pgfqpoint{10.695735in}{1.208057in}}%
\pgfpathlineto{\pgfqpoint{10.699881in}{1.220554in}}%
\pgfpathlineto{\pgfqpoint{10.703968in}{1.230290in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{1.237715in}}%
\pgfpathlineto{\pgfqpoint{10.711976in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{10.715900in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{10.719771in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{10.723592in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{1.247969in}}%
\pgfpathlineto{\pgfqpoint{10.731087in}{1.246310in}}%
\pgfpathlineto{\pgfqpoint{10.734764in}{1.244009in}}%
\pgfpathlineto{\pgfqpoint{10.738396in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{10.741982in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{10.745526in}{1.232425in}}%
\pgfpathlineto{\pgfqpoint{10.749027in}{1.226995in}}%
\pgfpathlineto{\pgfqpoint{10.752486in}{1.220779in}}%
\pgfpathlineto{\pgfqpoint{10.755905in}{1.213175in}}%
\pgfpathlineto{\pgfqpoint{10.759285in}{1.204706in}}%
\pgfpathlineto{\pgfqpoint{10.762626in}{1.195103in}}%
\pgfpathlineto{\pgfqpoint{10.765929in}{1.183968in}}%
\pgfpathlineto{\pgfqpoint{10.769196in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{10.772426in}{1.157071in}}%
\pgfpathlineto{\pgfqpoint{10.775622in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{1.146753in}}%
\pgfpathlineto{\pgfqpoint{10.781909in}{1.156233in}}%
\pgfpathlineto{\pgfqpoint{10.785003in}{1.162163in}}%
\pgfpathlineto{\pgfqpoint{10.788065in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{10.791094in}{1.168851in}}%
\pgfpathlineto{\pgfqpoint{10.794093in}{1.169131in}}%
\pgfpathlineto{\pgfqpoint{10.797061in}{1.166728in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.163359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=2.019333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathlineto{\pgfqpoint{9.959373in}{0.311444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.311444in}}{\pgfqpoint{9.987150in}{0.339222in}}%
\pgfpathlineto{\pgfqpoint{9.987150in}{0.733048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.760826in}}{\pgfqpoint{9.959373in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{8.875483in}{0.760826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.760826in}}{\pgfqpoint{8.847705in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{8.847705in}{0.339222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.311444in}}{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.648358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.599747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Proposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.444501in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.444501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.395890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218478in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.693333in]{images/examples/example_1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525000in}{1.320000in}}{\pgfqpoint{0.550000in}{0.550000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.525000in}{1.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.550000in]{images/examples/example_1-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644565in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643333in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_1-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.070652in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_1-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=0.189238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/examples/example_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308696in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926087in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.926087in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734783in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.352174in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.352174in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160870in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778261in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778261in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.452174in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452174in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452174in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.126087in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126087in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126087in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981129in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099799in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183997in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249306in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302667in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347783in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.386865in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421337in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655042in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773712in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857910in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923219in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976580in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.021697in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.060778in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.095250in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328955in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447625in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531823in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597132in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650493in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695610in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734691in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769163in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=-0.045191in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.753554in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.753554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.753554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.700792in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.380935in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.380935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.380935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.328173in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.315033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.425510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.503894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.564693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.614370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.656371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.692754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.724846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.942414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.052891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.131275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.192074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.241751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.283752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.320135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.352227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.569795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.680272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.758656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.819455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.869132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.911133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.819077in}}%
\pgfpathlineto{\pgfqpoint{8.981129in}{1.641793in}}%
\pgfpathlineto{\pgfqpoint{9.099799in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{9.249306in}{1.616228in}}%
\pgfpathlineto{\pgfqpoint{9.302667in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{9.347783in}{1.586880in}}%
\pgfpathlineto{\pgfqpoint{9.386865in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{9.421337in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.529074in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.507110in}}%
\pgfpathlineto{\pgfqpoint{9.505535in}{1.483424in}}%
\pgfpathlineto{\pgfqpoint{9.528962in}{1.458120in}}%
\pgfpathlineto{\pgfqpoint{9.550652in}{1.432443in}}%
\pgfpathlineto{\pgfqpoint{9.570844in}{1.406239in}}%
\pgfpathlineto{\pgfqpoint{9.589733in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{9.607476in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{9.624205in}{1.360380in}}%
\pgfpathlineto{\pgfqpoint{9.640030in}{1.348447in}}%
\pgfpathlineto{\pgfqpoint{9.655042in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{9.669322in}{1.327472in}}%
\pgfpathlineto{\pgfqpoint{9.682937in}{1.319537in}}%
\pgfpathlineto{\pgfqpoint{9.695947in}{1.310241in}}%
\pgfpathlineto{\pgfqpoint{9.708403in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{9.720351in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{9.731830in}{1.273446in}}%
\pgfpathlineto{\pgfqpoint{9.742876in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{9.753520in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{9.763790in}{1.225208in}}%
\pgfpathlineto{\pgfqpoint{9.773712in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{9.783309in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{9.792601in}{1.165692in}}%
\pgfpathlineto{\pgfqpoint{9.801607in}{1.143413in}}%
\pgfpathlineto{\pgfqpoint{9.810344in}{1.119838in}}%
\pgfpathlineto{\pgfqpoint{9.818828in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{9.827073in}{1.067542in}}%
\pgfpathlineto{\pgfqpoint{9.835092in}{1.044908in}}%
\pgfpathlineto{\pgfqpoint{9.842898in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{9.850500in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{9.857910in}{1.039764in}}%
\pgfpathlineto{\pgfqpoint{9.865137in}{1.032660in}}%
\pgfpathlineto{\pgfqpoint{9.872190in}{1.023376in}}%
\pgfpathlineto{\pgfqpoint{9.879077in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{9.885805in}{1.000830in}}%
\pgfpathlineto{\pgfqpoint{9.892382in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{9.898815in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{9.905109in}{0.957459in}}%
\pgfpathlineto{\pgfqpoint{9.911271in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{9.917306in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{9.923219in}{0.897249in}}%
\pgfpathlineto{\pgfqpoint{9.929015in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{9.934698in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{9.940273in}{0.897222in}}%
\pgfpathlineto{\pgfqpoint{9.945744in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{9.951114in}{0.904291in}}%
\pgfpathlineto{\pgfqpoint{9.956388in}{0.904917in}}%
\pgfpathlineto{\pgfqpoint{9.961568in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{9.971661in}{0.893313in}}%
\pgfpathlineto{\pgfqpoint{9.976580in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{9.981418in}{0.861990in}}%
\pgfpathlineto{\pgfqpoint{9.990860in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{9.995469in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{10.000007in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{10.004475in}{0.821703in}}%
\pgfpathlineto{\pgfqpoint{10.008876in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{10.017485in}{0.829917in}}%
\pgfpathlineto{\pgfqpoint{10.021697in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{10.025848in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{10.029941in}{0.827265in}}%
\pgfpathlineto{\pgfqpoint{10.033978in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{10.037961in}{0.816128in}}%
\pgfpathlineto{\pgfqpoint{10.041889in}{0.804736in}}%
\pgfpathlineto{\pgfqpoint{10.045766in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{10.053368in}{0.755696in}}%
\pgfpathlineto{\pgfqpoint{10.057097in}{0.746838in}}%
\pgfpathlineto{\pgfqpoint{10.060778in}{0.758700in}}%
\pgfpathlineto{\pgfqpoint{10.064414in}{0.767394in}}%
\pgfpathlineto{\pgfqpoint{10.068005in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{10.071553in}{0.772672in}}%
\pgfpathlineto{\pgfqpoint{10.075058in}{0.764964in}}%
\pgfpathlineto{\pgfqpoint{10.078521in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{10.085328in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{10.091980in}{0.671128in}}%
\pgfpathlineto{\pgfqpoint{10.098484in}{0.627680in}}%
\pgfpathlineto{\pgfqpoint{10.101683in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{10.104847in}{0.628913in}}%
\pgfpathlineto{\pgfqpoint{10.107977in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{10.111075in}{0.633971in}}%
\pgfpathlineto{\pgfqpoint{10.114139in}{0.634246in}}%
\pgfpathlineto{\pgfqpoint{10.120174in}{0.631245in}}%
\pgfpathlineto{\pgfqpoint{10.123145in}{0.628274in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{0.623898in}}%
\pgfpathlineto{\pgfqpoint{10.128999in}{0.618278in}}%
\pgfpathlineto{\pgfqpoint{10.131883in}{0.611314in}}%
\pgfpathlineto{\pgfqpoint{10.134738in}{0.602397in}}%
\pgfpathlineto{\pgfqpoint{10.137566in}{0.595495in}}%
\pgfpathlineto{\pgfqpoint{10.140367in}{0.594399in}}%
\pgfpathlineto{\pgfqpoint{10.143141in}{0.596253in}}%
\pgfpathlineto{\pgfqpoint{10.145889in}{0.603203in}}%
\pgfpathlineto{\pgfqpoint{10.148612in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{10.151309in}{0.601692in}}%
\pgfpathlineto{\pgfqpoint{10.156631in}{0.571064in}}%
\pgfpathlineto{\pgfqpoint{10.159256in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{10.161857in}{0.548008in}}%
\pgfpathlineto{\pgfqpoint{10.166992in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{10.169526in}{0.518154in}}%
\pgfpathlineto{\pgfqpoint{10.172038in}{0.521597in}}%
\pgfpathlineto{\pgfqpoint{10.174529in}{0.524104in}}%
\pgfpathlineto{\pgfqpoint{10.176999in}{0.525047in}}%
\pgfpathlineto{\pgfqpoint{10.179448in}{0.523521in}}%
\pgfpathlineto{\pgfqpoint{10.181877in}{0.525940in}}%
\pgfpathlineto{\pgfqpoint{10.184286in}{0.526429in}}%
\pgfpathlineto{\pgfqpoint{10.186675in}{0.525042in}}%
\pgfpathlineto{\pgfqpoint{10.189045in}{0.520828in}}%
\pgfpathlineto{\pgfqpoint{10.191396in}{0.512459in}}%
\pgfpathlineto{\pgfqpoint{10.196042in}{0.485187in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{0.482842in}}%
\pgfpathlineto{\pgfqpoint{10.200615in}{0.483829in}}%
\pgfpathlineto{\pgfqpoint{10.202875in}{0.483231in}}%
\pgfpathlineto{\pgfqpoint{10.205118in}{0.480048in}}%
\pgfpathlineto{\pgfqpoint{10.207343in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{10.209552in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{10.211745in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{10.218225in}{0.419329in}}%
\pgfpathlineto{\pgfqpoint{10.220353in}{0.406184in}}%
\pgfpathlineto{\pgfqpoint{10.224565in}{0.369211in}}%
\pgfpathlineto{\pgfqpoint{10.226648in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{10.228716in}{0.375414in}}%
\pgfpathlineto{\pgfqpoint{10.230770in}{0.376789in}}%
\pgfpathlineto{\pgfqpoint{10.232810in}{0.380869in}}%
\pgfpathlineto{\pgfqpoint{10.234835in}{0.386114in}}%
\pgfpathlineto{\pgfqpoint{10.236846in}{0.389874in}}%
\pgfpathlineto{\pgfqpoint{10.238844in}{0.391667in}}%
\pgfpathlineto{\pgfqpoint{10.240829in}{0.391317in}}%
\pgfpathlineto{\pgfqpoint{10.242799in}{0.389026in}}%
\pgfpathlineto{\pgfqpoint{10.244757in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{10.246702in}{0.380053in}}%
\pgfpathlineto{\pgfqpoint{10.248634in}{0.373819in}}%
\pgfpathlineto{\pgfqpoint{10.250553in}{0.366002in}}%
\pgfpathlineto{\pgfqpoint{10.252460in}{0.355316in}}%
\pgfpathlineto{\pgfqpoint{10.254354in}{0.350574in}}%
\pgfpathlineto{\pgfqpoint{10.256236in}{0.348373in}}%
\pgfpathlineto{\pgfqpoint{10.258106in}{0.344132in}}%
\pgfpathlineto{\pgfqpoint{10.261811in}{0.349532in}}%
\pgfpathlineto{\pgfqpoint{10.263646in}{0.346964in}}%
\pgfpathlineto{\pgfqpoint{10.267282in}{0.330141in}}%
\pgfpathlineto{\pgfqpoint{10.270873in}{0.332359in}}%
\pgfpathlineto{\pgfqpoint{10.274421in}{0.333334in}}%
\pgfpathlineto{\pgfqpoint{10.279663in}{0.334189in}}%
\pgfpathlineto{\pgfqpoint{10.283106in}{0.335452in}}%
\pgfpathlineto{\pgfqpoint{10.286509in}{0.336844in}}%
\pgfpathlineto{\pgfqpoint{10.293199in}{0.337577in}}%
\pgfpathlineto{\pgfqpoint{10.296488in}{0.336726in}}%
\pgfpathlineto{\pgfqpoint{10.298118in}{0.335600in}}%
\pgfpathlineto{\pgfqpoint{10.301352in}{0.332185in}}%
\pgfpathlineto{\pgfqpoint{10.304551in}{0.328470in}}%
\pgfpathlineto{\pgfqpoint{10.306137in}{0.326796in}}%
\pgfpathlineto{\pgfqpoint{10.310846in}{0.324400in}}%
\pgfpathlineto{\pgfqpoint{10.313943in}{0.322831in}}%
\pgfpathlineto{\pgfqpoint{10.318528in}{0.321047in}}%
\pgfpathlineto{\pgfqpoint{10.327488in}{0.319124in}}%
\pgfpathlineto{\pgfqpoint{10.330415in}{0.319103in}}%
\pgfpathlineto{\pgfqpoint{10.331867in}{0.319313in}}%
\pgfpathlineto{\pgfqpoint{10.339023in}{0.321925in}}%
\pgfpathlineto{\pgfqpoint{10.344625in}{0.323809in}}%
\pgfpathlineto{\pgfqpoint{10.347386in}{0.324845in}}%
\pgfpathlineto{\pgfqpoint{10.352832in}{0.326756in}}%
\pgfpathlineto{\pgfqpoint{10.354177in}{0.326747in}}%
\pgfpathlineto{\pgfqpoint{10.356850in}{0.325661in}}%
\pgfpathlineto{\pgfqpoint{10.364725in}{0.326046in}}%
\pgfpathlineto{\pgfqpoint{10.368585in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{10.371130in}{0.329291in}}%
\pgfpathlineto{\pgfqpoint{10.376154in}{0.328493in}}%
\pgfpathlineto{\pgfqpoint{10.379867in}{0.326875in}}%
\pgfpathlineto{\pgfqpoint{10.381094in}{0.326388in}}%
\pgfpathlineto{\pgfqpoint{10.383533in}{0.326500in}}%
\pgfpathlineto{\pgfqpoint{10.388351in}{0.328651in}}%
\pgfpathlineto{\pgfqpoint{10.389543in}{0.328848in}}%
\pgfpathlineto{\pgfqpoint{10.391913in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{10.395432in}{0.326498in}}%
\pgfpathlineto{\pgfqpoint{10.397755in}{0.326214in}}%
\pgfpathlineto{\pgfqpoint{10.401205in}{0.326224in}}%
\pgfpathlineto{\pgfqpoint{10.405743in}{0.327084in}}%
\pgfpathlineto{\pgfqpoint{10.406866in}{0.326419in}}%
\pgfpathlineto{\pgfqpoint{10.410211in}{0.322347in}}%
\pgfpathlineto{\pgfqpoint{10.411318in}{0.322041in}}%
\pgfpathlineto{\pgfqpoint{10.412420in}{0.322138in}}%
\pgfpathlineto{\pgfqpoint{10.416789in}{0.324180in}}%
\pgfpathlineto{\pgfqpoint{10.418949in}{0.324046in}}%
\pgfpathlineto{\pgfqpoint{10.424280in}{0.323708in}}%
\pgfpathlineto{\pgfqpoint{10.427433in}{0.322948in}}%
\pgfpathlineto{\pgfqpoint{10.429516in}{0.324061in}}%
\pgfpathlineto{\pgfqpoint{10.431584in}{0.324334in}}%
\pgfpathlineto{\pgfqpoint{10.432613in}{0.324182in}}%
\pgfpathlineto{\pgfqpoint{10.437703in}{0.325063in}}%
\pgfpathlineto{\pgfqpoint{10.440715in}{0.325623in}}%
\pgfpathlineto{\pgfqpoint{10.443697in}{0.327333in}}%
\pgfpathlineto{\pgfqpoint{10.446648in}{0.327715in}}%
\pgfpathlineto{\pgfqpoint{10.451502in}{0.327358in}}%
\pgfpathlineto{\pgfqpoint{10.454376in}{0.327729in}}%
\pgfpathlineto{\pgfqpoint{10.459104in}{0.327548in}}%
\pgfpathlineto{\pgfqpoint{10.460974in}{0.328436in}}%
\pgfpathlineto{\pgfqpoint{10.463757in}{0.330401in}}%
\pgfpathlineto{\pgfqpoint{10.464679in}{0.330806in}}%
\pgfpathlineto{\pgfqpoint{10.466514in}{0.330672in}}%
\pgfpathlineto{\pgfqpoint{10.471052in}{0.327244in}}%
\pgfpathlineto{\pgfqpoint{10.477289in}{0.325780in}}%
\pgfpathlineto{\pgfqpoint{10.479047in}{0.325965in}}%
\pgfpathlineto{\pgfqpoint{10.484258in}{0.326746in}}%
\pgfpathlineto{\pgfqpoint{10.486829in}{0.328136in}}%
\pgfpathlineto{\pgfqpoint{10.487681in}{0.328367in}}%
\pgfpathlineto{\pgfqpoint{10.489377in}{0.327857in}}%
\pgfpathlineto{\pgfqpoint{10.492742in}{0.324646in}}%
\pgfpathlineto{\pgfqpoint{10.493577in}{0.324279in}}%
\pgfpathlineto{\pgfqpoint{10.496067in}{0.325044in}}%
\pgfpathlineto{\pgfqpoint{10.500172in}{0.326675in}}%
\pgfpathlineto{\pgfqpoint{10.502608in}{0.327129in}}%
\pgfpathlineto{\pgfqpoint{10.504220in}{0.327563in}}%
\pgfpathlineto{\pgfqpoint{10.505023in}{0.327722in}}%
\pgfpathlineto{\pgfqpoint{10.508213in}{0.326320in}}%
\pgfpathlineto{\pgfqpoint{10.509795in}{0.325685in}}%
\pgfpathlineto{\pgfqpoint{10.511369in}{0.325906in}}%
\pgfpathlineto{\pgfqpoint{10.513714in}{0.327341in}}%
\pgfpathlineto{\pgfqpoint{10.516039in}{0.328453in}}%
\pgfpathlineto{\pgfqpoint{10.517580in}{0.329198in}}%
\pgfpathlineto{\pgfqpoint{10.520637in}{0.330297in}}%
\pgfpathlineto{\pgfqpoint{10.522153in}{0.329203in}}%
\pgfpathlineto{\pgfqpoint{10.523662in}{0.327891in}}%
\pgfpathlineto{\pgfqpoint{10.525163in}{0.327025in}}%
\pgfpathlineto{\pgfqpoint{10.526656in}{0.326668in}}%
\pgfpathlineto{\pgfqpoint{10.528142in}{0.326993in}}%
\pgfpathlineto{\pgfqpoint{10.530356in}{0.327945in}}%
\pgfpathlineto{\pgfqpoint{10.534010in}{0.327537in}}%
\pgfpathlineto{\pgfqpoint{10.536181in}{0.328175in}}%
\pgfpathlineto{\pgfqpoint{10.538335in}{0.327751in}}%
\pgfpathlineto{\pgfqpoint{10.539763in}{0.326853in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{0.323479in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.323804in}}%
\pgfpathlineto{\pgfqpoint{10.546799in}{0.325324in}}%
\pgfpathlineto{\pgfqpoint{10.548877in}{0.325525in}}%
\pgfpathlineto{\pgfqpoint{10.550941in}{0.325319in}}%
\pgfpathlineto{\pgfqpoint{10.555024in}{0.326559in}}%
\pgfpathlineto{\pgfqpoint{10.558385in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{10.561045in}{0.327507in}}%
\pgfpathlineto{\pgfqpoint{10.562367in}{0.328447in}}%
\pgfpathlineto{\pgfqpoint{10.563682in}{0.328877in}}%
\pgfpathlineto{\pgfqpoint{10.564992in}{0.328984in}}%
\pgfpathlineto{\pgfqpoint{10.566945in}{0.328582in}}%
\pgfpathlineto{\pgfqpoint{10.572091in}{0.326819in}}%
\pgfpathlineto{\pgfqpoint{10.577774in}{0.328602in}}%
\pgfpathlineto{\pgfqpoint{10.580265in}{0.329546in}}%
\pgfpathlineto{\pgfqpoint{10.580885in}{0.329380in}}%
\pgfpathlineto{\pgfqpoint{10.582735in}{0.326506in}}%
\pgfpathlineto{\pgfqpoint{10.584574in}{0.323602in}}%
\pgfpathlineto{\pgfqpoint{10.585793in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{10.590022in}{0.326609in}}%
\pgfpathlineto{\pgfqpoint{10.592411in}{0.326240in}}%
\pgfpathlineto{\pgfqpoint{10.598300in}{0.326068in}}%
\pgfpathlineto{\pgfqpoint{10.601778in}{0.327553in}}%
\pgfpathlineto{\pgfqpoint{10.603501in}{0.327807in}}%
\pgfpathlineto{\pgfqpoint{10.605783in}{0.328820in}}%
\pgfpathlineto{\pgfqpoint{10.606918in}{0.328709in}}%
\pgfpathlineto{\pgfqpoint{10.609173in}{0.326394in}}%
\pgfpathlineto{\pgfqpoint{10.609734in}{0.326434in}}%
\pgfpathlineto{\pgfqpoint{10.611412in}{0.328256in}}%
\pgfpathlineto{\pgfqpoint{10.613079in}{0.328427in}}%
\pgfpathlineto{\pgfqpoint{10.614186in}{0.328493in}}%
\pgfpathlineto{\pgfqpoint{10.615838in}{0.329722in}}%
\pgfpathlineto{\pgfqpoint{10.616934in}{0.330764in}}%
\pgfpathlineto{\pgfqpoint{10.617481in}{0.331064in}}%
\pgfpathlineto{\pgfqpoint{10.618571in}{0.329920in}}%
\pgfpathlineto{\pgfqpoint{10.620739in}{0.326361in}}%
\pgfpathlineto{\pgfqpoint{10.622354in}{0.324493in}}%
\pgfpathlineto{\pgfqpoint{10.622891in}{0.324305in}}%
\pgfpathlineto{\pgfqpoint{10.625027in}{0.326113in}}%
\pgfpathlineto{\pgfqpoint{10.626089in}{0.326610in}}%
\pgfpathlineto{\pgfqpoint{10.629253in}{0.327695in}}%
\pgfpathlineto{\pgfqpoint{10.630301in}{0.328122in}}%
\pgfpathlineto{\pgfqpoint{10.631864in}{0.326911in}}%
\pgfpathlineto{\pgfqpoint{10.633420in}{0.325646in}}%
\pgfpathlineto{\pgfqpoint{10.634452in}{0.325867in}}%
\pgfpathlineto{\pgfqpoint{10.637017in}{0.327560in}}%
\pgfpathlineto{\pgfqpoint{10.638546in}{0.327910in}}%
\pgfpathlineto{\pgfqpoint{10.640066in}{0.328387in}}%
\pgfpathlineto{\pgfqpoint{10.641579in}{0.328248in}}%
\pgfpathlineto{\pgfqpoint{10.643583in}{0.326022in}}%
\pgfpathlineto{\pgfqpoint{10.644082in}{0.326030in}}%
\pgfpathlineto{\pgfqpoint{10.645574in}{0.327189in}}%
\pgfpathlineto{\pgfqpoint{10.647059in}{0.327666in}}%
\pgfpathlineto{\pgfqpoint{10.649026in}{0.329590in}}%
\pgfpathlineto{\pgfqpoint{10.650005in}{0.329716in}}%
\pgfpathlineto{\pgfqpoint{10.656289in}{0.325713in}}%
\pgfpathlineto{\pgfqpoint{10.657244in}{0.326018in}}%
\pgfpathlineto{\pgfqpoint{10.658670in}{0.326716in}}%
\pgfpathlineto{\pgfqpoint{10.660562in}{0.329400in}}%
\pgfpathlineto{\pgfqpoint{10.661503in}{0.330299in}}%
\pgfpathlineto{\pgfqpoint{10.662441in}{0.329760in}}%
\pgfpathlineto{\pgfqpoint{10.664773in}{0.326223in}}%
\pgfpathlineto{\pgfqpoint{10.668007in}{0.328100in}}%
\pgfpathlineto{\pgfqpoint{10.668924in}{0.328351in}}%
\pgfpathlineto{\pgfqpoint{10.671660in}{0.330724in}}%
\pgfpathlineto{\pgfqpoint{10.672113in}{0.330671in}}%
\pgfpathlineto{\pgfqpoint{10.674819in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{10.676609in}{0.327992in}}%
\pgfpathlineto{\pgfqpoint{10.679716in}{0.328766in}}%
\pgfpathlineto{\pgfqpoint{10.681915in}{0.330275in}}%
\pgfpathlineto{\pgfqpoint{10.683662in}{0.328161in}}%
\pgfpathlineto{\pgfqpoint{10.684966in}{0.326625in}}%
\pgfpathlineto{\pgfqpoint{10.686263in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{10.687126in}{0.326857in}}%
\pgfpathlineto{\pgfqpoint{10.688842in}{0.329148in}}%
\pgfpathlineto{\pgfqpoint{10.689697in}{0.329575in}}%
\pgfpathlineto{\pgfqpoint{10.690549in}{0.329539in}}%
\pgfpathlineto{\pgfqpoint{10.691398in}{0.329085in}}%
\pgfpathlineto{\pgfqpoint{10.693932in}{0.327248in}}%
\pgfpathlineto{\pgfqpoint{10.695191in}{0.327922in}}%
\pgfpathlineto{\pgfqpoint{10.696027in}{0.328180in}}%
\pgfpathlineto{\pgfqpoint{10.697277in}{0.328355in}}%
\pgfpathlineto{\pgfqpoint{10.698935in}{0.328277in}}%
\pgfpathlineto{\pgfqpoint{10.700584in}{0.329622in}}%
\pgfpathlineto{\pgfqpoint{10.700995in}{0.329515in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{0.327101in}}%
\pgfpathlineto{\pgfqpoint{10.703855in}{0.327361in}}%
\pgfpathlineto{\pgfqpoint{10.707490in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{10.708292in}{0.330007in}}%
\pgfpathlineto{\pgfqpoint{10.709092in}{0.329352in}}%
\pgfpathlineto{\pgfqpoint{10.710685in}{0.327167in}}%
\pgfpathlineto{\pgfqpoint{10.711874in}{0.326602in}}%
\pgfpathlineto{\pgfqpoint{10.713451in}{0.327370in}}%
\pgfpathlineto{\pgfqpoint{10.714237in}{0.327888in}}%
\pgfpathlineto{\pgfqpoint{10.715412in}{0.327594in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{0.329073in}}%
\pgfpathlineto{\pgfqpoint{10.717747in}{0.329894in}}%
\pgfpathlineto{\pgfqpoint{10.718134in}{0.329985in}}%
\pgfpathlineto{\pgfqpoint{10.718908in}{0.329028in}}%
\pgfpathlineto{\pgfqpoint{10.720448in}{0.326648in}}%
\pgfpathlineto{\pgfqpoint{10.721215in}{0.326792in}}%
\pgfpathlineto{\pgfqpoint{10.722362in}{0.328085in}}%
\pgfpathlineto{\pgfqpoint{10.724264in}{0.328598in}}%
\pgfpathlineto{\pgfqpoint{10.725399in}{0.329254in}}%
\pgfpathlineto{\pgfqpoint{10.725776in}{0.329157in}}%
\pgfpathlineto{\pgfqpoint{10.727656in}{0.326736in}}%
\pgfpathlineto{\pgfqpoint{10.728405in}{0.327118in}}%
\pgfpathlineto{\pgfqpoint{10.729524in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{10.730639in}{0.328088in}}%
\pgfpathlineto{\pgfqpoint{10.731010in}{0.328005in}}%
\pgfpathlineto{\pgfqpoint{10.733224in}{0.329651in}}%
\pgfpathlineto{\pgfqpoint{10.733958in}{0.329456in}}%
\pgfpathlineto{\pgfqpoint{10.735057in}{0.328020in}}%
\pgfpathlineto{\pgfqpoint{10.736515in}{0.325858in}}%
\pgfpathlineto{\pgfqpoint{10.737603in}{0.326927in}}%
\pgfpathlineto{\pgfqpoint{10.740845in}{0.330745in}}%
\pgfpathlineto{\pgfqpoint{10.741918in}{0.330938in}}%
\pgfpathlineto{\pgfqpoint{10.742631in}{0.329697in}}%
\pgfpathlineto{\pgfqpoint{10.744052in}{0.326693in}}%
\pgfpathlineto{\pgfqpoint{10.744760in}{0.326405in}}%
\pgfpathlineto{\pgfqpoint{10.745818in}{0.326560in}}%
\pgfpathlineto{\pgfqpoint{10.747223in}{0.327883in}}%
\pgfpathlineto{\pgfqpoint{10.747924in}{0.327682in}}%
\pgfpathlineto{\pgfqpoint{10.748622in}{0.327520in}}%
\pgfpathlineto{\pgfqpoint{10.750014in}{0.329346in}}%
\pgfpathlineto{\pgfqpoint{10.752090in}{0.327219in}}%
\pgfpathlineto{\pgfqpoint{10.753466in}{0.327869in}}%
\pgfpathlineto{\pgfqpoint{10.754493in}{0.328390in}}%
\pgfpathlineto{\pgfqpoint{10.756538in}{0.328040in}}%
\pgfpathlineto{\pgfqpoint{10.757892in}{0.326093in}}%
\pgfpathlineto{\pgfqpoint{10.758568in}{0.326153in}}%
\pgfpathlineto{\pgfqpoint{10.759913in}{0.328107in}}%
\pgfpathlineto{\pgfqpoint{10.760584in}{0.327925in}}%
\pgfpathlineto{\pgfqpoint{10.761253in}{0.328069in}}%
\pgfpathlineto{\pgfqpoint{10.762919in}{0.331368in}}%
\pgfpathlineto{\pgfqpoint{10.763582in}{0.330998in}}%
\pgfpathlineto{\pgfqpoint{10.764244in}{0.330405in}}%
\pgfpathlineto{\pgfqpoint{10.764905in}{0.329140in}}%
\pgfpathlineto{\pgfqpoint{10.765893in}{0.327414in}}%
\pgfpathlineto{\pgfqpoint{10.766878in}{0.327595in}}%
\pgfpathlineto{\pgfqpoint{10.767860in}{0.327887in}}%
\pgfpathlineto{\pgfqpoint{10.769163in}{0.329539in}}%
\pgfpathlineto{\pgfqpoint{10.770461in}{0.330264in}}%
\pgfpathlineto{\pgfqpoint{10.771108in}{0.331179in}}%
\pgfpathlineto{\pgfqpoint{10.771754in}{0.330432in}}%
\pgfpathlineto{\pgfqpoint{10.773040in}{0.327900in}}%
\pgfpathlineto{\pgfqpoint{10.773681in}{0.327488in}}%
\pgfpathlineto{\pgfqpoint{10.774001in}{0.327515in}}%
\pgfpathlineto{\pgfqpoint{10.774959in}{0.328492in}}%
\pgfpathlineto{\pgfqpoint{10.778445in}{0.328557in}}%
\pgfpathlineto{\pgfqpoint{10.779703in}{0.327074in}}%
\pgfpathlineto{\pgfqpoint{10.781267in}{0.327276in}}%
\pgfpathlineto{\pgfqpoint{10.781579in}{0.327059in}}%
\pgfpathlineto{\pgfqpoint{10.782823in}{0.328428in}}%
\pgfpathlineto{\pgfqpoint{10.783753in}{0.329390in}}%
\pgfpathlineto{\pgfqpoint{10.784371in}{0.329087in}}%
\pgfpathlineto{\pgfqpoint{10.786217in}{0.327204in}}%
\pgfpathlineto{\pgfqpoint{10.787136in}{0.327893in}}%
\pgfpathlineto{\pgfqpoint{10.788052in}{0.327398in}}%
\pgfpathlineto{\pgfqpoint{10.789876in}{0.330081in}}%
\pgfpathlineto{\pgfqpoint{10.790783in}{0.329810in}}%
\pgfpathlineto{\pgfqpoint{10.791387in}{0.329579in}}%
\pgfpathlineto{\pgfqpoint{10.792890in}{0.328625in}}%
\pgfpathlineto{\pgfqpoint{10.793788in}{0.328042in}}%
\pgfpathlineto{\pgfqpoint{10.794386in}{0.328007in}}%
\pgfpathlineto{\pgfqpoint{10.795279in}{0.328096in}}%
\pgfpathlineto{\pgfqpoint{10.796170in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{10.797649in}{0.329212in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.327692in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.327692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.479803in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{9.669043in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{9.783026in}{1.665296in}}%
\pgfpathlineto{\pgfqpoint{9.864851in}{1.659604in}}%
\pgfpathlineto{\pgfqpoint{9.928728in}{1.652183in}}%
\pgfpathlineto{\pgfqpoint{9.981130in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{10.025559in}{1.649138in}}%
\pgfpathlineto{\pgfqpoint{10.064125in}{1.649144in}}%
\pgfpathlineto{\pgfqpoint{10.098195in}{1.649196in}}%
\pgfpathlineto{\pgfqpoint{10.128709in}{1.649200in}}%
\pgfpathlineto{\pgfqpoint{10.156341in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{10.181587in}{1.649092in}}%
\pgfpathlineto{\pgfqpoint{10.204827in}{1.649284in}}%
\pgfpathlineto{\pgfqpoint{10.226357in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{10.246411in}{1.648414in}}%
\pgfpathlineto{\pgfqpoint{10.265179in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{10.282815in}{1.644874in}}%
\pgfpathlineto{\pgfqpoint{10.299449in}{1.640059in}}%
\pgfpathlineto{\pgfqpoint{10.315188in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{10.330123in}{1.618615in}}%
\pgfpathlineto{\pgfqpoint{10.344334in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{10.357886in}{1.587059in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{10.383242in}{1.549183in}}%
\pgfpathlineto{\pgfqpoint{10.395141in}{1.522920in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{10.417579in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{10.428184in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{10.448307in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{10.457873in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{10.467135in}{1.453181in}}%
\pgfpathlineto{\pgfqpoint{10.476114in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{10.484825in}{1.439122in}}%
\pgfpathlineto{\pgfqpoint{10.493285in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{10.501506in}{1.422024in}}%
\pgfpathlineto{\pgfqpoint{10.509503in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{10.517288in}{1.400372in}}%
\pgfpathlineto{\pgfqpoint{10.524871in}{1.388022in}}%
\pgfpathlineto{\pgfqpoint{10.532262in}{1.372158in}}%
\pgfpathlineto{\pgfqpoint{10.539471in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{10.546507in}{1.343016in}}%
\pgfpathlineto{\pgfqpoint{10.553377in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{10.560090in}{1.304664in}}%
\pgfpathlineto{\pgfqpoint{10.566653in}{1.280854in}}%
\pgfpathlineto{\pgfqpoint{10.573071in}{1.257009in}}%
\pgfpathlineto{\pgfqpoint{10.579352in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{10.585501in}{1.214854in}}%
\pgfpathlineto{\pgfqpoint{10.591524in}{1.204575in}}%
\pgfpathlineto{\pgfqpoint{10.597424in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{10.603209in}{1.183095in}}%
\pgfpathlineto{\pgfqpoint{10.608881in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{10.614445in}{1.175182in}}%
\pgfpathlineto{\pgfqpoint{10.619906in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{10.625266in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{10.630530in}{1.158925in}}%
\pgfpathlineto{\pgfqpoint{10.635702in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{1.125439in}}%
\pgfpathlineto{\pgfqpoint{10.645777in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{10.650688in}{1.083762in}}%
\pgfpathlineto{\pgfqpoint{10.655518in}{1.063462in}}%
\pgfpathlineto{\pgfqpoint{10.660269in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{10.664945in}{1.027289in}}%
\pgfpathlineto{\pgfqpoint{10.669547in}{1.010381in}}%
\pgfpathlineto{\pgfqpoint{10.674077in}{0.988162in}}%
\pgfpathlineto{\pgfqpoint{10.678539in}{0.984385in}}%
\pgfpathlineto{\pgfqpoint{10.682934in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{10.687263in}{0.989638in}}%
\pgfpathlineto{\pgfqpoint{10.691530in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{10.695735in}{0.982940in}}%
\pgfpathlineto{\pgfqpoint{10.699881in}{0.985747in}}%
\pgfpathlineto{\pgfqpoint{10.703968in}{0.985770in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{0.983524in}}%
\pgfpathlineto{\pgfqpoint{10.711976in}{0.977110in}}%
\pgfpathlineto{\pgfqpoint{10.715900in}{0.973605in}}%
\pgfpathlineto{\pgfqpoint{10.719771in}{0.965682in}}%
\pgfpathlineto{\pgfqpoint{10.723592in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{10.731087in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{10.734764in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{10.738396in}{0.919329in}}%
\pgfpathlineto{\pgfqpoint{10.741982in}{0.907320in}}%
\pgfpathlineto{\pgfqpoint{10.745526in}{0.897917in}}%
\pgfpathlineto{\pgfqpoint{10.749027in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{10.752486in}{0.904898in}}%
\pgfpathlineto{\pgfqpoint{10.755905in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{10.759285in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{10.762626in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{10.765929in}{0.920005in}}%
\pgfpathlineto{\pgfqpoint{10.769196in}{0.914888in}}%
\pgfpathlineto{\pgfqpoint{10.772426in}{0.905534in}}%
\pgfpathlineto{\pgfqpoint{10.775622in}{0.891270in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{0.874266in}}%
\pgfpathlineto{\pgfqpoint{10.781909in}{0.860357in}}%
\pgfpathlineto{\pgfqpoint{10.785003in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{10.788065in}{0.828133in}}%
\pgfpathlineto{\pgfqpoint{10.791094in}{0.810699in}}%
\pgfpathlineto{\pgfqpoint{10.794093in}{0.793818in}}%
\pgfpathlineto{\pgfqpoint{10.797061in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.779306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=2.019333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathlineto{\pgfqpoint{9.959373in}{0.311444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.311444in}}{\pgfqpoint{9.987150in}{0.339222in}}%
\pgfpathlineto{\pgfqpoint{9.987150in}{0.733048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.760826in}}{\pgfqpoint{9.959373in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{8.875483in}{0.760826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.760826in}}{\pgfqpoint{8.847705in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{8.847705in}{0.339222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.311444in}}{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.648358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.599747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Proposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.444501in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.444501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.395890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218478in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.693333in]{images/examples/example_2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525000in}{1.320000in}}{\pgfqpoint{0.550000in}{0.550000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.525000in}{1.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.550000in]{images/examples/example_2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644565in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643333in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.070652in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=0.189238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/examples/example_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308696in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926087in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.926087in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734783in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.352174in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.352174in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_3-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160870in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778261in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778261in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.452174in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452174in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452174in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.126087in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126087in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126087in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981129in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099799in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183997in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249306in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302667in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347783in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.386865in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421337in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655042in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773712in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857910in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923219in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976580in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.021697in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.060778in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.095250in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328955in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447625in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531823in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597132in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650493in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695610in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734691in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769163in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=-0.045191in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.755713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.755713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.702951in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.385825in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.385825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.385825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.333063in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.315283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.426240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.504966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.566030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.615923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.658107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.694649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.726880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.945395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.056353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.135078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.196142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.246035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.288219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.324761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.356993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.575508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.686465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.765190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.826255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.876148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.918332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.842008in}}%
\pgfpathlineto{\pgfqpoint{8.981129in}{1.668676in}}%
\pgfpathlineto{\pgfqpoint{9.099799in}{1.661858in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.649726in}}%
\pgfpathlineto{\pgfqpoint{9.249306in}{1.631861in}}%
\pgfpathlineto{\pgfqpoint{9.302667in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{9.347783in}{1.588210in}}%
\pgfpathlineto{\pgfqpoint{9.386865in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{9.421337in}{1.545762in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.526077in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{9.505535in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{9.528962in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{9.550652in}{1.441717in}}%
\pgfpathlineto{\pgfqpoint{9.570844in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{9.589733in}{1.396567in}}%
\pgfpathlineto{\pgfqpoint{9.607476in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{9.640030in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{9.669322in}{1.289422in}}%
\pgfpathlineto{\pgfqpoint{9.682937in}{1.272032in}}%
\pgfpathlineto{\pgfqpoint{9.695947in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{9.708403in}{1.236506in}}%
\pgfpathlineto{\pgfqpoint{9.720351in}{1.218181in}}%
\pgfpathlineto{\pgfqpoint{9.731830in}{1.199504in}}%
\pgfpathlineto{\pgfqpoint{9.742876in}{1.180272in}}%
\pgfpathlineto{\pgfqpoint{9.753520in}{1.160499in}}%
\pgfpathlineto{\pgfqpoint{9.763790in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{9.773712in}{1.118091in}}%
\pgfpathlineto{\pgfqpoint{9.783309in}{1.095395in}}%
\pgfpathlineto{\pgfqpoint{9.792601in}{1.071943in}}%
\pgfpathlineto{\pgfqpoint{9.801607in}{1.061233in}}%
\pgfpathlineto{\pgfqpoint{9.810344in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{9.827073in}{1.042566in}}%
\pgfpathlineto{\pgfqpoint{9.835092in}{1.038283in}}%
\pgfpathlineto{\pgfqpoint{9.842898in}{1.033311in}}%
\pgfpathlineto{\pgfqpoint{9.850500in}{1.027268in}}%
\pgfpathlineto{\pgfqpoint{9.857910in}{1.019304in}}%
\pgfpathlineto{\pgfqpoint{9.865137in}{1.009928in}}%
\pgfpathlineto{\pgfqpoint{9.872190in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{9.879077in}{0.988287in}}%
\pgfpathlineto{\pgfqpoint{9.885805in}{0.975179in}}%
\pgfpathlineto{\pgfqpoint{9.892382in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{9.898815in}{0.941376in}}%
\pgfpathlineto{\pgfqpoint{9.905109in}{0.926320in}}%
\pgfpathlineto{\pgfqpoint{9.911271in}{0.929645in}}%
\pgfpathlineto{\pgfqpoint{9.917306in}{0.928061in}}%
\pgfpathlineto{\pgfqpoint{9.923219in}{0.922076in}}%
\pgfpathlineto{\pgfqpoint{9.929015in}{0.911791in}}%
\pgfpathlineto{\pgfqpoint{9.934698in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{9.940273in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{9.945744in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{9.951114in}{0.865414in}}%
\pgfpathlineto{\pgfqpoint{9.956388in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{9.961568in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{0.815157in}}%
\pgfpathlineto{\pgfqpoint{9.971661in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{9.976580in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{9.981418in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{9.986177in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{9.990860in}{0.771256in}}%
\pgfpathlineto{\pgfqpoint{9.995469in}{0.774390in}}%
\pgfpathlineto{\pgfqpoint{10.000007in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{10.004475in}{0.775576in}}%
\pgfpathlineto{\pgfqpoint{10.008876in}{0.771367in}}%
\pgfpathlineto{\pgfqpoint{10.013213in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{10.017485in}{0.751886in}}%
\pgfpathlineto{\pgfqpoint{10.021697in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{10.025848in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{10.029941in}{0.691519in}}%
\pgfpathlineto{\pgfqpoint{10.033978in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{10.037961in}{0.681148in}}%
\pgfpathlineto{\pgfqpoint{10.041889in}{0.675247in}}%
\pgfpathlineto{\pgfqpoint{10.045766in}{0.673136in}}%
\pgfpathlineto{\pgfqpoint{10.049592in}{0.671879in}}%
\pgfpathlineto{\pgfqpoint{10.053368in}{0.668118in}}%
\pgfpathlineto{\pgfqpoint{10.057097in}{0.661114in}}%
\pgfpathlineto{\pgfqpoint{10.060778in}{0.650678in}}%
\pgfpathlineto{\pgfqpoint{10.064414in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{10.068005in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{10.071553in}{0.603260in}}%
\pgfpathlineto{\pgfqpoint{10.075058in}{0.602303in}}%
\pgfpathlineto{\pgfqpoint{10.081945in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{10.088673in}{0.592053in}}%
\pgfpathlineto{\pgfqpoint{10.095250in}{0.583482in}}%
\pgfpathlineto{\pgfqpoint{10.098484in}{0.578906in}}%
\pgfpathlineto{\pgfqpoint{10.101683in}{0.573566in}}%
\pgfpathlineto{\pgfqpoint{10.107977in}{0.570574in}}%
\pgfpathlineto{\pgfqpoint{10.111075in}{0.564998in}}%
\pgfpathlineto{\pgfqpoint{10.114139in}{0.550991in}}%
\pgfpathlineto{\pgfqpoint{10.117172in}{0.530790in}}%
\pgfpathlineto{\pgfqpoint{10.120174in}{0.525811in}}%
\pgfpathlineto{\pgfqpoint{10.123145in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{10.128999in}{0.536463in}}%
\pgfpathlineto{\pgfqpoint{10.131883in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{10.134738in}{0.522703in}}%
\pgfpathlineto{\pgfqpoint{10.137566in}{0.508732in}}%
\pgfpathlineto{\pgfqpoint{10.143141in}{0.473247in}}%
\pgfpathlineto{\pgfqpoint{10.151309in}{0.411454in}}%
\pgfpathlineto{\pgfqpoint{10.159256in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{10.161857in}{0.404830in}}%
\pgfpathlineto{\pgfqpoint{10.164436in}{0.401762in}}%
\pgfpathlineto{\pgfqpoint{10.166992in}{0.397509in}}%
\pgfpathlineto{\pgfqpoint{10.172038in}{0.387001in}}%
\pgfpathlineto{\pgfqpoint{10.174529in}{0.380711in}}%
\pgfpathlineto{\pgfqpoint{10.176999in}{0.371709in}}%
\pgfpathlineto{\pgfqpoint{10.179448in}{0.354705in}}%
\pgfpathlineto{\pgfqpoint{10.181877in}{0.348982in}}%
\pgfpathlineto{\pgfqpoint{10.186675in}{0.360635in}}%
\pgfpathlineto{\pgfqpoint{10.189045in}{0.364052in}}%
\pgfpathlineto{\pgfqpoint{10.191396in}{0.363141in}}%
\pgfpathlineto{\pgfqpoint{10.193728in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{10.196042in}{0.350757in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{0.346337in}}%
\pgfpathlineto{\pgfqpoint{10.200615in}{0.346109in}}%
\pgfpathlineto{\pgfqpoint{10.202875in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{10.207343in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{10.209552in}{0.338714in}}%
\pgfpathlineto{\pgfqpoint{10.213921in}{0.335617in}}%
\pgfpathlineto{\pgfqpoint{10.218225in}{0.333135in}}%
\pgfpathlineto{\pgfqpoint{10.222466in}{0.329725in}}%
\pgfpathlineto{\pgfqpoint{10.226648in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{10.228716in}{0.323603in}}%
\pgfpathlineto{\pgfqpoint{10.230770in}{0.322908in}}%
\pgfpathlineto{\pgfqpoint{10.232810in}{0.322774in}}%
\pgfpathlineto{\pgfqpoint{10.236846in}{0.324365in}}%
\pgfpathlineto{\pgfqpoint{10.238844in}{0.324765in}}%
\pgfpathlineto{\pgfqpoint{10.242799in}{0.322836in}}%
\pgfpathlineto{\pgfqpoint{10.244757in}{0.321214in}}%
\pgfpathlineto{\pgfqpoint{10.248634in}{0.319213in}}%
\pgfpathlineto{\pgfqpoint{10.252460in}{0.319021in}}%
\pgfpathlineto{\pgfqpoint{10.258106in}{0.320085in}}%
\pgfpathlineto{\pgfqpoint{10.261811in}{0.321327in}}%
\pgfpathlineto{\pgfqpoint{10.270873in}{0.326084in}}%
\pgfpathlineto{\pgfqpoint{10.274421in}{0.327591in}}%
\pgfpathlineto{\pgfqpoint{10.276178in}{0.328886in}}%
\pgfpathlineto{\pgfqpoint{10.281389in}{0.334265in}}%
\pgfpathlineto{\pgfqpoint{10.283106in}{0.335240in}}%
\pgfpathlineto{\pgfqpoint{10.286509in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{10.288196in}{0.333243in}}%
\pgfpathlineto{\pgfqpoint{10.296488in}{0.335609in}}%
\pgfpathlineto{\pgfqpoint{10.302956in}{0.335607in}}%
\pgfpathlineto{\pgfqpoint{10.306137in}{0.334524in}}%
\pgfpathlineto{\pgfqpoint{10.317007in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{10.320040in}{0.326360in}}%
\pgfpathlineto{\pgfqpoint{10.321545in}{0.325579in}}%
\pgfpathlineto{\pgfqpoint{10.328955in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{10.333313in}{0.323114in}}%
\pgfpathlineto{\pgfqpoint{10.334751in}{0.323016in}}%
\pgfpathlineto{\pgfqpoint{10.337606in}{0.324220in}}%
\pgfpathlineto{\pgfqpoint{10.340434in}{0.325607in}}%
\pgfpathlineto{\pgfqpoint{10.341838in}{0.325805in}}%
\pgfpathlineto{\pgfqpoint{10.343235in}{0.325522in}}%
\pgfpathlineto{\pgfqpoint{10.347386in}{0.323593in}}%
\pgfpathlineto{\pgfqpoint{10.351480in}{0.323877in}}%
\pgfpathlineto{\pgfqpoint{10.352832in}{0.324513in}}%
\pgfpathlineto{\pgfqpoint{10.355517in}{0.326486in}}%
\pgfpathlineto{\pgfqpoint{10.358177in}{0.327819in}}%
\pgfpathlineto{\pgfqpoint{10.360814in}{0.328455in}}%
\pgfpathlineto{\pgfqpoint{10.362124in}{0.328444in}}%
\pgfpathlineto{\pgfqpoint{10.366017in}{0.326865in}}%
\pgfpathlineto{\pgfqpoint{10.367304in}{0.327230in}}%
\pgfpathlineto{\pgfqpoint{10.373653in}{0.332763in}}%
\pgfpathlineto{\pgfqpoint{10.376154in}{0.332770in}}%
\pgfpathlineto{\pgfqpoint{10.378635in}{0.331272in}}%
\pgfpathlineto{\pgfqpoint{10.382316in}{0.327079in}}%
\pgfpathlineto{\pgfqpoint{10.383533in}{0.326902in}}%
\pgfpathlineto{\pgfqpoint{10.384745in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{10.388351in}{0.331521in}}%
\pgfpathlineto{\pgfqpoint{10.389543in}{0.331808in}}%
\pgfpathlineto{\pgfqpoint{10.390731in}{0.331111in}}%
\pgfpathlineto{\pgfqpoint{10.395432in}{0.325570in}}%
\pgfpathlineto{\pgfqpoint{10.397755in}{0.325853in}}%
\pgfpathlineto{\pgfqpoint{10.401205in}{0.325763in}}%
\pgfpathlineto{\pgfqpoint{10.402346in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{10.404615in}{0.330716in}}%
\pgfpathlineto{\pgfqpoint{10.405743in}{0.331183in}}%
\pgfpathlineto{\pgfqpoint{10.406866in}{0.330469in}}%
\pgfpathlineto{\pgfqpoint{10.412420in}{0.323473in}}%
\pgfpathlineto{\pgfqpoint{10.413518in}{0.323140in}}%
\pgfpathlineto{\pgfqpoint{10.414613in}{0.323273in}}%
\pgfpathlineto{\pgfqpoint{10.415703in}{0.323883in}}%
\pgfpathlineto{\pgfqpoint{10.416789in}{0.324061in}}%
\pgfpathlineto{\pgfqpoint{10.418949in}{0.323251in}}%
\pgfpathlineto{\pgfqpoint{10.420023in}{0.324062in}}%
\pgfpathlineto{\pgfqpoint{10.422159in}{0.327975in}}%
\pgfpathlineto{\pgfqpoint{10.423221in}{0.328510in}}%
\pgfpathlineto{\pgfqpoint{10.426385in}{0.326442in}}%
\pgfpathlineto{\pgfqpoint{10.428476in}{0.327241in}}%
\pgfpathlineto{\pgfqpoint{10.431584in}{0.329259in}}%
\pgfpathlineto{\pgfqpoint{10.433638in}{0.330036in}}%
\pgfpathlineto{\pgfqpoint{10.434660in}{0.329880in}}%
\pgfpathlineto{\pgfqpoint{10.436692in}{0.328266in}}%
\pgfpathlineto{\pgfqpoint{10.438710in}{0.325686in}}%
\pgfpathlineto{\pgfqpoint{10.439715in}{0.324944in}}%
\pgfpathlineto{\pgfqpoint{10.440715in}{0.324971in}}%
\pgfpathlineto{\pgfqpoint{10.442706in}{0.326245in}}%
\pgfpathlineto{\pgfqpoint{10.445667in}{0.328653in}}%
\pgfpathlineto{\pgfqpoint{10.449570in}{0.330310in}}%
\pgfpathlineto{\pgfqpoint{10.450537in}{0.330753in}}%
\pgfpathlineto{\pgfqpoint{10.451502in}{0.330686in}}%
\pgfpathlineto{\pgfqpoint{10.455328in}{0.326797in}}%
\pgfpathlineto{\pgfqpoint{10.456276in}{0.327407in}}%
\pgfpathlineto{\pgfqpoint{10.458165in}{0.329929in}}%
\pgfpathlineto{\pgfqpoint{10.459104in}{0.330646in}}%
\pgfpathlineto{\pgfqpoint{10.460041in}{0.330671in}}%
\pgfpathlineto{\pgfqpoint{10.462833in}{0.329253in}}%
\pgfpathlineto{\pgfqpoint{10.463757in}{0.328683in}}%
\pgfpathlineto{\pgfqpoint{10.468338in}{0.323367in}}%
\pgfpathlineto{\pgfqpoint{10.470150in}{0.323503in}}%
\pgfpathlineto{\pgfqpoint{10.471052in}{0.324265in}}%
\pgfpathlineto{\pgfqpoint{10.473741in}{0.329169in}}%
\pgfpathlineto{\pgfqpoint{10.474632in}{0.329382in}}%
\pgfpathlineto{\pgfqpoint{10.475520in}{0.328562in}}%
\pgfpathlineto{\pgfqpoint{10.477289in}{0.326193in}}%
\pgfpathlineto{\pgfqpoint{10.478169in}{0.325568in}}%
\pgfpathlineto{\pgfqpoint{10.479922in}{0.326506in}}%
\pgfpathlineto{\pgfqpoint{10.482531in}{0.329044in}}%
\pgfpathlineto{\pgfqpoint{10.483395in}{0.329293in}}%
\pgfpathlineto{\pgfqpoint{10.484258in}{0.329098in}}%
\pgfpathlineto{\pgfqpoint{10.488530in}{0.325449in}}%
\pgfpathlineto{\pgfqpoint{10.490222in}{0.325295in}}%
\pgfpathlineto{\pgfqpoint{10.491904in}{0.325496in}}%
\pgfpathlineto{\pgfqpoint{10.493577in}{0.326908in}}%
\pgfpathlineto{\pgfqpoint{10.496893in}{0.329960in}}%
\pgfpathlineto{\pgfqpoint{10.498537in}{0.330113in}}%
\pgfpathlineto{\pgfqpoint{10.500172in}{0.328628in}}%
\pgfpathlineto{\pgfqpoint{10.502608in}{0.326299in}}%
\pgfpathlineto{\pgfqpoint{10.503415in}{0.326411in}}%
\pgfpathlineto{\pgfqpoint{10.505023in}{0.328396in}}%
\pgfpathlineto{\pgfqpoint{10.505824in}{0.328528in}}%
\pgfpathlineto{\pgfqpoint{10.507419in}{0.326928in}}%
\pgfpathlineto{\pgfqpoint{10.508213in}{0.327879in}}%
\pgfpathlineto{\pgfqpoint{10.509795in}{0.330823in}}%
\pgfpathlineto{\pgfqpoint{10.510583in}{0.330770in}}%
\pgfpathlineto{\pgfqpoint{10.514491in}{0.326963in}}%
\pgfpathlineto{\pgfqpoint{10.515266in}{0.327112in}}%
\pgfpathlineto{\pgfqpoint{10.516811in}{0.328826in}}%
\pgfpathlineto{\pgfqpoint{10.518347in}{0.330868in}}%
\pgfpathlineto{\pgfqpoint{10.519112in}{0.331446in}}%
\pgfpathlineto{\pgfqpoint{10.519875in}{0.331422in}}%
\pgfpathlineto{\pgfqpoint{10.521396in}{0.330087in}}%
\pgfpathlineto{\pgfqpoint{10.524413in}{0.325620in}}%
\pgfpathlineto{\pgfqpoint{10.525910in}{0.324509in}}%
\pgfpathlineto{\pgfqpoint{10.526656in}{0.324482in}}%
\pgfpathlineto{\pgfqpoint{10.527400in}{0.325194in}}%
\pgfpathlineto{\pgfqpoint{10.529620in}{0.329300in}}%
\pgfpathlineto{\pgfqpoint{10.530356in}{0.329323in}}%
\pgfpathlineto{\pgfqpoint{10.534010in}{0.325352in}}%
\pgfpathlineto{\pgfqpoint{10.534735in}{0.325188in}}%
\pgfpathlineto{\pgfqpoint{10.535459in}{0.325839in}}%
\pgfpathlineto{\pgfqpoint{10.538335in}{0.330437in}}%
\pgfpathlineto{\pgfqpoint{10.539050in}{0.329888in}}%
\pgfpathlineto{\pgfqpoint{10.540474in}{0.327208in}}%
\pgfpathlineto{\pgfqpoint{10.541892in}{0.324784in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{0.324431in}}%
\pgfpathlineto{\pgfqpoint{10.546103in}{0.324645in}}%
\pgfpathlineto{\pgfqpoint{10.547493in}{0.327100in}}%
\pgfpathlineto{\pgfqpoint{10.549566in}{0.330774in}}%
\pgfpathlineto{\pgfqpoint{10.550254in}{0.331493in}}%
\pgfpathlineto{\pgfqpoint{10.551625in}{0.331169in}}%
\pgfpathlineto{\pgfqpoint{10.554348in}{0.327938in}}%
\pgfpathlineto{\pgfqpoint{10.555024in}{0.327846in}}%
\pgfpathlineto{\pgfqpoint{10.556373in}{0.330061in}}%
\pgfpathlineto{\pgfqpoint{10.557045in}{0.329027in}}%
\pgfpathlineto{\pgfqpoint{10.558385in}{0.325171in}}%
\pgfpathlineto{\pgfqpoint{10.559052in}{0.325884in}}%
\pgfpathlineto{\pgfqpoint{10.560383in}{0.328948in}}%
\pgfpathlineto{\pgfqpoint{10.561045in}{0.329107in}}%
\pgfpathlineto{\pgfqpoint{10.564338in}{0.327173in}}%
\pgfpathlineto{\pgfqpoint{10.565644in}{0.327043in}}%
\pgfpathlineto{\pgfqpoint{10.566945in}{0.328049in}}%
\pgfpathlineto{\pgfqpoint{10.568885in}{0.331030in}}%
\pgfpathlineto{\pgfqpoint{10.570172in}{0.331324in}}%
\pgfpathlineto{\pgfqpoint{10.571453in}{0.329562in}}%
\pgfpathlineto{\pgfqpoint{10.573364in}{0.326040in}}%
\pgfpathlineto{\pgfqpoint{10.573998in}{0.325628in}}%
\pgfpathlineto{\pgfqpoint{10.575262in}{0.326138in}}%
\pgfpathlineto{\pgfqpoint{10.576521in}{0.328293in}}%
\pgfpathlineto{\pgfqpoint{10.577774in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{10.578399in}{0.331319in}}%
\pgfpathlineto{\pgfqpoint{10.580885in}{0.326909in}}%
\pgfpathlineto{\pgfqpoint{10.581503in}{0.326928in}}%
\pgfpathlineto{\pgfqpoint{10.582735in}{0.328640in}}%
\pgfpathlineto{\pgfqpoint{10.584574in}{0.331940in}}%
\pgfpathlineto{\pgfqpoint{10.585184in}{0.332300in}}%
\pgfpathlineto{\pgfqpoint{10.586401in}{0.330824in}}%
\pgfpathlineto{\pgfqpoint{10.590022in}{0.324203in}}%
\pgfpathlineto{\pgfqpoint{10.590621in}{0.324252in}}%
\pgfpathlineto{\pgfqpoint{10.591816in}{0.325697in}}%
\pgfpathlineto{\pgfqpoint{10.593599in}{0.328712in}}%
\pgfpathlineto{\pgfqpoint{10.594781in}{0.329239in}}%
\pgfpathlineto{\pgfqpoint{10.596546in}{0.333076in}}%
\pgfpathlineto{\pgfqpoint{10.598300in}{0.328203in}}%
\pgfpathlineto{\pgfqpoint{10.598883in}{0.328429in}}%
\pgfpathlineto{\pgfqpoint{10.600044in}{0.330330in}}%
\pgfpathlineto{\pgfqpoint{10.600623in}{0.330662in}}%
\pgfpathlineto{\pgfqpoint{10.601778in}{0.330214in}}%
\pgfpathlineto{\pgfqpoint{10.602928in}{0.328495in}}%
\pgfpathlineto{\pgfqpoint{10.604073in}{0.326513in}}%
\pgfpathlineto{\pgfqpoint{10.604644in}{0.326087in}}%
\pgfpathlineto{\pgfqpoint{10.605783in}{0.326728in}}%
\pgfpathlineto{\pgfqpoint{10.608048in}{0.329121in}}%
\pgfpathlineto{\pgfqpoint{10.609734in}{0.327029in}}%
\pgfpathlineto{\pgfqpoint{10.610854in}{0.327629in}}%
\pgfpathlineto{\pgfqpoint{10.611969in}{0.325077in}}%
\pgfpathlineto{\pgfqpoint{10.612525in}{0.323954in}}%
\pgfpathlineto{\pgfqpoint{10.613079in}{0.323928in}}%
\pgfpathlineto{\pgfqpoint{10.614186in}{0.326907in}}%
\pgfpathlineto{\pgfqpoint{10.615288in}{0.329619in}}%
\pgfpathlineto{\pgfqpoint{10.615838in}{0.329902in}}%
\pgfpathlineto{\pgfqpoint{10.616934in}{0.329153in}}%
\pgfpathlineto{\pgfqpoint{10.618026in}{0.327995in}}%
\pgfpathlineto{\pgfqpoint{10.620739in}{0.323675in}}%
\pgfpathlineto{\pgfqpoint{10.621817in}{0.325150in}}%
\pgfpathlineto{\pgfqpoint{10.622891in}{0.327046in}}%
\pgfpathlineto{\pgfqpoint{10.624494in}{0.330438in}}%
\pgfpathlineto{\pgfqpoint{10.626619in}{0.328236in}}%
\pgfpathlineto{\pgfqpoint{10.627676in}{0.328726in}}%
\pgfpathlineto{\pgfqpoint{10.629253in}{0.330579in}}%
\pgfpathlineto{\pgfqpoint{10.629778in}{0.330158in}}%
\pgfpathlineto{\pgfqpoint{10.631864in}{0.326152in}}%
\pgfpathlineto{\pgfqpoint{10.632384in}{0.325925in}}%
\pgfpathlineto{\pgfqpoint{10.633420in}{0.326878in}}%
\pgfpathlineto{\pgfqpoint{10.636506in}{0.331009in}}%
\pgfpathlineto{\pgfqpoint{10.637017in}{0.330729in}}%
\pgfpathlineto{\pgfqpoint{10.637528in}{0.329974in}}%
\pgfpathlineto{\pgfqpoint{10.638037in}{0.330001in}}%
\pgfpathlineto{\pgfqpoint{10.639053in}{0.332315in}}%
\pgfpathlineto{\pgfqpoint{10.639560in}{0.332120in}}%
\pgfpathlineto{\pgfqpoint{10.642081in}{0.325464in}}%
\pgfpathlineto{\pgfqpoint{10.643083in}{0.327059in}}%
\pgfpathlineto{\pgfqpoint{10.644082in}{0.328755in}}%
\pgfpathlineto{\pgfqpoint{10.645078in}{0.328920in}}%
\pgfpathlineto{\pgfqpoint{10.647059in}{0.326950in}}%
\pgfpathlineto{\pgfqpoint{10.648044in}{0.325471in}}%
\pgfpathlineto{\pgfqpoint{10.649026in}{0.325436in}}%
\pgfpathlineto{\pgfqpoint{10.650005in}{0.326411in}}%
\pgfpathlineto{\pgfqpoint{10.651953in}{0.332025in}}%
\pgfpathlineto{\pgfqpoint{10.652438in}{0.332057in}}%
\pgfpathlineto{\pgfqpoint{10.653405in}{0.330315in}}%
\pgfpathlineto{\pgfqpoint{10.654851in}{0.326493in}}%
\pgfpathlineto{\pgfqpoint{10.657244in}{0.323564in}}%
\pgfpathlineto{\pgfqpoint{10.657720in}{0.323784in}}%
\pgfpathlineto{\pgfqpoint{10.658670in}{0.326129in}}%
\pgfpathlineto{\pgfqpoint{10.659618in}{0.328255in}}%
\pgfpathlineto{\pgfqpoint{10.661033in}{0.329058in}}%
\pgfpathlineto{\pgfqpoint{10.661972in}{0.329156in}}%
\pgfpathlineto{\pgfqpoint{10.662909in}{0.330669in}}%
\pgfpathlineto{\pgfqpoint{10.663376in}{0.331453in}}%
\pgfpathlineto{\pgfqpoint{10.663842in}{0.330550in}}%
\pgfpathlineto{\pgfqpoint{10.664773in}{0.326968in}}%
\pgfpathlineto{\pgfqpoint{10.665237in}{0.326929in}}%
\pgfpathlineto{\pgfqpoint{10.666163in}{0.328524in}}%
\pgfpathlineto{\pgfqpoint{10.666625in}{0.328408in}}%
\pgfpathlineto{\pgfqpoint{10.668924in}{0.325439in}}%
\pgfpathlineto{\pgfqpoint{10.669839in}{0.326632in}}%
\pgfpathlineto{\pgfqpoint{10.671660in}{0.330468in}}%
\pgfpathlineto{\pgfqpoint{10.672113in}{0.330682in}}%
\pgfpathlineto{\pgfqpoint{10.672566in}{0.330362in}}%
\pgfpathlineto{\pgfqpoint{10.674819in}{0.325544in}}%
\pgfpathlineto{\pgfqpoint{10.675268in}{0.325588in}}%
\pgfpathlineto{\pgfqpoint{10.676163in}{0.327234in}}%
\pgfpathlineto{\pgfqpoint{10.677055in}{0.329425in}}%
\pgfpathlineto{\pgfqpoint{10.677500in}{0.329218in}}%
\pgfpathlineto{\pgfqpoint{10.678831in}{0.324572in}}%
\pgfpathlineto{\pgfqpoint{10.680157in}{0.328816in}}%
\pgfpathlineto{\pgfqpoint{10.681037in}{0.327379in}}%
\pgfpathlineto{\pgfqpoint{10.681915in}{0.325746in}}%
\pgfpathlineto{\pgfqpoint{10.682352in}{0.325415in}}%
\pgfpathlineto{\pgfqpoint{10.684097in}{0.326744in}}%
\pgfpathlineto{\pgfqpoint{10.685399in}{0.328029in}}%
\pgfpathlineto{\pgfqpoint{10.686695in}{0.330477in}}%
\pgfpathlineto{\pgfqpoint{10.687556in}{0.328790in}}%
\pgfpathlineto{\pgfqpoint{10.688414in}{0.327365in}}%
\pgfpathlineto{\pgfqpoint{10.689697in}{0.330101in}}%
\pgfpathlineto{\pgfqpoint{10.690123in}{0.329402in}}%
\pgfpathlineto{\pgfqpoint{10.691398in}{0.325214in}}%
\pgfpathlineto{\pgfqpoint{10.692245in}{0.327463in}}%
\pgfpathlineto{\pgfqpoint{10.693090in}{0.329625in}}%
\pgfpathlineto{\pgfqpoint{10.693932in}{0.330216in}}%
\pgfpathlineto{\pgfqpoint{10.694772in}{0.329879in}}%
\pgfpathlineto{\pgfqpoint{10.696027in}{0.327424in}}%
\pgfpathlineto{\pgfqpoint{10.696861in}{0.325283in}}%
\pgfpathlineto{\pgfqpoint{10.697277in}{0.325058in}}%
\pgfpathlineto{\pgfqpoint{10.698108in}{0.326723in}}%
\pgfpathlineto{\pgfqpoint{10.698935in}{0.328866in}}%
\pgfpathlineto{\pgfqpoint{10.699349in}{0.328986in}}%
\pgfpathlineto{\pgfqpoint{10.700995in}{0.326224in}}%
\pgfpathlineto{\pgfqpoint{10.701815in}{0.327118in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{0.329581in}}%
\pgfpathlineto{\pgfqpoint{10.703855in}{0.329077in}}%
\pgfpathlineto{\pgfqpoint{10.705476in}{0.327346in}}%
\pgfpathlineto{\pgfqpoint{10.706283in}{0.327108in}}%
\pgfpathlineto{\pgfqpoint{10.706686in}{0.327363in}}%
\pgfpathlineto{\pgfqpoint{10.707891in}{0.329331in}}%
\pgfpathlineto{\pgfqpoint{10.708292in}{0.328621in}}%
\pgfpathlineto{\pgfqpoint{10.709889in}{0.321379in}}%
\pgfpathlineto{\pgfqpoint{10.710287in}{0.322211in}}%
\pgfpathlineto{\pgfqpoint{10.711478in}{0.329442in}}%
\pgfpathlineto{\pgfqpoint{10.711874in}{0.329735in}}%
\pgfpathlineto{\pgfqpoint{10.713844in}{0.325959in}}%
\pgfpathlineto{\pgfqpoint{10.714629in}{0.325643in}}%
\pgfpathlineto{\pgfqpoint{10.715412in}{0.324963in}}%
\pgfpathlineto{\pgfqpoint{10.716192in}{0.325393in}}%
\pgfpathlineto{\pgfqpoint{10.718134in}{0.329608in}}%
\pgfpathlineto{\pgfqpoint{10.719293in}{0.330637in}}%
\pgfpathlineto{\pgfqpoint{10.720064in}{0.330251in}}%
\pgfpathlineto{\pgfqpoint{10.721980in}{0.325633in}}%
\pgfpathlineto{\pgfqpoint{10.722362in}{0.326188in}}%
\pgfpathlineto{\pgfqpoint{10.723505in}{0.331037in}}%
\pgfpathlineto{\pgfqpoint{10.724264in}{0.333055in}}%
\pgfpathlineto{\pgfqpoint{10.724643in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{10.726906in}{0.324582in}}%
\pgfpathlineto{\pgfqpoint{10.727281in}{0.324707in}}%
\pgfpathlineto{\pgfqpoint{10.728031in}{0.326645in}}%
\pgfpathlineto{\pgfqpoint{10.729151in}{0.329831in}}%
\pgfpathlineto{\pgfqpoint{10.729524in}{0.329942in}}%
\pgfpathlineto{\pgfqpoint{10.731750in}{0.327910in}}%
\pgfpathlineto{\pgfqpoint{10.732856in}{0.325022in}}%
\pgfpathlineto{\pgfqpoint{10.733224in}{0.325881in}}%
\pgfpathlineto{\pgfqpoint{10.734325in}{0.331363in}}%
\pgfpathlineto{\pgfqpoint{10.734691in}{0.330869in}}%
\pgfpathlineto{\pgfqpoint{10.736151in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{10.736515in}{0.323104in}}%
\pgfpathlineto{\pgfqpoint{10.737603in}{0.326637in}}%
\pgfpathlineto{\pgfqpoint{10.738688in}{0.329101in}}%
\pgfpathlineto{\pgfqpoint{10.739409in}{0.328019in}}%
\pgfpathlineto{\pgfqpoint{10.740487in}{0.326402in}}%
\pgfpathlineto{\pgfqpoint{10.741203in}{0.326387in}}%
\pgfpathlineto{\pgfqpoint{10.742275in}{0.327871in}}%
\pgfpathlineto{\pgfqpoint{10.742987in}{0.326381in}}%
\pgfpathlineto{\pgfqpoint{10.743342in}{0.327038in}}%
\pgfpathlineto{\pgfqpoint{10.744406in}{0.330764in}}%
\pgfpathlineto{\pgfqpoint{10.745113in}{0.328879in}}%
\pgfpathlineto{\pgfqpoint{10.745818in}{0.327277in}}%
\pgfpathlineto{\pgfqpoint{10.746522in}{0.327585in}}%
\pgfpathlineto{\pgfqpoint{10.747924in}{0.329416in}}%
\pgfpathlineto{\pgfqpoint{10.748971in}{0.331024in}}%
\pgfpathlineto{\pgfqpoint{10.749667in}{0.331169in}}%
\pgfpathlineto{\pgfqpoint{10.750361in}{0.330004in}}%
\pgfpathlineto{\pgfqpoint{10.751745in}{0.325364in}}%
\pgfpathlineto{\pgfqpoint{10.753122in}{0.328898in}}%
\pgfpathlineto{\pgfqpoint{10.754835in}{0.325979in}}%
\pgfpathlineto{\pgfqpoint{10.756538in}{0.328038in}}%
\pgfpathlineto{\pgfqpoint{10.758230in}{0.325544in}}%
\pgfpathlineto{\pgfqpoint{10.758905in}{0.326783in}}%
\pgfpathlineto{\pgfqpoint{10.759913in}{0.328783in}}%
\pgfpathlineto{\pgfqpoint{10.760584in}{0.327627in}}%
\pgfpathlineto{\pgfqpoint{10.761253in}{0.326485in}}%
\pgfpathlineto{\pgfqpoint{10.761920in}{0.326650in}}%
\pgfpathlineto{\pgfqpoint{10.762919in}{0.328698in}}%
\pgfpathlineto{\pgfqpoint{10.763913in}{0.330258in}}%
\pgfpathlineto{\pgfqpoint{10.764575in}{0.328580in}}%
\pgfpathlineto{\pgfqpoint{10.765893in}{0.324833in}}%
\pgfpathlineto{\pgfqpoint{10.766222in}{0.324549in}}%
\pgfpathlineto{\pgfqpoint{10.766550in}{0.324777in}}%
\pgfpathlineto{\pgfqpoint{10.768512in}{0.329818in}}%
\pgfpathlineto{\pgfqpoint{10.769163in}{0.328963in}}%
\pgfpathlineto{\pgfqpoint{10.770137in}{0.327852in}}%
\pgfpathlineto{\pgfqpoint{10.770785in}{0.327985in}}%
\pgfpathlineto{\pgfqpoint{10.772076in}{0.326468in}}%
\pgfpathlineto{\pgfqpoint{10.772719in}{0.329442in}}%
\pgfpathlineto{\pgfqpoint{10.773361in}{0.331418in}}%
\pgfpathlineto{\pgfqpoint{10.774640in}{0.322189in}}%
\pgfpathlineto{\pgfqpoint{10.774959in}{0.322417in}}%
\pgfpathlineto{\pgfqpoint{10.777182in}{0.329855in}}%
\pgfpathlineto{\pgfqpoint{10.777815in}{0.328298in}}%
\pgfpathlineto{\pgfqpoint{10.778760in}{0.325340in}}%
\pgfpathlineto{\pgfqpoint{10.779389in}{0.327325in}}%
\pgfpathlineto{\pgfqpoint{10.779703in}{0.327181in}}%
\pgfpathlineto{\pgfqpoint{10.780642in}{0.325469in}}%
\pgfpathlineto{\pgfqpoint{10.781267in}{0.326427in}}%
\pgfpathlineto{\pgfqpoint{10.782513in}{0.325161in}}%
\pgfpathlineto{\pgfqpoint{10.784062in}{0.326446in}}%
\pgfpathlineto{\pgfqpoint{10.786217in}{0.331352in}}%
\pgfpathlineto{\pgfqpoint{10.786524in}{0.331416in}}%
\pgfpathlineto{\pgfqpoint{10.786830in}{0.330823in}}%
\pgfpathlineto{\pgfqpoint{10.788052in}{0.325474in}}%
\pgfpathlineto{\pgfqpoint{10.789269in}{0.327938in}}%
\pgfpathlineto{\pgfqpoint{10.789876in}{0.326586in}}%
\pgfpathlineto{\pgfqpoint{10.790481in}{0.324899in}}%
\pgfpathlineto{\pgfqpoint{10.790783in}{0.325022in}}%
\pgfpathlineto{\pgfqpoint{10.792590in}{0.330520in}}%
\pgfpathlineto{\pgfqpoint{10.792890in}{0.330287in}}%
\pgfpathlineto{\pgfqpoint{10.793489in}{0.328424in}}%
\pgfpathlineto{\pgfqpoint{10.794386in}{0.325375in}}%
\pgfpathlineto{\pgfqpoint{10.795577in}{0.328466in}}%
\pgfpathlineto{\pgfqpoint{10.797354in}{0.325712in}}%
\pgfpathlineto{\pgfqpoint{10.797944in}{0.327254in}}%
\pgfpathlineto{\pgfqpoint{10.798827in}{0.330061in}}%
\pgfpathlineto{\pgfqpoint{10.799414in}{0.328715in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.326415in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.326415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.479803in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{9.669043in}{1.746218in}}%
\pgfpathlineto{\pgfqpoint{9.783026in}{1.694019in}}%
\pgfpathlineto{\pgfqpoint{9.864851in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{9.928728in}{1.688585in}}%
\pgfpathlineto{\pgfqpoint{9.981130in}{1.681546in}}%
\pgfpathlineto{\pgfqpoint{10.025559in}{1.673890in}}%
\pgfpathlineto{\pgfqpoint{10.064125in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{10.098195in}{1.673918in}}%
\pgfpathlineto{\pgfqpoint{10.128709in}{1.673882in}}%
\pgfpathlineto{\pgfqpoint{10.156341in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{10.181587in}{1.674100in}}%
\pgfpathlineto{\pgfqpoint{10.204827in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{10.226357in}{1.673023in}}%
\pgfpathlineto{\pgfqpoint{10.246411in}{1.671417in}}%
\pgfpathlineto{\pgfqpoint{10.265179in}{1.667687in}}%
\pgfpathlineto{\pgfqpoint{10.282815in}{1.661009in}}%
\pgfpathlineto{\pgfqpoint{10.299449in}{1.651214in}}%
\pgfpathlineto{\pgfqpoint{10.315188in}{1.627313in}}%
\pgfpathlineto{\pgfqpoint{10.330123in}{1.589001in}}%
\pgfpathlineto{\pgfqpoint{10.344334in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{10.357886in}{1.528787in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{1.510015in}}%
\pgfpathlineto{\pgfqpoint{10.383242in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{10.395141in}{1.497043in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{10.417579in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{10.428184in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{10.448307in}{1.471187in}}%
\pgfpathlineto{\pgfqpoint{10.457873in}{1.464703in}}%
\pgfpathlineto{\pgfqpoint{10.467135in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{10.476114in}{1.440094in}}%
\pgfpathlineto{\pgfqpoint{10.484825in}{1.422463in}}%
\pgfpathlineto{\pgfqpoint{10.493285in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{10.501506in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{10.509503in}{1.354438in}}%
\pgfpathlineto{\pgfqpoint{10.517288in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{10.524871in}{1.282998in}}%
\pgfpathlineto{\pgfqpoint{10.532262in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{10.539471in}{1.198802in}}%
\pgfpathlineto{\pgfqpoint{10.546507in}{1.188181in}}%
\pgfpathlineto{\pgfqpoint{10.553377in}{1.177088in}}%
\pgfpathlineto{\pgfqpoint{10.560090in}{1.165665in}}%
\pgfpathlineto{\pgfqpoint{10.566653in}{1.152918in}}%
\pgfpathlineto{\pgfqpoint{10.573071in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{10.579352in}{1.145460in}}%
\pgfpathlineto{\pgfqpoint{10.585501in}{1.137843in}}%
\pgfpathlineto{\pgfqpoint{10.591524in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{10.597424in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{10.603209in}{1.095388in}}%
\pgfpathlineto{\pgfqpoint{10.608881in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{10.614445in}{1.100398in}}%
\pgfpathlineto{\pgfqpoint{10.619906in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{10.625266in}{1.110933in}}%
\pgfpathlineto{\pgfqpoint{10.630530in}{1.109831in}}%
\pgfpathlineto{\pgfqpoint{10.635702in}{1.103464in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{10.645777in}{1.082386in}}%
\pgfpathlineto{\pgfqpoint{10.650688in}{1.068603in}}%
\pgfpathlineto{\pgfqpoint{10.655518in}{1.054951in}}%
\pgfpathlineto{\pgfqpoint{10.660269in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{10.664945in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{10.669547in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{10.674077in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{10.678539in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{10.682934in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{10.687263in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{10.691530in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{10.695735in}{0.965049in}}%
\pgfpathlineto{\pgfqpoint{10.699881in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{10.703968in}{0.965990in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{10.711976in}{0.956713in}}%
\pgfpathlineto{\pgfqpoint{10.715900in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{10.719771in}{0.940196in}}%
\pgfpathlineto{\pgfqpoint{10.723592in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{10.731087in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{10.734764in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{10.738396in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{10.741982in}{0.865806in}}%
\pgfpathlineto{\pgfqpoint{10.745526in}{0.852297in}}%
\pgfpathlineto{\pgfqpoint{10.749027in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{10.752486in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{10.755905in}{0.809240in}}%
\pgfpathlineto{\pgfqpoint{10.759285in}{0.793131in}}%
\pgfpathlineto{\pgfqpoint{10.762626in}{0.785401in}}%
\pgfpathlineto{\pgfqpoint{10.765929in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{10.769196in}{0.793758in}}%
\pgfpathlineto{\pgfqpoint{10.772426in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{10.775622in}{0.791703in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{0.787975in}}%
\pgfpathlineto{\pgfqpoint{10.781909in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{10.785003in}{0.772186in}}%
\pgfpathlineto{\pgfqpoint{10.788065in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{10.791094in}{0.746295in}}%
\pgfpathlineto{\pgfqpoint{10.794093in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{10.797061in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.693170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=2.019333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathlineto{\pgfqpoint{9.959373in}{0.311444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.311444in}}{\pgfqpoint{9.987150in}{0.339222in}}%
\pgfpathlineto{\pgfqpoint{9.987150in}{0.733048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.760826in}}{\pgfqpoint{9.959373in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{8.875483in}{0.760826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.760826in}}{\pgfqpoint{8.847705in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{8.847705in}{0.339222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.311444in}}{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.648358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.599747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Proposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.444501in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.444501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.395890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218478in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.693333in]{images/examples/example_3-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525000in}{1.320000in}}{\pgfqpoint{0.550000in}{0.550000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.525000in}{1.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.550000in]{images/examples/example_3-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644565in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643333in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_3-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.070652in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_3-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=0.189238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/examples/example_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308696in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926087in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.926087in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_4-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734783in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.352174in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.352174in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/examples/example_4-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160870in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778261in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778261in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.452174in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452174in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452174in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.126087in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126087in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126087in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981129in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099799in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183997in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249306in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302667in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347783in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.386865in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421337in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655042in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773712in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857910in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923219in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976580in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.021697in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.060778in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.095250in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328955in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447625in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531823in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597132in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650493in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695610in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734691in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769163in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=-0.045191in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.762498in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.762498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.762498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.709736in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.386998in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.386998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.386998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.334237in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.325991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.435960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.513984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.574505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.623953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.665762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.701978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.733922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.950491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.060460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.138485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.199005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.248454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.290262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.326478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.358423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.574991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.684961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.762985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.823505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.872954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.914762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{8.981129in}{1.662426in}}%
\pgfpathlineto{\pgfqpoint{9.099799in}{1.628312in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.622024in}}%
\pgfpathlineto{\pgfqpoint{9.249306in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{9.302667in}{1.600925in}}%
\pgfpathlineto{\pgfqpoint{9.347783in}{1.585625in}}%
\pgfpathlineto{\pgfqpoint{9.386865in}{1.567133in}}%
\pgfpathlineto{\pgfqpoint{9.421337in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.523706in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{9.505535in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{9.528962in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{9.550652in}{1.423728in}}%
\pgfpathlineto{\pgfqpoint{9.570844in}{1.398010in}}%
\pgfpathlineto{\pgfqpoint{9.589733in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{9.607476in}{1.348456in}}%
\pgfpathlineto{\pgfqpoint{9.624205in}{1.324531in}}%
\pgfpathlineto{\pgfqpoint{9.640030in}{1.305652in}}%
\pgfpathlineto{\pgfqpoint{9.655042in}{1.289496in}}%
\pgfpathlineto{\pgfqpoint{9.682937in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{9.695947in}{1.247947in}}%
\pgfpathlineto{\pgfqpoint{9.708403in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{9.720351in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{9.731830in}{1.199884in}}%
\pgfpathlineto{\pgfqpoint{9.742876in}{1.182111in}}%
\pgfpathlineto{\pgfqpoint{9.753520in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{9.763790in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{9.773712in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{9.783309in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{9.801607in}{1.090486in}}%
\pgfpathlineto{\pgfqpoint{9.818828in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{9.835092in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{9.842898in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{9.850500in}{1.020120in}}%
\pgfpathlineto{\pgfqpoint{9.857910in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{9.865137in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{9.872190in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{9.879077in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{9.885805in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{9.892382in}{0.927013in}}%
\pgfpathlineto{\pgfqpoint{9.898815in}{0.907284in}}%
\pgfpathlineto{\pgfqpoint{9.911271in}{0.864664in}}%
\pgfpathlineto{\pgfqpoint{9.917306in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{9.923219in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{9.929015in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{9.934698in}{0.839910in}}%
\pgfpathlineto{\pgfqpoint{9.940273in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{9.945744in}{0.818687in}}%
\pgfpathlineto{\pgfqpoint{9.951114in}{0.809701in}}%
\pgfpathlineto{\pgfqpoint{9.956388in}{0.799046in}}%
\pgfpathlineto{\pgfqpoint{9.961568in}{0.786603in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{9.971661in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{9.976580in}{0.758594in}}%
\pgfpathlineto{\pgfqpoint{9.981418in}{0.749839in}}%
\pgfpathlineto{\pgfqpoint{9.986177in}{0.739577in}}%
\pgfpathlineto{\pgfqpoint{9.995469in}{0.715064in}}%
\pgfpathlineto{\pgfqpoint{10.000007in}{0.723134in}}%
\pgfpathlineto{\pgfqpoint{10.004475in}{0.728633in}}%
\pgfpathlineto{\pgfqpoint{10.008876in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{10.013213in}{0.730918in}}%
\pgfpathlineto{\pgfqpoint{10.017485in}{0.728324in}}%
\pgfpathlineto{\pgfqpoint{10.021697in}{0.722859in}}%
\pgfpathlineto{\pgfqpoint{10.025848in}{0.714223in}}%
\pgfpathlineto{\pgfqpoint{10.029941in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{10.033978in}{0.689849in}}%
\pgfpathlineto{\pgfqpoint{10.037961in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{10.041889in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{10.045766in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{10.049592in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{10.053368in}{0.612336in}}%
\pgfpathlineto{\pgfqpoint{10.057097in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{10.060778in}{0.597651in}}%
\pgfpathlineto{\pgfqpoint{10.064414in}{0.596401in}}%
\pgfpathlineto{\pgfqpoint{10.068005in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{10.071553in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{10.081945in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{10.095250in}{0.550260in}}%
\pgfpathlineto{\pgfqpoint{10.098484in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{10.101683in}{0.532041in}}%
\pgfpathlineto{\pgfqpoint{10.104847in}{0.519020in}}%
\pgfpathlineto{\pgfqpoint{10.111075in}{0.487756in}}%
\pgfpathlineto{\pgfqpoint{10.114139in}{0.477033in}}%
\pgfpathlineto{\pgfqpoint{10.123145in}{0.452633in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{0.460153in}}%
\pgfpathlineto{\pgfqpoint{10.128999in}{0.465733in}}%
\pgfpathlineto{\pgfqpoint{10.131883in}{0.469653in}}%
\pgfpathlineto{\pgfqpoint{10.134738in}{0.471511in}}%
\pgfpathlineto{\pgfqpoint{10.137566in}{0.471438in}}%
\pgfpathlineto{\pgfqpoint{10.140367in}{0.469561in}}%
\pgfpathlineto{\pgfqpoint{10.143141in}{0.465603in}}%
\pgfpathlineto{\pgfqpoint{10.145889in}{0.459210in}}%
\pgfpathlineto{\pgfqpoint{10.148612in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{10.151309in}{0.446959in}}%
\pgfpathlineto{\pgfqpoint{10.153982in}{0.437628in}}%
\pgfpathlineto{\pgfqpoint{10.156631in}{0.426139in}}%
\pgfpathlineto{\pgfqpoint{10.159256in}{0.412776in}}%
\pgfpathlineto{\pgfqpoint{10.161857in}{0.396876in}}%
\pgfpathlineto{\pgfqpoint{10.164436in}{0.378329in}}%
\pgfpathlineto{\pgfqpoint{10.169526in}{0.382708in}}%
\pgfpathlineto{\pgfqpoint{10.172038in}{0.383668in}}%
\pgfpathlineto{\pgfqpoint{10.174529in}{0.383474in}}%
\pgfpathlineto{\pgfqpoint{10.176999in}{0.382154in}}%
\pgfpathlineto{\pgfqpoint{10.181877in}{0.377350in}}%
\pgfpathlineto{\pgfqpoint{10.186675in}{0.371832in}}%
\pgfpathlineto{\pgfqpoint{10.189045in}{0.368538in}}%
\pgfpathlineto{\pgfqpoint{10.191396in}{0.364177in}}%
\pgfpathlineto{\pgfqpoint{10.193728in}{0.358689in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{0.344975in}}%
\pgfpathlineto{\pgfqpoint{10.202875in}{0.330497in}}%
\pgfpathlineto{\pgfqpoint{10.205118in}{0.329091in}}%
\pgfpathlineto{\pgfqpoint{10.209552in}{0.328052in}}%
\pgfpathlineto{\pgfqpoint{10.216081in}{0.324947in}}%
\pgfpathlineto{\pgfqpoint{10.230770in}{0.320003in}}%
\pgfpathlineto{\pgfqpoint{10.232810in}{0.320263in}}%
\pgfpathlineto{\pgfqpoint{10.234835in}{0.320055in}}%
\pgfpathlineto{\pgfqpoint{10.236846in}{0.320336in}}%
\pgfpathlineto{\pgfqpoint{10.238844in}{0.319891in}}%
\pgfpathlineto{\pgfqpoint{10.240829in}{0.319924in}}%
\pgfpathlineto{\pgfqpoint{10.242799in}{0.319346in}}%
\pgfpathlineto{\pgfqpoint{10.250553in}{0.319288in}}%
\pgfpathlineto{\pgfqpoint{10.252460in}{0.319611in}}%
\pgfpathlineto{\pgfqpoint{10.256236in}{0.321032in}}%
\pgfpathlineto{\pgfqpoint{10.261811in}{0.324325in}}%
\pgfpathlineto{\pgfqpoint{10.265470in}{0.325236in}}%
\pgfpathlineto{\pgfqpoint{10.272652in}{0.324244in}}%
\pgfpathlineto{\pgfqpoint{10.276178in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{10.277926in}{0.326551in}}%
\pgfpathlineto{\pgfqpoint{10.284813in}{0.328292in}}%
\pgfpathlineto{\pgfqpoint{10.293199in}{0.328066in}}%
\pgfpathlineto{\pgfqpoint{10.298118in}{0.328118in}}%
\pgfpathlineto{\pgfqpoint{10.302956in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{10.304551in}{0.327779in}}%
\pgfpathlineto{\pgfqpoint{10.306137in}{0.328226in}}%
\pgfpathlineto{\pgfqpoint{10.307715in}{0.328202in}}%
\pgfpathlineto{\pgfqpoint{10.313943in}{0.329897in}}%
\pgfpathlineto{\pgfqpoint{10.315479in}{0.330029in}}%
\pgfpathlineto{\pgfqpoint{10.317007in}{0.329640in}}%
\pgfpathlineto{\pgfqpoint{10.321545in}{0.327128in}}%
\pgfpathlineto{\pgfqpoint{10.330415in}{0.325919in}}%
\pgfpathlineto{\pgfqpoint{10.334751in}{0.327690in}}%
\pgfpathlineto{\pgfqpoint{10.336182in}{0.327501in}}%
\pgfpathlineto{\pgfqpoint{10.341838in}{0.323778in}}%
\pgfpathlineto{\pgfqpoint{10.343235in}{0.323709in}}%
\pgfpathlineto{\pgfqpoint{10.344625in}{0.324452in}}%
\pgfpathlineto{\pgfqpoint{10.347386in}{0.323887in}}%
\pgfpathlineto{\pgfqpoint{10.348757in}{0.322957in}}%
\pgfpathlineto{\pgfqpoint{10.350122in}{0.323283in}}%
\pgfpathlineto{\pgfqpoint{10.351480in}{0.324360in}}%
\pgfpathlineto{\pgfqpoint{10.354177in}{0.328048in}}%
\pgfpathlineto{\pgfqpoint{10.355517in}{0.327931in}}%
\pgfpathlineto{\pgfqpoint{10.359499in}{0.322963in}}%
\pgfpathlineto{\pgfqpoint{10.360814in}{0.322508in}}%
\pgfpathlineto{\pgfqpoint{10.366017in}{0.324532in}}%
\pgfpathlineto{\pgfqpoint{10.369860in}{0.326054in}}%
\pgfpathlineto{\pgfqpoint{10.372394in}{0.326319in}}%
\pgfpathlineto{\pgfqpoint{10.374906in}{0.326001in}}%
\pgfpathlineto{\pgfqpoint{10.376154in}{0.325793in}}%
\pgfpathlineto{\pgfqpoint{10.378635in}{0.324818in}}%
\pgfpathlineto{\pgfqpoint{10.379867in}{0.324368in}}%
\pgfpathlineto{\pgfqpoint{10.385952in}{0.326265in}}%
\pgfpathlineto{\pgfqpoint{10.388351in}{0.325564in}}%
\pgfpathlineto{\pgfqpoint{10.390731in}{0.324411in}}%
\pgfpathlineto{\pgfqpoint{10.393091in}{0.324985in}}%
\pgfpathlineto{\pgfqpoint{10.394264in}{0.325860in}}%
\pgfpathlineto{\pgfqpoint{10.398910in}{0.327067in}}%
\pgfpathlineto{\pgfqpoint{10.401205in}{0.326474in}}%
\pgfpathlineto{\pgfqpoint{10.403483in}{0.325413in}}%
\pgfpathlineto{\pgfqpoint{10.405743in}{0.325112in}}%
\pgfpathlineto{\pgfqpoint{10.407986in}{0.325139in}}%
\pgfpathlineto{\pgfqpoint{10.412420in}{0.325657in}}%
\pgfpathlineto{\pgfqpoint{10.415703in}{0.327473in}}%
\pgfpathlineto{\pgfqpoint{10.416789in}{0.327290in}}%
\pgfpathlineto{\pgfqpoint{10.418949in}{0.325063in}}%
\pgfpathlineto{\pgfqpoint{10.420023in}{0.323604in}}%
\pgfpathlineto{\pgfqpoint{10.422159in}{0.322585in}}%
\pgfpathlineto{\pgfqpoint{10.427433in}{0.325989in}}%
\pgfpathlineto{\pgfqpoint{10.432613in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{10.435678in}{0.322940in}}%
\pgfpathlineto{\pgfqpoint{10.437703in}{0.323014in}}%
\pgfpathlineto{\pgfqpoint{10.439715in}{0.324081in}}%
\pgfpathlineto{\pgfqpoint{10.441712in}{0.325013in}}%
\pgfpathlineto{\pgfqpoint{10.445667in}{0.326568in}}%
\pgfpathlineto{\pgfqpoint{10.447625in}{0.326025in}}%
\pgfpathlineto{\pgfqpoint{10.449570in}{0.325164in}}%
\pgfpathlineto{\pgfqpoint{10.450537in}{0.324789in}}%
\pgfpathlineto{\pgfqpoint{10.451502in}{0.324905in}}%
\pgfpathlineto{\pgfqpoint{10.455328in}{0.323334in}}%
\pgfpathlineto{\pgfqpoint{10.456276in}{0.323799in}}%
\pgfpathlineto{\pgfqpoint{10.459104in}{0.326384in}}%
\pgfpathlineto{\pgfqpoint{10.460041in}{0.326899in}}%
\pgfpathlineto{\pgfqpoint{10.461905in}{0.327208in}}%
\pgfpathlineto{\pgfqpoint{10.462833in}{0.327270in}}%
\pgfpathlineto{\pgfqpoint{10.463757in}{0.327803in}}%
\pgfpathlineto{\pgfqpoint{10.465598in}{0.328057in}}%
\pgfpathlineto{\pgfqpoint{10.469245in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{10.472847in}{0.325715in}}%
\pgfpathlineto{\pgfqpoint{10.473741in}{0.326029in}}%
\pgfpathlineto{\pgfqpoint{10.478169in}{0.324918in}}%
\pgfpathlineto{\pgfqpoint{10.480794in}{0.326150in}}%
\pgfpathlineto{\pgfqpoint{10.481664in}{0.325906in}}%
\pgfpathlineto{\pgfqpoint{10.484258in}{0.323015in}}%
\pgfpathlineto{\pgfqpoint{10.485117in}{0.322958in}}%
\pgfpathlineto{\pgfqpoint{10.485974in}{0.323332in}}%
\pgfpathlineto{\pgfqpoint{10.487681in}{0.325770in}}%
\pgfpathlineto{\pgfqpoint{10.488530in}{0.326640in}}%
\pgfpathlineto{\pgfqpoint{10.489377in}{0.326468in}}%
\pgfpathlineto{\pgfqpoint{10.491064in}{0.324792in}}%
\pgfpathlineto{\pgfqpoint{10.492742in}{0.323705in}}%
\pgfpathlineto{\pgfqpoint{10.495239in}{0.323639in}}%
\pgfpathlineto{\pgfqpoint{10.496893in}{0.324158in}}%
\pgfpathlineto{\pgfqpoint{10.500172in}{0.326588in}}%
\pgfpathlineto{\pgfqpoint{10.500986in}{0.326937in}}%
\pgfpathlineto{\pgfqpoint{10.501798in}{0.326632in}}%
\pgfpathlineto{\pgfqpoint{10.503415in}{0.324706in}}%
\pgfpathlineto{\pgfqpoint{10.505023in}{0.322155in}}%
\pgfpathlineto{\pgfqpoint{10.505824in}{0.321629in}}%
\pgfpathlineto{\pgfqpoint{10.507419in}{0.323280in}}%
\pgfpathlineto{\pgfqpoint{10.509006in}{0.325964in}}%
\pgfpathlineto{\pgfqpoint{10.509795in}{0.326803in}}%
\pgfpathlineto{\pgfqpoint{10.510583in}{0.326815in}}%
\pgfpathlineto{\pgfqpoint{10.511369in}{0.325972in}}%
\pgfpathlineto{\pgfqpoint{10.512934in}{0.323177in}}%
\pgfpathlineto{\pgfqpoint{10.513714in}{0.322832in}}%
\pgfpathlineto{\pgfqpoint{10.514491in}{0.323705in}}%
\pgfpathlineto{\pgfqpoint{10.516039in}{0.326411in}}%
\pgfpathlineto{\pgfqpoint{10.516811in}{0.327267in}}%
\pgfpathlineto{\pgfqpoint{10.518347in}{0.327268in}}%
\pgfpathlineto{\pgfqpoint{10.522153in}{0.325072in}}%
\pgfpathlineto{\pgfqpoint{10.524413in}{0.326432in}}%
\pgfpathlineto{\pgfqpoint{10.525910in}{0.327160in}}%
\pgfpathlineto{\pgfqpoint{10.527400in}{0.327547in}}%
\pgfpathlineto{\pgfqpoint{10.528142in}{0.327745in}}%
\pgfpathlineto{\pgfqpoint{10.529620in}{0.326973in}}%
\pgfpathlineto{\pgfqpoint{10.531823in}{0.324076in}}%
\pgfpathlineto{\pgfqpoint{10.533283in}{0.323821in}}%
\pgfpathlineto{\pgfqpoint{10.534010in}{0.324265in}}%
\pgfpathlineto{\pgfqpoint{10.536901in}{0.327554in}}%
\pgfpathlineto{\pgfqpoint{10.537619in}{0.327528in}}%
\pgfpathlineto{\pgfqpoint{10.539763in}{0.325699in}}%
\pgfpathlineto{\pgfqpoint{10.542598in}{0.324015in}}%
\pgfpathlineto{\pgfqpoint{10.544005in}{0.323583in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.323647in}}%
\pgfpathlineto{\pgfqpoint{10.548186in}{0.326344in}}%
\pgfpathlineto{\pgfqpoint{10.549566in}{0.325570in}}%
\pgfpathlineto{\pgfqpoint{10.552308in}{0.322510in}}%
\pgfpathlineto{\pgfqpoint{10.553669in}{0.323098in}}%
\pgfpathlineto{\pgfqpoint{10.555700in}{0.325487in}}%
\pgfpathlineto{\pgfqpoint{10.557045in}{0.325131in}}%
\pgfpathlineto{\pgfqpoint{10.557716in}{0.324481in}}%
\pgfpathlineto{\pgfqpoint{10.559052in}{0.324582in}}%
\pgfpathlineto{\pgfqpoint{10.561045in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{10.561707in}{0.327146in}}%
\pgfpathlineto{\pgfqpoint{10.562367in}{0.327105in}}%
\pgfpathlineto{\pgfqpoint{10.563025in}{0.326676in}}%
\pgfpathlineto{\pgfqpoint{10.564338in}{0.324895in}}%
\pgfpathlineto{\pgfqpoint{10.564992in}{0.324575in}}%
\pgfpathlineto{\pgfqpoint{10.568240in}{0.326667in}}%
\pgfpathlineto{\pgfqpoint{10.572728in}{0.327731in}}%
\pgfpathlineto{\pgfqpoint{10.573998in}{0.326142in}}%
\pgfpathlineto{\pgfqpoint{10.575262in}{0.324161in}}%
\pgfpathlineto{\pgfqpoint{10.575892in}{0.323713in}}%
\pgfpathlineto{\pgfqpoint{10.576521in}{0.323873in}}%
\pgfpathlineto{\pgfqpoint{10.579645in}{0.326736in}}%
\pgfpathlineto{\pgfqpoint{10.583962in}{0.324747in}}%
\pgfpathlineto{\pgfqpoint{10.585793in}{0.322171in}}%
\pgfpathlineto{\pgfqpoint{10.586401in}{0.322234in}}%
\pgfpathlineto{\pgfqpoint{10.587008in}{0.322864in}}%
\pgfpathlineto{\pgfqpoint{10.588820in}{0.325639in}}%
\pgfpathlineto{\pgfqpoint{10.590022in}{0.325679in}}%
\pgfpathlineto{\pgfqpoint{10.591816in}{0.323947in}}%
\pgfpathlineto{\pgfqpoint{10.593599in}{0.323401in}}%
\pgfpathlineto{\pgfqpoint{10.594781in}{0.323697in}}%
\pgfpathlineto{\pgfqpoint{10.596546in}{0.325672in}}%
\pgfpathlineto{\pgfqpoint{10.598300in}{0.327659in}}%
\pgfpathlineto{\pgfqpoint{10.598883in}{0.327741in}}%
\pgfpathlineto{\pgfqpoint{10.600044in}{0.326671in}}%
\pgfpathlineto{\pgfqpoint{10.601778in}{0.323519in}}%
\pgfpathlineto{\pgfqpoint{10.602353in}{0.323424in}}%
\pgfpathlineto{\pgfqpoint{10.605783in}{0.326506in}}%
\pgfpathlineto{\pgfqpoint{10.607483in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{10.609734in}{0.326481in}}%
\pgfpathlineto{\pgfqpoint{10.610854in}{0.326694in}}%
\pgfpathlineto{\pgfqpoint{10.611412in}{0.326655in}}%
\pgfpathlineto{\pgfqpoint{10.613079in}{0.324896in}}%
\pgfpathlineto{\pgfqpoint{10.615838in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{10.617481in}{0.326083in}}%
\pgfpathlineto{\pgfqpoint{10.619114in}{0.325331in}}%
\pgfpathlineto{\pgfqpoint{10.620739in}{0.325568in}}%
\pgfpathlineto{\pgfqpoint{10.621817in}{0.325304in}}%
\pgfpathlineto{\pgfqpoint{10.622891in}{0.325366in}}%
\pgfpathlineto{\pgfqpoint{10.624494in}{0.325673in}}%
\pgfpathlineto{\pgfqpoint{10.627148in}{0.323937in}}%
\pgfpathlineto{\pgfqpoint{10.628729in}{0.323905in}}%
\pgfpathlineto{\pgfqpoint{10.629778in}{0.323368in}}%
\pgfpathlineto{\pgfqpoint{10.630823in}{0.321616in}}%
\pgfpathlineto{\pgfqpoint{10.631344in}{0.321596in}}%
\pgfpathlineto{\pgfqpoint{10.632384in}{0.323951in}}%
\pgfpathlineto{\pgfqpoint{10.633420in}{0.326083in}}%
\pgfpathlineto{\pgfqpoint{10.634452in}{0.325821in}}%
\pgfpathlineto{\pgfqpoint{10.635994in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{10.637017in}{0.324186in}}%
\pgfpathlineto{\pgfqpoint{10.641579in}{0.327129in}}%
\pgfpathlineto{\pgfqpoint{10.642081in}{0.326878in}}%
\pgfpathlineto{\pgfqpoint{10.643083in}{0.325721in}}%
\pgfpathlineto{\pgfqpoint{10.643583in}{0.325695in}}%
\pgfpathlineto{\pgfqpoint{10.644580in}{0.326480in}}%
\pgfpathlineto{\pgfqpoint{10.645078in}{0.326114in}}%
\pgfpathlineto{\pgfqpoint{10.646565in}{0.323042in}}%
\pgfpathlineto{\pgfqpoint{10.647059in}{0.323521in}}%
\pgfpathlineto{\pgfqpoint{10.648536in}{0.327329in}}%
\pgfpathlineto{\pgfqpoint{10.649026in}{0.327352in}}%
\pgfpathlineto{\pgfqpoint{10.651467in}{0.325369in}}%
\pgfpathlineto{\pgfqpoint{10.652922in}{0.325979in}}%
\pgfpathlineto{\pgfqpoint{10.654370in}{0.326902in}}%
\pgfpathlineto{\pgfqpoint{10.654851in}{0.326515in}}%
\pgfpathlineto{\pgfqpoint{10.656289in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{10.656767in}{0.324916in}}%
\pgfpathlineto{\pgfqpoint{10.658196in}{0.328811in}}%
\pgfpathlineto{\pgfqpoint{10.658670in}{0.328016in}}%
\pgfpathlineto{\pgfqpoint{10.660562in}{0.320768in}}%
\pgfpathlineto{\pgfqpoint{10.661503in}{0.321678in}}%
\pgfpathlineto{\pgfqpoint{10.662909in}{0.324627in}}%
\pgfpathlineto{\pgfqpoint{10.663842in}{0.325054in}}%
\pgfpathlineto{\pgfqpoint{10.666163in}{0.324644in}}%
\pgfpathlineto{\pgfqpoint{10.667547in}{0.322579in}}%
\pgfpathlineto{\pgfqpoint{10.668466in}{0.323266in}}%
\pgfpathlineto{\pgfqpoint{10.669839in}{0.325145in}}%
\pgfpathlineto{\pgfqpoint{10.671660in}{0.327098in}}%
\pgfpathlineto{\pgfqpoint{10.672113in}{0.326993in}}%
\pgfpathlineto{\pgfqpoint{10.673920in}{0.324241in}}%
\pgfpathlineto{\pgfqpoint{10.674370in}{0.324199in}}%
\pgfpathlineto{\pgfqpoint{10.676163in}{0.325551in}}%
\pgfpathlineto{\pgfqpoint{10.676609in}{0.325527in}}%
\pgfpathlineto{\pgfqpoint{10.678831in}{0.327733in}}%
\pgfpathlineto{\pgfqpoint{10.681476in}{0.324357in}}%
\pgfpathlineto{\pgfqpoint{10.682352in}{0.324897in}}%
\pgfpathlineto{\pgfqpoint{10.683662in}{0.326786in}}%
\pgfpathlineto{\pgfqpoint{10.684532in}{0.326668in}}%
\pgfpathlineto{\pgfqpoint{10.686263in}{0.325298in}}%
\pgfpathlineto{\pgfqpoint{10.687126in}{0.325199in}}%
\pgfpathlineto{\pgfqpoint{10.687985in}{0.325457in}}%
\pgfpathlineto{\pgfqpoint{10.688414in}{0.325159in}}%
\pgfpathlineto{\pgfqpoint{10.690123in}{0.321494in}}%
\pgfpathlineto{\pgfqpoint{10.690549in}{0.321968in}}%
\pgfpathlineto{\pgfqpoint{10.691822in}{0.324776in}}%
\pgfpathlineto{\pgfqpoint{10.693090in}{0.324879in}}%
\pgfpathlineto{\pgfqpoint{10.694353in}{0.323438in}}%
\pgfpathlineto{\pgfqpoint{10.696027in}{0.323938in}}%
\pgfpathlineto{\pgfqpoint{10.698935in}{0.326971in}}%
\pgfpathlineto{\pgfqpoint{10.699761in}{0.327321in}}%
\pgfpathlineto{\pgfqpoint{10.700173in}{0.327258in}}%
\pgfpathlineto{\pgfqpoint{10.701815in}{0.324882in}}%
\pgfpathlineto{\pgfqpoint{10.702224in}{0.324830in}}%
\pgfpathlineto{\pgfqpoint{10.705476in}{0.328559in}}%
\pgfpathlineto{\pgfqpoint{10.707089in}{0.327801in}}%
\pgfpathlineto{\pgfqpoint{10.709092in}{0.323015in}}%
\pgfpathlineto{\pgfqpoint{10.709889in}{0.324298in}}%
\pgfpathlineto{\pgfqpoint{10.710685in}{0.325884in}}%
\pgfpathlineto{\pgfqpoint{10.711874in}{0.326122in}}%
\pgfpathlineto{\pgfqpoint{10.712269in}{0.326278in}}%
\pgfpathlineto{\pgfqpoint{10.713844in}{0.324728in}}%
\pgfpathlineto{\pgfqpoint{10.715021in}{0.324022in}}%
\pgfpathlineto{\pgfqpoint{10.716192in}{0.324008in}}%
\pgfpathlineto{\pgfqpoint{10.718134in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{10.720448in}{0.324387in}}%
\pgfpathlineto{\pgfqpoint{10.720832in}{0.324119in}}%
\pgfpathlineto{\pgfqpoint{10.721980in}{0.321152in}}%
\pgfpathlineto{\pgfqpoint{10.722743in}{0.322369in}}%
\pgfpathlineto{\pgfqpoint{10.723884in}{0.326665in}}%
\pgfpathlineto{\pgfqpoint{10.724264in}{0.327011in}}%
\pgfpathlineto{\pgfqpoint{10.725021in}{0.325727in}}%
\pgfpathlineto{\pgfqpoint{10.725776in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{10.726153in}{0.324520in}}%
\pgfpathlineto{\pgfqpoint{10.726906in}{0.325127in}}%
\pgfpathlineto{\pgfqpoint{10.727281in}{0.325269in}}%
\pgfpathlineto{\pgfqpoint{10.728405in}{0.324210in}}%
\pgfpathlineto{\pgfqpoint{10.729151in}{0.325106in}}%
\pgfpathlineto{\pgfqpoint{10.730268in}{0.327691in}}%
\pgfpathlineto{\pgfqpoint{10.730639in}{0.327665in}}%
\pgfpathlineto{\pgfqpoint{10.731750in}{0.325675in}}%
\pgfpathlineto{\pgfqpoint{10.733224in}{0.326929in}}%
\pgfpathlineto{\pgfqpoint{10.733591in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{10.734325in}{0.322153in}}%
\pgfpathlineto{\pgfqpoint{10.734691in}{0.321923in}}%
\pgfpathlineto{\pgfqpoint{10.736515in}{0.327511in}}%
\pgfpathlineto{\pgfqpoint{10.736878in}{0.327274in}}%
\pgfpathlineto{\pgfqpoint{10.739409in}{0.322350in}}%
\pgfpathlineto{\pgfqpoint{10.740128in}{0.322728in}}%
\pgfpathlineto{\pgfqpoint{10.740845in}{0.323870in}}%
\pgfpathlineto{\pgfqpoint{10.742275in}{0.325949in}}%
\pgfpathlineto{\pgfqpoint{10.744052in}{0.322719in}}%
\pgfpathlineto{\pgfqpoint{10.745818in}{0.322632in}}%
\pgfpathlineto{\pgfqpoint{10.747574in}{0.324685in}}%
\pgfpathlineto{\pgfqpoint{10.748273in}{0.324658in}}%
\pgfpathlineto{\pgfqpoint{10.748971in}{0.324149in}}%
\pgfpathlineto{\pgfqpoint{10.750708in}{0.324530in}}%
\pgfpathlineto{\pgfqpoint{10.751400in}{0.323602in}}%
\pgfpathlineto{\pgfqpoint{10.751745in}{0.323543in}}%
\pgfpathlineto{\pgfqpoint{10.753122in}{0.325361in}}%
\pgfpathlineto{\pgfqpoint{10.754493in}{0.326946in}}%
\pgfpathlineto{\pgfqpoint{10.755176in}{0.326019in}}%
\pgfpathlineto{\pgfqpoint{10.756198in}{0.323813in}}%
\pgfpathlineto{\pgfqpoint{10.756877in}{0.324048in}}%
\pgfpathlineto{\pgfqpoint{10.758230in}{0.327208in}}%
\pgfpathlineto{\pgfqpoint{10.758905in}{0.327580in}}%
\pgfpathlineto{\pgfqpoint{10.759577in}{0.326381in}}%
\pgfpathlineto{\pgfqpoint{10.760584in}{0.323952in}}%
\pgfpathlineto{\pgfqpoint{10.761253in}{0.324238in}}%
\pgfpathlineto{\pgfqpoint{10.762919in}{0.327005in}}%
\pgfpathlineto{\pgfqpoint{10.763251in}{0.327037in}}%
\pgfpathlineto{\pgfqpoint{10.764905in}{0.323708in}}%
\pgfpathlineto{\pgfqpoint{10.766222in}{0.324206in}}%
\pgfpathlineto{\pgfqpoint{10.766878in}{0.323848in}}%
\pgfpathlineto{\pgfqpoint{10.767533in}{0.322952in}}%
\pgfpathlineto{\pgfqpoint{10.767860in}{0.322703in}}%
\pgfpathlineto{\pgfqpoint{10.769488in}{0.325564in}}%
\pgfpathlineto{\pgfqpoint{10.770785in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{10.771108in}{0.325640in}}%
\pgfpathlineto{\pgfqpoint{10.772076in}{0.322877in}}%
\pgfpathlineto{\pgfqpoint{10.772719in}{0.323395in}}%
\pgfpathlineto{\pgfqpoint{10.773681in}{0.326032in}}%
\pgfpathlineto{\pgfqpoint{10.774321in}{0.326270in}}%
\pgfpathlineto{\pgfqpoint{10.774959in}{0.325541in}}%
\pgfpathlineto{\pgfqpoint{10.775278in}{0.325909in}}%
\pgfpathlineto{\pgfqpoint{10.776232in}{0.328594in}}%
\pgfpathlineto{\pgfqpoint{10.777499in}{0.320897in}}%
\pgfpathlineto{\pgfqpoint{10.778760in}{0.326325in}}%
\pgfpathlineto{\pgfqpoint{10.779389in}{0.325805in}}%
\pgfpathlineto{\pgfqpoint{10.780016in}{0.325411in}}%
\pgfpathlineto{\pgfqpoint{10.781579in}{0.325714in}}%
\pgfpathlineto{\pgfqpoint{10.782513in}{0.325192in}}%
\pgfpathlineto{\pgfqpoint{10.783133in}{0.326187in}}%
\pgfpathlineto{\pgfqpoint{10.783753in}{0.327274in}}%
\pgfpathlineto{\pgfqpoint{10.784062in}{0.327178in}}%
\pgfpathlineto{\pgfqpoint{10.785296in}{0.322869in}}%
\pgfpathlineto{\pgfqpoint{10.785910in}{0.324584in}}%
\pgfpathlineto{\pgfqpoint{10.786524in}{0.325744in}}%
\pgfpathlineto{\pgfqpoint{10.787136in}{0.324770in}}%
\pgfpathlineto{\pgfqpoint{10.787747in}{0.323552in}}%
\pgfpathlineto{\pgfqpoint{10.788357in}{0.323693in}}%
\pgfpathlineto{\pgfqpoint{10.789269in}{0.325094in}}%
\pgfpathlineto{\pgfqpoint{10.790179in}{0.325181in}}%
\pgfpathlineto{\pgfqpoint{10.790783in}{0.325425in}}%
\pgfpathlineto{\pgfqpoint{10.791387in}{0.324383in}}%
\pgfpathlineto{\pgfqpoint{10.792290in}{0.323011in}}%
\pgfpathlineto{\pgfqpoint{10.794386in}{0.326167in}}%
\pgfpathlineto{\pgfqpoint{10.794982in}{0.325838in}}%
\pgfpathlineto{\pgfqpoint{10.796170in}{0.326120in}}%
\pgfpathlineto{\pgfqpoint{10.797354in}{0.324065in}}%
\pgfpathlineto{\pgfqpoint{10.798827in}{0.326984in}}%
\pgfpathlineto{\pgfqpoint{10.799707in}{0.325929in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.325209in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.325209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.479803in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{9.669043in}{1.748253in}}%
\pgfpathlineto{\pgfqpoint{9.783026in}{1.705405in}}%
\pgfpathlineto{\pgfqpoint{9.864851in}{1.699869in}}%
\pgfpathlineto{\pgfqpoint{9.928728in}{1.688280in}}%
\pgfpathlineto{\pgfqpoint{9.981130in}{1.671845in}}%
\pgfpathlineto{\pgfqpoint{10.025559in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{10.064125in}{1.642103in}}%
\pgfpathlineto{\pgfqpoint{10.098195in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{10.128709in}{1.633996in}}%
\pgfpathlineto{\pgfqpoint{10.156341in}{1.633974in}}%
\pgfpathlineto{\pgfqpoint{10.181587in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{10.204827in}{1.633976in}}%
\pgfpathlineto{\pgfqpoint{10.226357in}{1.634012in}}%
\pgfpathlineto{\pgfqpoint{10.246411in}{1.634085in}}%
\pgfpathlineto{\pgfqpoint{10.265179in}{1.634021in}}%
\pgfpathlineto{\pgfqpoint{10.282815in}{1.634290in}}%
\pgfpathlineto{\pgfqpoint{10.299449in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{10.315188in}{1.632678in}}%
\pgfpathlineto{\pgfqpoint{10.330123in}{1.629441in}}%
\pgfpathlineto{\pgfqpoint{10.344334in}{1.622613in}}%
\pgfpathlineto{\pgfqpoint{10.357886in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{1.598998in}}%
\pgfpathlineto{\pgfqpoint{10.383242in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{10.395141in}{1.566513in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{1.547545in}}%
\pgfpathlineto{\pgfqpoint{10.417579in}{1.526878in}}%
\pgfpathlineto{\pgfqpoint{10.428184in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.467701in}}%
\pgfpathlineto{\pgfqpoint{10.448307in}{1.424973in}}%
\pgfpathlineto{\pgfqpoint{10.457873in}{1.402245in}}%
\pgfpathlineto{\pgfqpoint{10.467135in}{1.393834in}}%
\pgfpathlineto{\pgfqpoint{10.476114in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{10.484825in}{1.380360in}}%
\pgfpathlineto{\pgfqpoint{10.493285in}{1.374610in}}%
\pgfpathlineto{\pgfqpoint{10.501506in}{1.364070in}}%
\pgfpathlineto{\pgfqpoint{10.509503in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{10.517288in}{1.334044in}}%
\pgfpathlineto{\pgfqpoint{10.524871in}{1.313823in}}%
\pgfpathlineto{\pgfqpoint{10.532262in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{10.539471in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{10.546507in}{1.237412in}}%
\pgfpathlineto{\pgfqpoint{10.553377in}{1.218131in}}%
\pgfpathlineto{\pgfqpoint{10.560090in}{1.196769in}}%
\pgfpathlineto{\pgfqpoint{10.566653in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{10.573071in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{10.579352in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{10.585501in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{10.591524in}{1.166674in}}%
\pgfpathlineto{\pgfqpoint{10.597424in}{1.170701in}}%
\pgfpathlineto{\pgfqpoint{10.603209in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{10.608881in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{10.614445in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{10.619906in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{10.625266in}{1.153943in}}%
\pgfpathlineto{\pgfqpoint{10.630530in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{10.635702in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{1.109335in}}%
\pgfpathlineto{\pgfqpoint{10.645777in}{1.089703in}}%
\pgfpathlineto{\pgfqpoint{10.650688in}{1.069246in}}%
\pgfpathlineto{\pgfqpoint{10.655518in}{1.051543in}}%
\pgfpathlineto{\pgfqpoint{10.660269in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{10.664945in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{10.669547in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{10.674077in}{0.981745in}}%
\pgfpathlineto{\pgfqpoint{10.678539in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{10.682934in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{10.687263in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{10.691530in}{0.955098in}}%
\pgfpathlineto{\pgfqpoint{10.695735in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{10.699881in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{10.703968in}{0.923166in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{10.711976in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{10.715900in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{10.719771in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{10.723592in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{10.731087in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{10.734764in}{0.872197in}}%
\pgfpathlineto{\pgfqpoint{10.738396in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{10.741982in}{0.845836in}}%
\pgfpathlineto{\pgfqpoint{10.745526in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{10.749027in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{10.752486in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{10.755905in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{10.759285in}{0.879057in}}%
\pgfpathlineto{\pgfqpoint{10.762626in}{0.882876in}}%
\pgfpathlineto{\pgfqpoint{10.765929in}{0.882199in}}%
\pgfpathlineto{\pgfqpoint{10.769196in}{0.878845in}}%
\pgfpathlineto{\pgfqpoint{10.772426in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{10.775622in}{0.860015in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{10.781909in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{10.785003in}{0.816773in}}%
\pgfpathlineto{\pgfqpoint{10.788065in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{10.791094in}{0.781039in}}%
\pgfpathlineto{\pgfqpoint{10.794093in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{10.797061in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.744319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=2.019333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathlineto{\pgfqpoint{9.959373in}{0.311444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.311444in}}{\pgfqpoint{9.987150in}{0.339222in}}%
\pgfpathlineto{\pgfqpoint{9.987150in}{0.733048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.760826in}}{\pgfqpoint{9.959373in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{8.875483in}{0.760826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.760826in}}{\pgfqpoint{8.847705in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{8.847705in}{0.339222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.311444in}}{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.648358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.599747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Proposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.444501in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.444501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.395890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218478in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.693333in]{images/examples/example_4-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525000in}{1.320000in}}{\pgfqpoint{0.550000in}{0.550000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.525000in}{1.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.550000in]{images/examples/example_4-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644565in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643333in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_4-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.070652in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/examples/example_4-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=0.189238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ood/examplerectangle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.296804in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{0.296804in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/ood/examplerectangle-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308696in,y=1.997529in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926087in}{0.296804in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.926087in}{0.296804in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/ood/examplerectangle-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734783in,y=1.997529in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.352174in}{0.296804in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.352174in}{0.296804in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/ood/examplerectangle-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160870in,y=1.997529in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.275000in}}{\pgfqpoint{2.021739in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778261in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778261in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.275000in}}{\pgfqpoint{2.021739in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.452174in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452174in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452174in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.275000in}}{\pgfqpoint{2.021739in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.126087in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126087in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126087in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.275000in}}{\pgfqpoint{2.021739in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981129in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099799in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183997in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249306in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302667in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347783in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.386865in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421337in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655042in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773712in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857910in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923219in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976580in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.021697in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.060778in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.095250in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328955in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447625in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531823in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597132in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650493in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695610in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734691in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769163in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=-0.001234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.275000in}}{\pgfqpoint{2.021739in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.804942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.804942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.756716in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.275000in}}{\pgfqpoint{2.021739in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.426760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.426760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.378535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.370309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.479806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.557495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.617756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.666992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.708621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.744681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.776489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.992128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.101624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.179314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.239574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.288810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.330439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.366500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.398307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.613946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.723443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.801132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.861393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.910629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.275000in}}{\pgfqpoint{2.021739in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774928in}{1.670564in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.670563in}}%
\pgfpathlineto{\pgfqpoint{8.981129in}{1.607261in}}%
\pgfpathlineto{\pgfqpoint{9.099799in}{1.597586in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.594754in}}%
\pgfpathlineto{\pgfqpoint{9.249306in}{1.596251in}}%
\pgfpathlineto{\pgfqpoint{9.302667in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{9.347783in}{1.591208in}}%
\pgfpathlineto{\pgfqpoint{9.386865in}{1.593827in}}%
\pgfpathlineto{\pgfqpoint{9.421337in}{1.588854in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.578627in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.576226in}}%
\pgfpathlineto{\pgfqpoint{9.505535in}{1.568833in}}%
\pgfpathlineto{\pgfqpoint{9.528962in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{9.550652in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{9.570844in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{9.589733in}{1.534720in}}%
\pgfpathlineto{\pgfqpoint{9.607476in}{1.525369in}}%
\pgfpathlineto{\pgfqpoint{9.624205in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{9.640030in}{1.500478in}}%
\pgfpathlineto{\pgfqpoint{9.655042in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{9.669322in}{1.467372in}}%
\pgfpathlineto{\pgfqpoint{9.682937in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{9.695947in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{9.708403in}{1.402725in}}%
\pgfpathlineto{\pgfqpoint{9.720351in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{9.731830in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{9.742876in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{9.753520in}{1.336227in}}%
\pgfpathlineto{\pgfqpoint{9.763790in}{1.320897in}}%
\pgfpathlineto{\pgfqpoint{9.801607in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{9.818828in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{9.827073in}{1.229017in}}%
\pgfpathlineto{\pgfqpoint{9.835092in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{9.842898in}{1.195267in}}%
\pgfpathlineto{\pgfqpoint{9.850500in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{9.857910in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{9.865137in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{9.872190in}{1.119920in}}%
\pgfpathlineto{\pgfqpoint{9.879077in}{1.104051in}}%
\pgfpathlineto{\pgfqpoint{9.885805in}{1.094595in}}%
\pgfpathlineto{\pgfqpoint{9.905109in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{9.911271in}{1.056217in}}%
\pgfpathlineto{\pgfqpoint{9.917306in}{1.047583in}}%
\pgfpathlineto{\pgfqpoint{9.923219in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{9.945744in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{9.956388in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{9.971661in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{9.981418in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{9.990860in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{10.000007in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{10.004475in}{0.827175in}}%
\pgfpathlineto{\pgfqpoint{10.008876in}{0.822505in}}%
\pgfpathlineto{\pgfqpoint{10.013213in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{10.017485in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{10.021697in}{0.780968in}}%
\pgfpathlineto{\pgfqpoint{10.029941in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{10.033978in}{0.737672in}}%
\pgfpathlineto{\pgfqpoint{10.045766in}{0.705071in}}%
\pgfpathlineto{\pgfqpoint{10.049592in}{0.688042in}}%
\pgfpathlineto{\pgfqpoint{10.057097in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{10.060778in}{0.613393in}}%
\pgfpathlineto{\pgfqpoint{10.068005in}{0.591787in}}%
\pgfpathlineto{\pgfqpoint{10.071553in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{10.075058in}{0.555049in}}%
\pgfpathlineto{\pgfqpoint{10.078521in}{0.544380in}}%
\pgfpathlineto{\pgfqpoint{10.081945in}{0.532543in}}%
\pgfpathlineto{\pgfqpoint{10.085328in}{0.518261in}}%
\pgfpathlineto{\pgfqpoint{10.088673in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{10.091980in}{0.497084in}}%
\pgfpathlineto{\pgfqpoint{10.095250in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{10.098484in}{0.502733in}}%
\pgfpathlineto{\pgfqpoint{10.101683in}{0.510801in}}%
\pgfpathlineto{\pgfqpoint{10.104847in}{0.513625in}}%
\pgfpathlineto{\pgfqpoint{10.107977in}{0.513662in}}%
\pgfpathlineto{\pgfqpoint{10.111075in}{0.509358in}}%
\pgfpathlineto{\pgfqpoint{10.114139in}{0.499081in}}%
\pgfpathlineto{\pgfqpoint{10.117172in}{0.485858in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{10.128999in}{0.437688in}}%
\pgfpathlineto{\pgfqpoint{10.131883in}{0.432924in}}%
\pgfpathlineto{\pgfqpoint{10.137566in}{0.420707in}}%
\pgfpathlineto{\pgfqpoint{10.140367in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{10.148612in}{0.396091in}}%
\pgfpathlineto{\pgfqpoint{10.151309in}{0.390301in}}%
\pgfpathlineto{\pgfqpoint{10.153982in}{0.394512in}}%
\pgfpathlineto{\pgfqpoint{10.156631in}{0.397650in}}%
\pgfpathlineto{\pgfqpoint{10.159256in}{0.394056in}}%
\pgfpathlineto{\pgfqpoint{10.161857in}{0.387598in}}%
\pgfpathlineto{\pgfqpoint{10.166992in}{0.379254in}}%
\pgfpathlineto{\pgfqpoint{10.169526in}{0.380028in}}%
\pgfpathlineto{\pgfqpoint{10.172038in}{0.378482in}}%
\pgfpathlineto{\pgfqpoint{10.174529in}{0.374309in}}%
\pgfpathlineto{\pgfqpoint{10.179448in}{0.360834in}}%
\pgfpathlineto{\pgfqpoint{10.181877in}{0.359354in}}%
\pgfpathlineto{\pgfqpoint{10.186675in}{0.358108in}}%
\pgfpathlineto{\pgfqpoint{10.189045in}{0.356815in}}%
\pgfpathlineto{\pgfqpoint{10.191396in}{0.354770in}}%
\pgfpathlineto{\pgfqpoint{10.193728in}{0.351611in}}%
\pgfpathlineto{\pgfqpoint{10.196042in}{0.350500in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{0.353776in}}%
\pgfpathlineto{\pgfqpoint{10.200615in}{0.359343in}}%
\pgfpathlineto{\pgfqpoint{10.202875in}{0.362596in}}%
\pgfpathlineto{\pgfqpoint{10.205118in}{0.363733in}}%
\pgfpathlineto{\pgfqpoint{10.209552in}{0.368629in}}%
\pgfpathlineto{\pgfqpoint{10.213921in}{0.370821in}}%
\pgfpathlineto{\pgfqpoint{10.218225in}{0.371596in}}%
\pgfpathlineto{\pgfqpoint{10.220353in}{0.371678in}}%
\pgfpathlineto{\pgfqpoint{10.222466in}{0.372225in}}%
\pgfpathlineto{\pgfqpoint{10.224565in}{0.373293in}}%
\pgfpathlineto{\pgfqpoint{10.232810in}{0.380176in}}%
\pgfpathlineto{\pgfqpoint{10.236846in}{0.381894in}}%
\pgfpathlineto{\pgfqpoint{10.240829in}{0.383034in}}%
\pgfpathlineto{\pgfqpoint{10.242799in}{0.382764in}}%
\pgfpathlineto{\pgfqpoint{10.244757in}{0.381992in}}%
\pgfpathlineto{\pgfqpoint{10.248634in}{0.378833in}}%
\pgfpathlineto{\pgfqpoint{10.252460in}{0.375256in}}%
\pgfpathlineto{\pgfqpoint{10.256236in}{0.373404in}}%
\pgfpathlineto{\pgfqpoint{10.259965in}{0.373942in}}%
\pgfpathlineto{\pgfqpoint{10.265470in}{0.376455in}}%
\pgfpathlineto{\pgfqpoint{10.269083in}{0.377284in}}%
\pgfpathlineto{\pgfqpoint{10.270873in}{0.377018in}}%
\pgfpathlineto{\pgfqpoint{10.274421in}{0.375473in}}%
\pgfpathlineto{\pgfqpoint{10.277926in}{0.372697in}}%
\pgfpathlineto{\pgfqpoint{10.279663in}{0.370514in}}%
\pgfpathlineto{\pgfqpoint{10.283106in}{0.368507in}}%
\pgfpathlineto{\pgfqpoint{10.289873in}{0.371622in}}%
\pgfpathlineto{\pgfqpoint{10.291541in}{0.373055in}}%
\pgfpathlineto{\pgfqpoint{10.294848in}{0.374884in}}%
\pgfpathlineto{\pgfqpoint{10.296488in}{0.375243in}}%
\pgfpathlineto{\pgfqpoint{10.299740in}{0.374439in}}%
\pgfpathlineto{\pgfqpoint{10.301352in}{0.373322in}}%
\pgfpathlineto{\pgfqpoint{10.302956in}{0.372784in}}%
\pgfpathlineto{\pgfqpoint{10.304551in}{0.371391in}}%
\pgfpathlineto{\pgfqpoint{10.306137in}{0.370843in}}%
\pgfpathlineto{\pgfqpoint{10.307715in}{0.369762in}}%
\pgfpathlineto{\pgfqpoint{10.310846in}{0.369914in}}%
\pgfpathlineto{\pgfqpoint{10.320040in}{0.374516in}}%
\pgfpathlineto{\pgfqpoint{10.321545in}{0.374485in}}%
\pgfpathlineto{\pgfqpoint{10.323042in}{0.374907in}}%
\pgfpathlineto{\pgfqpoint{10.324532in}{0.374258in}}%
\pgfpathlineto{\pgfqpoint{10.326013in}{0.374064in}}%
\pgfpathlineto{\pgfqpoint{10.327488in}{0.373216in}}%
\pgfpathlineto{\pgfqpoint{10.328955in}{0.373106in}}%
\pgfpathlineto{\pgfqpoint{10.330415in}{0.372281in}}%
\pgfpathlineto{\pgfqpoint{10.334751in}{0.372182in}}%
\pgfpathlineto{\pgfqpoint{10.337606in}{0.373442in}}%
\pgfpathlineto{\pgfqpoint{10.341838in}{0.375988in}}%
\pgfpathlineto{\pgfqpoint{10.344625in}{0.376124in}}%
\pgfpathlineto{\pgfqpoint{10.347386in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{10.348757in}{0.373258in}}%
\pgfpathlineto{\pgfqpoint{10.350122in}{0.372342in}}%
\pgfpathlineto{\pgfqpoint{10.351480in}{0.370970in}}%
\pgfpathlineto{\pgfqpoint{10.352832in}{0.370485in}}%
\pgfpathlineto{\pgfqpoint{10.354177in}{0.370614in}}%
\pgfpathlineto{\pgfqpoint{10.355517in}{0.371364in}}%
\pgfpathlineto{\pgfqpoint{10.359499in}{0.374912in}}%
\pgfpathlineto{\pgfqpoint{10.362124in}{0.376261in}}%
\pgfpathlineto{\pgfqpoint{10.364725in}{0.375800in}}%
\pgfpathlineto{\pgfqpoint{10.366017in}{0.374557in}}%
\pgfpathlineto{\pgfqpoint{10.367304in}{0.374241in}}%
\pgfpathlineto{\pgfqpoint{10.368585in}{0.373420in}}%
\pgfpathlineto{\pgfqpoint{10.371130in}{0.373437in}}%
\pgfpathlineto{\pgfqpoint{10.373653in}{0.373342in}}%
\pgfpathlineto{\pgfqpoint{10.376154in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{10.377397in}{0.371172in}}%
\pgfpathlineto{\pgfqpoint{10.379867in}{0.370114in}}%
\pgfpathlineto{\pgfqpoint{10.385952in}{0.374586in}}%
\pgfpathlineto{\pgfqpoint{10.389543in}{0.374237in}}%
\pgfpathlineto{\pgfqpoint{10.395432in}{0.372033in}}%
\pgfpathlineto{\pgfqpoint{10.397755in}{0.372743in}}%
\pgfpathlineto{\pgfqpoint{10.398910in}{0.373984in}}%
\pgfpathlineto{\pgfqpoint{10.400060in}{0.374369in}}%
\pgfpathlineto{\pgfqpoint{10.401205in}{0.375227in}}%
\pgfpathlineto{\pgfqpoint{10.403483in}{0.374978in}}%
\pgfpathlineto{\pgfqpoint{10.409101in}{0.371243in}}%
\pgfpathlineto{\pgfqpoint{10.410211in}{0.371235in}}%
\pgfpathlineto{\pgfqpoint{10.413518in}{0.374222in}}%
\pgfpathlineto{\pgfqpoint{10.415703in}{0.375524in}}%
\pgfpathlineto{\pgfqpoint{10.420023in}{0.373419in}}%
\pgfpathlineto{\pgfqpoint{10.421093in}{0.372838in}}%
\pgfpathlineto{\pgfqpoint{10.422159in}{0.372735in}}%
\pgfpathlineto{\pgfqpoint{10.427433in}{0.374335in}}%
\pgfpathlineto{\pgfqpoint{10.432613in}{0.370814in}}%
\pgfpathlineto{\pgfqpoint{10.434660in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{10.438710in}{0.374532in}}%
\pgfpathlineto{\pgfqpoint{10.440715in}{0.375014in}}%
\pgfpathlineto{\pgfqpoint{10.445667in}{0.372031in}}%
\pgfpathlineto{\pgfqpoint{10.447625in}{0.372618in}}%
\pgfpathlineto{\pgfqpoint{10.449570in}{0.374176in}}%
\pgfpathlineto{\pgfqpoint{10.451502in}{0.374319in}}%
\pgfpathlineto{\pgfqpoint{10.455328in}{0.371761in}}%
\pgfpathlineto{\pgfqpoint{10.456276in}{0.371104in}}%
\pgfpathlineto{\pgfqpoint{10.458165in}{0.371867in}}%
\pgfpathlineto{\pgfqpoint{10.460041in}{0.374049in}}%
\pgfpathlineto{\pgfqpoint{10.460974in}{0.374966in}}%
\pgfpathlineto{\pgfqpoint{10.461905in}{0.375133in}}%
\pgfpathlineto{\pgfqpoint{10.463757in}{0.374377in}}%
\pgfpathlineto{\pgfqpoint{10.466514in}{0.372253in}}%
\pgfpathlineto{\pgfqpoint{10.468338in}{0.371826in}}%
\pgfpathlineto{\pgfqpoint{10.471951in}{0.375164in}}%
\pgfpathlineto{\pgfqpoint{10.472847in}{0.375436in}}%
\pgfpathlineto{\pgfqpoint{10.474632in}{0.374256in}}%
\pgfpathlineto{\pgfqpoint{10.478169in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{10.479922in}{0.371460in}}%
\pgfpathlineto{\pgfqpoint{10.480794in}{0.372884in}}%
\pgfpathlineto{\pgfqpoint{10.481664in}{0.373555in}}%
\pgfpathlineto{\pgfqpoint{10.482531in}{0.374763in}}%
\pgfpathlineto{\pgfqpoint{10.484258in}{0.375457in}}%
\pgfpathlineto{\pgfqpoint{10.489377in}{0.372055in}}%
\pgfpathlineto{\pgfqpoint{10.490222in}{0.372786in}}%
\pgfpathlineto{\pgfqpoint{10.491064in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{10.491904in}{0.374042in}}%
\pgfpathlineto{\pgfqpoint{10.493577in}{0.374216in}}%
\pgfpathlineto{\pgfqpoint{10.494409in}{0.373408in}}%
\pgfpathlineto{\pgfqpoint{10.495239in}{0.373155in}}%
\pgfpathlineto{\pgfqpoint{10.496067in}{0.372388in}}%
\pgfpathlineto{\pgfqpoint{10.498537in}{0.372267in}}%
\pgfpathlineto{\pgfqpoint{10.501798in}{0.374760in}}%
\pgfpathlineto{\pgfqpoint{10.502608in}{0.374878in}}%
\pgfpathlineto{\pgfqpoint{10.503415in}{0.374006in}}%
\pgfpathlineto{\pgfqpoint{10.504220in}{0.373737in}}%
\pgfpathlineto{\pgfqpoint{10.505023in}{0.372679in}}%
\pgfpathlineto{\pgfqpoint{10.505824in}{0.372675in}}%
\pgfpathlineto{\pgfqpoint{10.506623in}{0.372276in}}%
\pgfpathlineto{\pgfqpoint{10.508213in}{0.372276in}}%
\pgfpathlineto{\pgfqpoint{10.509795in}{0.373919in}}%
\pgfpathlineto{\pgfqpoint{10.511369in}{0.375281in}}%
\pgfpathlineto{\pgfqpoint{10.514491in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{10.515266in}{0.372546in}}%
\pgfpathlineto{\pgfqpoint{10.516039in}{0.372550in}}%
\pgfpathlineto{\pgfqpoint{10.516811in}{0.371963in}}%
\pgfpathlineto{\pgfqpoint{10.518347in}{0.372607in}}%
\pgfpathlineto{\pgfqpoint{10.520637in}{0.374857in}}%
\pgfpathlineto{\pgfqpoint{10.521396in}{0.375011in}}%
\pgfpathlineto{\pgfqpoint{10.522908in}{0.374406in}}%
\pgfpathlineto{\pgfqpoint{10.523662in}{0.373575in}}%
\pgfpathlineto{\pgfqpoint{10.524413in}{0.373336in}}%
\pgfpathlineto{\pgfqpoint{10.525163in}{0.372561in}}%
\pgfpathlineto{\pgfqpoint{10.526656in}{0.372329in}}%
\pgfpathlineto{\pgfqpoint{10.528882in}{0.374378in}}%
\pgfpathlineto{\pgfqpoint{10.530356in}{0.374366in}}%
\pgfpathlineto{\pgfqpoint{10.533283in}{0.372227in}}%
\pgfpathlineto{\pgfqpoint{10.534735in}{0.372265in}}%
\pgfpathlineto{\pgfqpoint{10.536181in}{0.373713in}}%
\pgfpathlineto{\pgfqpoint{10.536901in}{0.374609in}}%
\pgfpathlineto{\pgfqpoint{10.538335in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{10.540474in}{0.373148in}}%
\pgfpathlineto{\pgfqpoint{10.541892in}{0.372969in}}%
\pgfpathlineto{\pgfqpoint{10.542598in}{0.372881in}}%
\pgfpathlineto{\pgfqpoint{10.544005in}{0.373619in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.374634in}}%
\pgfpathlineto{\pgfqpoint{10.545405in}{0.374896in}}%
\pgfpathlineto{\pgfqpoint{10.546103in}{0.375576in}}%
\pgfpathlineto{\pgfqpoint{10.548877in}{0.373662in}}%
\pgfpathlineto{\pgfqpoint{10.550254in}{0.372279in}}%
\pgfpathlineto{\pgfqpoint{10.550941in}{0.371794in}}%
\pgfpathlineto{\pgfqpoint{10.551625in}{0.371859in}}%
\pgfpathlineto{\pgfqpoint{10.555024in}{0.374514in}}%
\pgfpathlineto{\pgfqpoint{10.557045in}{0.372875in}}%
\pgfpathlineto{\pgfqpoint{10.557716in}{0.372745in}}%
\pgfpathlineto{\pgfqpoint{10.558385in}{0.372186in}}%
\pgfpathlineto{\pgfqpoint{10.559718in}{0.372469in}}%
\pgfpathlineto{\pgfqpoint{10.562367in}{0.374917in}}%
\pgfpathlineto{\pgfqpoint{10.566295in}{0.372260in}}%
\pgfpathlineto{\pgfqpoint{10.566945in}{0.372027in}}%
\pgfpathlineto{\pgfqpoint{10.569529in}{0.375116in}}%
\pgfpathlineto{\pgfqpoint{10.570813in}{0.374678in}}%
\pgfpathlineto{\pgfqpoint{10.571453in}{0.373642in}}%
\pgfpathlineto{\pgfqpoint{10.572091in}{0.373540in}}%
\pgfpathlineto{\pgfqpoint{10.572728in}{0.372513in}}%
\pgfpathlineto{\pgfqpoint{10.573364in}{0.372738in}}%
\pgfpathlineto{\pgfqpoint{10.573998in}{0.372170in}}%
\pgfpathlineto{\pgfqpoint{10.577148in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{10.577774in}{0.375539in}}%
\pgfpathlineto{\pgfqpoint{10.580885in}{0.371866in}}%
\pgfpathlineto{\pgfqpoint{10.582120in}{0.371575in}}%
\pgfpathlineto{\pgfqpoint{10.584574in}{0.374315in}}%
\pgfpathlineto{\pgfqpoint{10.585793in}{0.374022in}}%
\pgfpathlineto{\pgfqpoint{10.587613in}{0.372307in}}%
\pgfpathlineto{\pgfqpoint{10.588217in}{0.372447in}}%
\pgfpathlineto{\pgfqpoint{10.588820in}{0.372170in}}%
\pgfpathlineto{\pgfqpoint{10.591219in}{0.374869in}}%
\pgfpathlineto{\pgfqpoint{10.591816in}{0.375066in}}%
\pgfpathlineto{\pgfqpoint{10.595371in}{0.372350in}}%
\pgfpathlineto{\pgfqpoint{10.596546in}{0.373185in}}%
\pgfpathlineto{\pgfqpoint{10.597717in}{0.374980in}}%
\pgfpathlineto{\pgfqpoint{10.598300in}{0.375698in}}%
\pgfpathlineto{\pgfqpoint{10.599464in}{0.375135in}}%
\pgfpathlineto{\pgfqpoint{10.601201in}{0.372687in}}%
\pgfpathlineto{\pgfqpoint{10.602353in}{0.371819in}}%
\pgfpathlineto{\pgfqpoint{10.602928in}{0.371858in}}%
\pgfpathlineto{\pgfqpoint{10.605783in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{10.608611in}{0.372125in}}%
\pgfpathlineto{\pgfqpoint{10.609734in}{0.372088in}}%
\pgfpathlineto{\pgfqpoint{10.611969in}{0.374853in}}%
\pgfpathlineto{\pgfqpoint{10.614186in}{0.373343in}}%
\pgfpathlineto{\pgfqpoint{10.614738in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{10.615288in}{0.372478in}}%
\pgfpathlineto{\pgfqpoint{10.615838in}{0.372092in}}%
\pgfpathlineto{\pgfqpoint{10.618026in}{0.374766in}}%
\pgfpathlineto{\pgfqpoint{10.619114in}{0.374481in}}%
\pgfpathlineto{\pgfqpoint{10.620739in}{0.372394in}}%
\pgfpathlineto{\pgfqpoint{10.621278in}{0.372654in}}%
\pgfpathlineto{\pgfqpoint{10.621817in}{0.372000in}}%
\pgfpathlineto{\pgfqpoint{10.624494in}{0.375351in}}%
\pgfpathlineto{\pgfqpoint{10.625559in}{0.374731in}}%
\pgfpathlineto{\pgfqpoint{10.627148in}{0.372903in}}%
\pgfpathlineto{\pgfqpoint{10.627676in}{0.372017in}}%
\pgfpathlineto{\pgfqpoint{10.628203in}{0.372182in}}%
\pgfpathlineto{\pgfqpoint{10.628729in}{0.371874in}}%
\pgfpathlineto{\pgfqpoint{10.630301in}{0.374540in}}%
\pgfpathlineto{\pgfqpoint{10.631344in}{0.374865in}}%
\pgfpathlineto{\pgfqpoint{10.632902in}{0.373275in}}%
\pgfpathlineto{\pgfqpoint{10.633420in}{0.372414in}}%
\pgfpathlineto{\pgfqpoint{10.633936in}{0.372361in}}%
\pgfpathlineto{\pgfqpoint{10.634452in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{10.637017in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{10.638037in}{0.374155in}}%
\pgfpathlineto{\pgfqpoint{10.639560in}{0.372222in}}%
\pgfpathlineto{\pgfqpoint{10.640066in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{10.641075in}{0.372484in}}%
\pgfpathlineto{\pgfqpoint{10.642583in}{0.375146in}}%
\pgfpathlineto{\pgfqpoint{10.643583in}{0.374938in}}%
\pgfpathlineto{\pgfqpoint{10.645078in}{0.373012in}}%
\pgfpathlineto{\pgfqpoint{10.646565in}{0.372978in}}%
\pgfpathlineto{\pgfqpoint{10.649026in}{0.375554in}}%
\pgfpathlineto{\pgfqpoint{10.651953in}{0.371831in}}%
\pgfpathlineto{\pgfqpoint{10.652438in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{10.654851in}{0.374554in}}%
\pgfpathlineto{\pgfqpoint{10.655331in}{0.374486in}}%
\pgfpathlineto{\pgfqpoint{10.656767in}{0.372462in}}%
\pgfpathlineto{\pgfqpoint{10.657244in}{0.372444in}}%
\pgfpathlineto{\pgfqpoint{10.657720in}{0.371785in}}%
\pgfpathlineto{\pgfqpoint{10.659144in}{0.373856in}}%
\pgfpathlineto{\pgfqpoint{10.660090in}{0.374960in}}%
\pgfpathlineto{\pgfqpoint{10.661033in}{0.374232in}}%
\pgfpathlineto{\pgfqpoint{10.661503in}{0.373876in}}%
\pgfpathlineto{\pgfqpoint{10.661972in}{0.372861in}}%
\pgfpathlineto{\pgfqpoint{10.662441in}{0.372786in}}%
\pgfpathlineto{\pgfqpoint{10.662909in}{0.372000in}}%
\pgfpathlineto{\pgfqpoint{10.665701in}{0.374774in}}%
\pgfpathlineto{\pgfqpoint{10.666625in}{0.373985in}}%
\pgfpathlineto{\pgfqpoint{10.668007in}{0.372270in}}%
\pgfpathlineto{\pgfqpoint{10.668466in}{0.372516in}}%
\pgfpathlineto{\pgfqpoint{10.668924in}{0.372241in}}%
\pgfpathlineto{\pgfqpoint{10.670295in}{0.374940in}}%
\pgfpathlineto{\pgfqpoint{10.671206in}{0.375429in}}%
\pgfpathlineto{\pgfqpoint{10.672566in}{0.373648in}}%
\pgfpathlineto{\pgfqpoint{10.673469in}{0.372518in}}%
\pgfpathlineto{\pgfqpoint{10.673920in}{0.371814in}}%
\pgfpathlineto{\pgfqpoint{10.675715in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{10.676163in}{0.375243in}}%
\pgfpathlineto{\pgfqpoint{10.677500in}{0.373826in}}%
\pgfpathlineto{\pgfqpoint{10.679274in}{0.372106in}}%
\pgfpathlineto{\pgfqpoint{10.679716in}{0.372159in}}%
\pgfpathlineto{\pgfqpoint{10.681037in}{0.374504in}}%
\pgfpathlineto{\pgfqpoint{10.681915in}{0.374504in}}%
\pgfpathlineto{\pgfqpoint{10.683226in}{0.372414in}}%
\pgfpathlineto{\pgfqpoint{10.684532in}{0.372061in}}%
\pgfpathlineto{\pgfqpoint{10.685399in}{0.373392in}}%
\pgfpathlineto{\pgfqpoint{10.686263in}{0.375011in}}%
\pgfpathlineto{\pgfqpoint{10.686695in}{0.375237in}}%
\pgfpathlineto{\pgfqpoint{10.689270in}{0.372876in}}%
\pgfpathlineto{\pgfqpoint{10.689697in}{0.372695in}}%
\pgfpathlineto{\pgfqpoint{10.691398in}{0.375515in}}%
\pgfpathlineto{\pgfqpoint{10.692245in}{0.375130in}}%
\pgfpathlineto{\pgfqpoint{10.694353in}{0.371358in}}%
\pgfpathlineto{\pgfqpoint{10.696027in}{0.373441in}}%
\pgfpathlineto{\pgfqpoint{10.696445in}{0.374245in}}%
\pgfpathlineto{\pgfqpoint{10.697277in}{0.374060in}}%
\pgfpathlineto{\pgfqpoint{10.698935in}{0.372009in}}%
\pgfpathlineto{\pgfqpoint{10.699349in}{0.372287in}}%
\pgfpathlineto{\pgfqpoint{10.699761in}{0.372110in}}%
\pgfpathlineto{\pgfqpoint{10.700995in}{0.374769in}}%
\pgfpathlineto{\pgfqpoint{10.701815in}{0.374796in}}%
\pgfpathlineto{\pgfqpoint{10.703448in}{0.372290in}}%
\pgfpathlineto{\pgfqpoint{10.704261in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{10.705476in}{0.374700in}}%
\pgfpathlineto{\pgfqpoint{10.706283in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{10.707891in}{0.372545in}}%
\pgfpathlineto{\pgfqpoint{10.708692in}{0.371840in}}%
\pgfpathlineto{\pgfqpoint{10.709491in}{0.372338in}}%
\pgfpathlineto{\pgfqpoint{10.710685in}{0.375078in}}%
\pgfpathlineto{\pgfqpoint{10.712269in}{0.373524in}}%
\pgfpathlineto{\pgfqpoint{10.713058in}{0.372247in}}%
\pgfpathlineto{\pgfqpoint{10.713451in}{0.371698in}}%
\pgfpathlineto{\pgfqpoint{10.713844in}{0.371811in}}%
\pgfpathlineto{\pgfqpoint{10.714629in}{0.373169in}}%
\pgfpathlineto{\pgfqpoint{10.715412in}{0.374551in}}%
\pgfpathlineto{\pgfqpoint{10.715802in}{0.374837in}}%
\pgfpathlineto{\pgfqpoint{10.717747in}{0.372397in}}%
\pgfpathlineto{\pgfqpoint{10.718521in}{0.372556in}}%
\pgfpathlineto{\pgfqpoint{10.720064in}{0.374694in}}%
\pgfpathlineto{\pgfqpoint{10.722362in}{0.372122in}}%
\pgfpathlineto{\pgfqpoint{10.722743in}{0.372052in}}%
\pgfpathlineto{\pgfqpoint{10.724264in}{0.375156in}}%
\pgfpathlineto{\pgfqpoint{10.725021in}{0.374902in}}%
\pgfpathlineto{\pgfqpoint{10.726153in}{0.372932in}}%
\pgfpathlineto{\pgfqpoint{10.726530in}{0.372989in}}%
\pgfpathlineto{\pgfqpoint{10.726906in}{0.372560in}}%
\pgfpathlineto{\pgfqpoint{10.728778in}{0.375525in}}%
\pgfpathlineto{\pgfqpoint{10.729151in}{0.375207in}}%
\pgfpathlineto{\pgfqpoint{10.729896in}{0.374153in}}%
\pgfpathlineto{\pgfqpoint{10.731010in}{0.372005in}}%
\pgfpathlineto{\pgfqpoint{10.731750in}{0.371652in}}%
\pgfpathlineto{\pgfqpoint{10.733224in}{0.374109in}}%
\pgfpathlineto{\pgfqpoint{10.733591in}{0.374326in}}%
\pgfpathlineto{\pgfqpoint{10.735787in}{0.371803in}}%
\pgfpathlineto{\pgfqpoint{10.737603in}{0.374923in}}%
\pgfpathlineto{\pgfqpoint{10.739769in}{0.372597in}}%
\pgfpathlineto{\pgfqpoint{10.740487in}{0.373338in}}%
\pgfpathlineto{\pgfqpoint{10.741561in}{0.375687in}}%
\pgfpathlineto{\pgfqpoint{10.742987in}{0.373645in}}%
\pgfpathlineto{\pgfqpoint{10.743697in}{0.372238in}}%
\pgfpathlineto{\pgfqpoint{10.744406in}{0.371738in}}%
\pgfpathlineto{\pgfqpoint{10.745113in}{0.372854in}}%
\pgfpathlineto{\pgfqpoint{10.745818in}{0.374284in}}%
\pgfpathlineto{\pgfqpoint{10.746170in}{0.374652in}}%
\pgfpathlineto{\pgfqpoint{10.748273in}{0.371943in}}%
\pgfpathlineto{\pgfqpoint{10.748622in}{0.371938in}}%
\pgfpathlineto{\pgfqpoint{10.750014in}{0.374875in}}%
\pgfpathlineto{\pgfqpoint{10.752434in}{0.372186in}}%
\pgfpathlineto{\pgfqpoint{10.753809in}{0.374629in}}%
\pgfpathlineto{\pgfqpoint{10.754493in}{0.374260in}}%
\pgfpathlineto{\pgfqpoint{10.755517in}{0.372190in}}%
\pgfpathlineto{\pgfqpoint{10.755858in}{0.372446in}}%
\pgfpathlineto{\pgfqpoint{10.756198in}{0.372055in}}%
\pgfpathlineto{\pgfqpoint{10.758230in}{0.375280in}}%
\pgfpathlineto{\pgfqpoint{10.758905in}{0.374293in}}%
\pgfpathlineto{\pgfqpoint{10.759913in}{0.372416in}}%
\pgfpathlineto{\pgfqpoint{10.760584in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{10.761920in}{0.375159in}}%
\pgfpathlineto{\pgfqpoint{10.762253in}{0.375263in}}%
\pgfpathlineto{\pgfqpoint{10.764244in}{0.371856in}}%
\pgfpathlineto{\pgfqpoint{10.764905in}{0.372602in}}%
\pgfpathlineto{\pgfqpoint{10.765893in}{0.374634in}}%
\pgfpathlineto{\pgfqpoint{10.768186in}{0.372002in}}%
\pgfpathlineto{\pgfqpoint{10.769813in}{0.374915in}}%
\pgfpathlineto{\pgfqpoint{10.770137in}{0.374831in}}%
\pgfpathlineto{\pgfqpoint{10.771108in}{0.372931in}}%
\pgfpathlineto{\pgfqpoint{10.771431in}{0.373133in}}%
\pgfpathlineto{\pgfqpoint{10.771754in}{0.372620in}}%
\pgfpathlineto{\pgfqpoint{10.773361in}{0.375539in}}%
\pgfpathlineto{\pgfqpoint{10.774001in}{0.374526in}}%
\pgfpathlineto{\pgfqpoint{10.774321in}{0.374061in}}%
\pgfpathlineto{\pgfqpoint{10.775278in}{0.371786in}}%
\pgfpathlineto{\pgfqpoint{10.775596in}{0.371893in}}%
\pgfpathlineto{\pgfqpoint{10.775914in}{0.371513in}}%
\pgfpathlineto{\pgfqpoint{10.777182in}{0.374287in}}%
\pgfpathlineto{\pgfqpoint{10.777815in}{0.374143in}}%
\pgfpathlineto{\pgfqpoint{10.778760in}{0.372234in}}%
\pgfpathlineto{\pgfqpoint{10.779075in}{0.372409in}}%
\pgfpathlineto{\pgfqpoint{10.779389in}{0.371849in}}%
\pgfpathlineto{\pgfqpoint{10.780955in}{0.375205in}}%
\pgfpathlineto{\pgfqpoint{10.781579in}{0.374364in}}%
\pgfpathlineto{\pgfqpoint{10.782823in}{0.372243in}}%
\pgfpathlineto{\pgfqpoint{10.784371in}{0.375292in}}%
\pgfpathlineto{\pgfqpoint{10.784679in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{10.785296in}{0.374008in}}%
\pgfpathlineto{\pgfqpoint{10.786217in}{0.372129in}}%
\pgfpathlineto{\pgfqpoint{10.786830in}{0.372062in}}%
\pgfpathlineto{\pgfqpoint{10.788357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{10.790481in}{0.372013in}}%
\pgfpathlineto{\pgfqpoint{10.790783in}{0.372383in}}%
\pgfpathlineto{\pgfqpoint{10.791688in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{10.792290in}{0.374701in}}%
\pgfpathlineto{\pgfqpoint{10.793190in}{0.372406in}}%
\pgfpathlineto{\pgfqpoint{10.794087in}{0.372288in}}%
\pgfpathlineto{\pgfqpoint{10.795279in}{0.374318in}}%
\pgfpathlineto{\pgfqpoint{10.795577in}{0.374208in}}%
\pgfpathlineto{\pgfqpoint{10.796467in}{0.372092in}}%
\pgfpathlineto{\pgfqpoint{10.796763in}{0.372144in}}%
\pgfpathlineto{\pgfqpoint{10.797059in}{0.371724in}}%
\pgfpathlineto{\pgfqpoint{10.798827in}{0.375305in}}%
\pgfpathlineto{\pgfqpoint{10.799707in}{0.373332in}}%
\pgfpathlineto{\pgfqpoint{10.799707in}{0.373332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=2.019333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218478in}{0.275000in}}{\pgfqpoint{0.083050in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{0.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.276667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.660000in]{images/ood/examplerectangle-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301528in}{0.441100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398750in, y=0.392875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301528in}{0.773300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398750in, y=0.725075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301528in}{1.105500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398750in, y=1.057275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301528in}{1.437700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398750in, y=1.389475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301528in}{1.769900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398750in, y=1.721675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{3.301528in}{0.275000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525000in}{1.320000in}}{\pgfqpoint{0.550000in}{0.550000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.525000in}{1.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.550000in]{images/ood/examplerectangle-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644565in}{0.275000in}}{\pgfqpoint{0.083050in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{0.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643333in}{0.276667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.660000in]{images/ood/examplerectangle-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727615in}{0.441100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824837in, y=0.392875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727615in}{0.773300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824837in, y=0.725075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727615in}{1.105500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824837in, y=1.057275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727615in}{1.437700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824837in, y=1.389475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727615in}{1.769900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.824837in, y=1.721675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{0.275000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.070652in}{0.275000in}}{\pgfqpoint{0.083050in}{1.661000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{0.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070000in}{0.276667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.660000in]{images/ood/examplerectangle-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.153702in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.250924in, y=1.887775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.153702in}{1.105500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.250924in, y=1.057275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.153702in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.250924in, y=0.226775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{0.281488in}}%
\pgfpathlineto{\pgfqpoint{8.153702in}{0.275000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ood/patches.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.393182in}}{\pgfqpoint{3.381818in}{3.381818in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{5.393182in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.390000in,height=3.390000in]{images/ood/patches-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190909in,y=8.858333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.970455in}{5.368182in}}{\pgfqpoint{3.431818in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.970455in}{5.368182in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.440000in,height=3.440000in]{images/ood/patches-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.275000in}}{\pgfqpoint{3.381818in}{3.381818in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{1.275000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.390000in,height=3.390000in]{images/ood/patches-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190909in,y=4.740152in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572727in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981818in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.981818in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981818in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981818in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390909in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.390909in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.390909in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.390909in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996906in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245034in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.421085in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557640in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669213in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.763547in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.845263in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.917342in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.405997in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.654125in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830175in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.966730in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.078304in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.172638in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.254354in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326433in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815088in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.063216in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.239266in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.375821in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.487395in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.581729in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.663445in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735524in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=0.973766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.845960in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.845960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.845960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.797735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.431032in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.431032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.431032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=3.382807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.368806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.494314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.600430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.692351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.773431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.323114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.602232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.800268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.953878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.079386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.185501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.277423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.358503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.908186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.187303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.385340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.538949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.664457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562727in}{4.251598in}}%
\pgfpathlineto{\pgfqpoint{8.435854in}{4.250568in}}%
\pgfpathlineto{\pgfqpoint{8.491526in}{4.246835in}}%
\pgfpathlineto{\pgfqpoint{8.542552in}{4.240986in}}%
\pgfpathlineto{\pgfqpoint{8.611904in}{4.228770in}}%
\pgfpathlineto{\pgfqpoint{8.674191in}{4.215785in}}%
\pgfpathlineto{\pgfqpoint{8.730720in}{4.200737in}}%
\pgfpathlineto{\pgfqpoint{8.765699in}{4.190287in}}%
\pgfpathlineto{\pgfqpoint{8.830175in}{4.167696in}}%
\pgfpathlineto{\pgfqpoint{8.915704in}{4.132959in}}%
\pgfpathlineto{\pgfqpoint{8.954367in}{4.114293in}}%
\pgfpathlineto{\pgfqpoint{9.002389in}{4.087837in}}%
\pgfpathlineto{\pgfqpoint{9.108162in}{4.035171in}}%
\pgfpathlineto{\pgfqpoint{9.172638in}{3.999033in}}%
\pgfpathlineto{\pgfqpoint{9.319595in}{3.917370in}}%
\pgfpathlineto{\pgfqpoint{9.378546in}{3.880392in}}%
\pgfpathlineto{\pgfqpoint{9.443646in}{3.837906in}}%
\pgfpathlineto{\pgfqpoint{9.476438in}{3.813572in}}%
\pgfpathlineto{\pgfqpoint{9.502483in}{3.791566in}}%
\pgfpathlineto{\pgfqpoint{9.527464in}{3.767051in}}%
\pgfpathlineto{\pgfqpoint{9.614056in}{3.676719in}}%
\pgfpathlineto{\pgfqpoint{9.651156in}{3.632826in}}%
\pgfpathlineto{\pgfqpoint{9.670835in}{3.605473in}}%
\pgfpathlineto{\pgfqpoint{9.693644in}{3.569619in}}%
\pgfpathlineto{\pgfqpoint{9.712022in}{3.536702in}}%
\pgfpathlineto{\pgfqpoint{9.740326in}{3.479156in}}%
\pgfpathlineto{\pgfqpoint{9.770677in}{3.415185in}}%
\pgfpathlineto{\pgfqpoint{9.815088in}{3.315587in}}%
\pgfpathlineto{\pgfqpoint{9.853626in}{3.224997in}}%
\pgfpathlineto{\pgfqpoint{9.892582in}{3.140119in}}%
\pgfpathlineto{\pgfqpoint{9.924106in}{3.064589in}}%
\pgfpathlineto{\pgfqpoint{9.961357in}{2.969661in}}%
\pgfpathlineto{\pgfqpoint{9.975644in}{2.925977in}}%
\pgfpathlineto{\pgfqpoint{9.994190in}{2.861056in}}%
\pgfpathlineto{\pgfqpoint{9.998740in}{2.847404in}}%
\pgfpathlineto{\pgfqpoint{10.029676in}{2.800624in}}%
\pgfpathlineto{\pgfqpoint{10.042470in}{2.775578in}}%
\pgfpathlineto{\pgfqpoint{10.057066in}{2.741831in}}%
\pgfpathlineto{\pgfqpoint{10.089176in}{2.661789in}}%
\pgfpathlineto{\pgfqpoint{10.102711in}{2.623093in}}%
\pgfpathlineto{\pgfqpoint{10.117822in}{2.572714in}}%
\pgfpathlineto{\pgfqpoint{10.128915in}{2.536234in}}%
\pgfpathlineto{\pgfqpoint{10.162773in}{2.437614in}}%
\pgfpathlineto{\pgfqpoint{10.198137in}{2.337610in}}%
\pgfpathlineto{\pgfqpoint{10.212689in}{2.301264in}}%
\pgfpathlineto{\pgfqpoint{10.249883in}{2.200493in}}%
\pgfpathlineto{\pgfqpoint{10.266203in}{2.170752in}}%
\pgfpathlineto{\pgfqpoint{10.277804in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{10.290598in}{2.128255in}}%
\pgfpathlineto{\pgfqpoint{10.335346in}{2.051063in}}%
\pgfpathlineto{\pgfqpoint{10.350840in}{2.019233in}}%
\pgfpathlineto{\pgfqpoint{10.358442in}{2.002845in}}%
\pgfpathlineto{\pgfqpoint{10.375821in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{10.389139in}{1.917712in}}%
\pgfpathlineto{\pgfqpoint{10.398645in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{10.404512in}{1.872075in}}%
\pgfpathlineto{\pgfqpoint{10.428559in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{10.434147in}{1.899353in}}%
\pgfpathlineto{\pgfqpoint{10.439686in}{1.899290in}}%
\pgfpathlineto{\pgfqpoint{10.442985in}{1.897250in}}%
\pgfpathlineto{\pgfqpoint{10.444080in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{10.451696in}{1.902037in}}%
\pgfpathlineto{\pgfqpoint{10.458149in}{1.896686in}}%
\pgfpathlineto{\pgfqpoint{10.461350in}{1.898774in}}%
\pgfpathlineto{\pgfqpoint{10.463475in}{1.898540in}}%
\pgfpathlineto{\pgfqpoint{10.466649in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{10.471901in}{1.882274in}}%
\pgfpathlineto{\pgfqpoint{10.476072in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{10.484327in}{1.842453in}}%
\pgfpathlineto{\pgfqpoint{10.487395in}{1.834183in}}%
\pgfpathlineto{\pgfqpoint{10.494493in}{1.810245in}}%
\pgfpathlineto{\pgfqpoint{10.498513in}{1.801066in}}%
\pgfpathlineto{\pgfqpoint{10.510415in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{10.530703in}{1.730049in}}%
\pgfpathlineto{\pgfqpoint{10.534492in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{10.540132in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{10.549419in}{1.690178in}}%
\pgfpathlineto{\pgfqpoint{10.565787in}{1.668466in}}%
\pgfpathlineto{\pgfqpoint{10.571147in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{10.578222in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{10.583475in}{1.643217in}}%
\pgfpathlineto{\pgfqpoint{10.585216in}{1.642356in}}%
\pgfpathlineto{\pgfqpoint{10.590409in}{1.632806in}}%
\pgfpathlineto{\pgfqpoint{10.596413in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{10.598969in}{1.617147in}}%
\pgfpathlineto{\pgfqpoint{10.600666in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{10.606571in}{1.590875in}}%
\pgfpathlineto{\pgfqpoint{10.612419in}{1.571053in}}%
\pgfpathlineto{\pgfqpoint{10.617387in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{10.621497in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{10.624765in}{1.545186in}}%
\pgfpathlineto{\pgfqpoint{10.627205in}{1.537300in}}%
\pgfpathlineto{\pgfqpoint{10.632860in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{10.635268in}{1.513281in}}%
\pgfpathlineto{\pgfqpoint{10.640849in}{1.496260in}}%
\pgfpathlineto{\pgfqpoint{10.643226in}{1.492566in}}%
\pgfpathlineto{\pgfqpoint{10.644805in}{1.491599in}}%
\pgfpathlineto{\pgfqpoint{10.646380in}{1.487491in}}%
\pgfpathlineto{\pgfqpoint{10.648736in}{1.479712in}}%
\pgfpathlineto{\pgfqpoint{10.651082in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{10.652641in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{10.654972in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{10.659608in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{10.666497in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{10.669534in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{10.671047in}{1.456457in}}%
\pgfpathlineto{\pgfqpoint{10.672556in}{1.462757in}}%
\pgfpathlineto{\pgfqpoint{10.676313in}{1.485039in}}%
\pgfpathlineto{\pgfqpoint{10.680047in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{10.682276in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{10.685236in}{1.490674in}}%
\pgfpathlineto{\pgfqpoint{10.685974in}{1.490122in}}%
\pgfpathlineto{\pgfqpoint{10.688182in}{1.487431in}}%
\pgfpathlineto{\pgfqpoint{10.690382in}{1.484037in}}%
\pgfpathlineto{\pgfqpoint{10.691113in}{1.484265in}}%
\pgfpathlineto{\pgfqpoint{10.694031in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{10.696934in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{10.697658in}{1.499646in}}%
\pgfpathlineto{\pgfqpoint{10.699103in}{1.496293in}}%
\pgfpathlineto{\pgfqpoint{10.701983in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{10.704134in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{10.704849in}{1.493041in}}%
\pgfpathlineto{\pgfqpoint{10.706990in}{1.491201in}}%
\pgfpathlineto{\pgfqpoint{10.708414in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{10.709833in}{1.489454in}}%
\pgfpathlineto{\pgfqpoint{10.712663in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{10.714777in}{1.487250in}}%
\pgfpathlineto{\pgfqpoint{10.716884in}{1.483659in}}%
\pgfpathlineto{\pgfqpoint{10.718284in}{1.486255in}}%
\pgfpathlineto{\pgfqpoint{10.718983in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{10.721771in}{1.475050in}}%
\pgfpathlineto{\pgfqpoint{10.722466in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{10.723160in}{1.475455in}}%
\pgfpathlineto{\pgfqpoint{10.725238in}{1.468809in}}%
\pgfpathlineto{\pgfqpoint{10.727998in}{1.485344in}}%
\pgfpathlineto{\pgfqpoint{10.728686in}{1.482695in}}%
\pgfpathlineto{\pgfqpoint{10.733480in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{10.734162in}{1.460923in}}%
\pgfpathlineto{\pgfqpoint{10.736882in}{1.480605in}}%
\pgfpathlineto{\pgfqpoint{10.737560in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{10.742958in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{10.743629in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{10.746975in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{10.748308in}{1.479337in}}%
\pgfpathlineto{\pgfqpoint{10.750966in}{1.474356in}}%
\pgfpathlineto{\pgfqpoint{10.754931in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{10.757560in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{10.760179in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{10.761483in}{1.489930in}}%
\pgfpathlineto{\pgfqpoint{10.762785in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{10.763435in}{1.486508in}}%
\pgfpathlineto{\pgfqpoint{10.765381in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{10.767966in}{1.507137in}}%
\pgfpathlineto{\pgfqpoint{10.769254in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{10.772463in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{10.773103in}{1.495084in}}%
\pgfpathlineto{\pgfqpoint{10.776292in}{1.506446in}}%
\pgfpathlineto{\pgfqpoint{10.777563in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{10.780097in}{1.482494in}}%
\pgfpathlineto{\pgfqpoint{10.781991in}{1.474107in}}%
\pgfpathlineto{\pgfqpoint{10.784507in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{10.785761in}{1.474648in}}%
\pgfpathlineto{\pgfqpoint{10.790751in}{1.444492in}}%
\pgfpathlineto{\pgfqpoint{10.791992in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{10.793231in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{10.794467in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{10.799388in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{10.799388in}{1.405992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=4.765152in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.093182in}{5.368182in}}{\pgfqpoint{0.171591in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{5.368182in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.368182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{5.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.170000in,height=3.430000in]{images/ood/patches-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{5.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=5.319957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{5.797159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=5.748934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{6.226136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=6.177911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{6.655114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=6.606888in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{7.084091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=7.035866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{7.513068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=7.464843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{7.942045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=7.893820in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{8.371023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=8.322797in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=8.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{5.368182in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.368182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.504000in}{7.730000in}}{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.504000in}{7.730000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.000000in,height=1.000000in]{images/ood/patches-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.093182in}{1.250000in}}{\pgfqpoint{0.171591in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{1.250000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.170000in,height=3.430000in]{images/ood/patches-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{4.681818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=4.633593in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{2.965909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=2.917684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=1.201775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ood/rectangle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/antonio/anaconda3/envs/helmtest/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/ood/rectangle-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308696in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926087in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.926087in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/ood/rectangle-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734783in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.352174in}{0.280304in}}{\pgfqpoint{1.617391in}{1.617391in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.352174in}{0.280304in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.620000in,height=1.620000in]{images/ood/rectangle-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160870in,y=1.981029in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.778261in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.778261in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.452174in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452174in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452174in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.126087in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.126087in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126087in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126087in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.144778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981129in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099799in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.183997in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249306in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302667in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347783in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.386865in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421337in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.655042in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773712in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857910in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923219in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.976580in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.021697in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.060778in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.095250in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328955in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447625in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531823in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597132in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650493in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695610in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734691in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769163in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=-0.045191in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.771782in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.771782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.771782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.719021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.391320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.391320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.338559in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.338744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.447839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.525244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.585283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.634339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.675815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.711743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.743434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.958282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.067377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.144781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.204821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.253876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.295352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.331281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.362972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.577820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.686915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.764319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.824358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.873414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.914890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.823469in}}%
\pgfpathlineto{\pgfqpoint{8.981129in}{1.634229in}}%
\pgfpathlineto{\pgfqpoint{9.099799in}{1.571159in}}%
\pgfpathlineto{\pgfqpoint{9.183997in}{1.561520in}}%
\pgfpathlineto{\pgfqpoint{9.249306in}{1.558698in}}%
\pgfpathlineto{\pgfqpoint{9.302667in}{1.560190in}}%
\pgfpathlineto{\pgfqpoint{9.347783in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{9.386865in}{1.555164in}}%
\pgfpathlineto{\pgfqpoint{9.421337in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{9.452174in}{1.552819in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.542631in}}%
\pgfpathlineto{\pgfqpoint{9.505535in}{1.540239in}}%
\pgfpathlineto{\pgfqpoint{9.528962in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{9.550652in}{1.534191in}}%
\pgfpathlineto{\pgfqpoint{9.570844in}{1.522697in}}%
\pgfpathlineto{\pgfqpoint{9.589733in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{9.607476in}{1.498887in}}%
\pgfpathlineto{\pgfqpoint{9.624205in}{1.489568in}}%
\pgfpathlineto{\pgfqpoint{9.640030in}{1.478520in}}%
\pgfpathlineto{\pgfqpoint{9.655042in}{1.464769in}}%
\pgfpathlineto{\pgfqpoint{9.669322in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{9.682937in}{1.431784in}}%
\pgfpathlineto{\pgfqpoint{9.695947in}{1.410658in}}%
\pgfpathlineto{\pgfqpoint{9.708403in}{1.389625in}}%
\pgfpathlineto{\pgfqpoint{9.720351in}{1.367373in}}%
\pgfpathlineto{\pgfqpoint{9.731830in}{1.343425in}}%
\pgfpathlineto{\pgfqpoint{9.742876in}{1.326332in}}%
\pgfpathlineto{\pgfqpoint{9.753520in}{1.314099in}}%
\pgfpathlineto{\pgfqpoint{9.763790in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{9.773712in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{9.810344in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{9.827073in}{1.207496in}}%
\pgfpathlineto{\pgfqpoint{9.835092in}{1.194313in}}%
\pgfpathlineto{\pgfqpoint{9.842898in}{1.178946in}}%
\pgfpathlineto{\pgfqpoint{9.850500in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{9.857910in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{9.865137in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{9.872190in}{1.100198in}}%
\pgfpathlineto{\pgfqpoint{9.879077in}{1.085609in}}%
\pgfpathlineto{\pgfqpoint{9.885805in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{9.892382in}{1.060369in}}%
\pgfpathlineto{\pgfqpoint{9.911271in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{9.917306in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{9.923219in}{1.013523in}}%
\pgfpathlineto{\pgfqpoint{9.929015in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{9.951114in}{0.957626in}}%
\pgfpathlineto{\pgfqpoint{9.961568in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{9.976580in}{0.890491in}}%
\pgfpathlineto{\pgfqpoint{9.986177in}{0.861194in}}%
\pgfpathlineto{\pgfqpoint{9.995469in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{10.004475in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{10.008876in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{10.013213in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{10.017485in}{0.779466in}}%
\pgfpathlineto{\pgfqpoint{10.021697in}{0.765428in}}%
\pgfpathlineto{\pgfqpoint{10.025848in}{0.747919in}}%
\pgfpathlineto{\pgfqpoint{10.033978in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{10.037961in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{10.049592in}{0.672307in}}%
\pgfpathlineto{\pgfqpoint{10.053368in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{10.060778in}{0.607762in}}%
\pgfpathlineto{\pgfqpoint{10.064414in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{10.071553in}{0.559399in}}%
\pgfpathlineto{\pgfqpoint{10.075058in}{0.544054in}}%
\pgfpathlineto{\pgfqpoint{10.078521in}{0.522823in}}%
\pgfpathlineto{\pgfqpoint{10.081945in}{0.512197in}}%
\pgfpathlineto{\pgfqpoint{10.085328in}{0.500363in}}%
\pgfpathlineto{\pgfqpoint{10.088673in}{0.486204in}}%
\pgfpathlineto{\pgfqpoint{10.091980in}{0.476595in}}%
\pgfpathlineto{\pgfqpoint{10.095250in}{0.465115in}}%
\pgfpathlineto{\pgfqpoint{10.098484in}{0.457845in}}%
\pgfpathlineto{\pgfqpoint{10.101683in}{0.470646in}}%
\pgfpathlineto{\pgfqpoint{10.104847in}{0.478709in}}%
\pgfpathlineto{\pgfqpoint{10.107977in}{0.481563in}}%
\pgfpathlineto{\pgfqpoint{10.111075in}{0.481584in}}%
\pgfpathlineto{\pgfqpoint{10.114139in}{0.477330in}}%
\pgfpathlineto{\pgfqpoint{10.117172in}{0.467052in}}%
\pgfpathlineto{\pgfqpoint{10.120174in}{0.453910in}}%
\pgfpathlineto{\pgfqpoint{10.128999in}{0.409521in}}%
\pgfpathlineto{\pgfqpoint{10.131883in}{0.405860in}}%
\pgfpathlineto{\pgfqpoint{10.134738in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{10.137566in}{0.395475in}}%
\pgfpathlineto{\pgfqpoint{10.140367in}{0.388897in}}%
\pgfpathlineto{\pgfqpoint{10.143141in}{0.381403in}}%
\pgfpathlineto{\pgfqpoint{10.151309in}{0.364357in}}%
\pgfpathlineto{\pgfqpoint{10.153982in}{0.358659in}}%
\pgfpathlineto{\pgfqpoint{10.156631in}{0.362775in}}%
\pgfpathlineto{\pgfqpoint{10.159256in}{0.365947in}}%
\pgfpathlineto{\pgfqpoint{10.161857in}{0.362293in}}%
\pgfpathlineto{\pgfqpoint{10.164436in}{0.355996in}}%
\pgfpathlineto{\pgfqpoint{10.169526in}{0.347652in}}%
\pgfpathlineto{\pgfqpoint{10.172038in}{0.348398in}}%
\pgfpathlineto{\pgfqpoint{10.174529in}{0.346906in}}%
\pgfpathlineto{\pgfqpoint{10.176999in}{0.342718in}}%
\pgfpathlineto{\pgfqpoint{10.181877in}{0.329322in}}%
\pgfpathlineto{\pgfqpoint{10.184286in}{0.327851in}}%
\pgfpathlineto{\pgfqpoint{10.189045in}{0.326608in}}%
\pgfpathlineto{\pgfqpoint{10.191396in}{0.325302in}}%
\pgfpathlineto{\pgfqpoint{10.193728in}{0.323212in}}%
\pgfpathlineto{\pgfqpoint{10.196042in}{0.320106in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{0.319000in}}%
\pgfpathlineto{\pgfqpoint{10.200615in}{0.322270in}}%
\pgfpathlineto{\pgfqpoint{10.202875in}{0.327791in}}%
\pgfpathlineto{\pgfqpoint{10.205118in}{0.331052in}}%
\pgfpathlineto{\pgfqpoint{10.207343in}{0.332121in}}%
\pgfpathlineto{\pgfqpoint{10.211745in}{0.337029in}}%
\pgfpathlineto{\pgfqpoint{10.216081in}{0.339187in}}%
\pgfpathlineto{\pgfqpoint{10.220353in}{0.340009in}}%
\pgfpathlineto{\pgfqpoint{10.222466in}{0.340110in}}%
\pgfpathlineto{\pgfqpoint{10.224565in}{0.340704in}}%
\pgfpathlineto{\pgfqpoint{10.226648in}{0.341757in}}%
\pgfpathlineto{\pgfqpoint{10.234835in}{0.348546in}}%
\pgfpathlineto{\pgfqpoint{10.238844in}{0.350125in}}%
\pgfpathlineto{\pgfqpoint{10.242799in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{10.244757in}{0.351030in}}%
\pgfpathlineto{\pgfqpoint{10.246702in}{0.350261in}}%
\pgfpathlineto{\pgfqpoint{10.250553in}{0.347176in}}%
\pgfpathlineto{\pgfqpoint{10.254354in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{10.256236in}{0.342495in}}%
\pgfpathlineto{\pgfqpoint{10.258106in}{0.341902in}}%
\pgfpathlineto{\pgfqpoint{10.261811in}{0.342465in}}%
\pgfpathlineto{\pgfqpoint{10.269083in}{0.345408in}}%
\pgfpathlineto{\pgfqpoint{10.270873in}{0.345838in}}%
\pgfpathlineto{\pgfqpoint{10.272652in}{0.345676in}}%
\pgfpathlineto{\pgfqpoint{10.276178in}{0.344054in}}%
\pgfpathlineto{\pgfqpoint{10.279663in}{0.341070in}}%
\pgfpathlineto{\pgfqpoint{10.281389in}{0.338920in}}%
\pgfpathlineto{\pgfqpoint{10.284813in}{0.336938in}}%
\pgfpathlineto{\pgfqpoint{10.288196in}{0.338111in}}%
\pgfpathlineto{\pgfqpoint{10.293199in}{0.341632in}}%
\pgfpathlineto{\pgfqpoint{10.296488in}{0.343318in}}%
\pgfpathlineto{\pgfqpoint{10.298118in}{0.343581in}}%
\pgfpathlineto{\pgfqpoint{10.301352in}{0.342832in}}%
\pgfpathlineto{\pgfqpoint{10.302956in}{0.341719in}}%
\pgfpathlineto{\pgfqpoint{10.304551in}{0.341204in}}%
\pgfpathlineto{\pgfqpoint{10.306137in}{0.339878in}}%
\pgfpathlineto{\pgfqpoint{10.307715in}{0.339222in}}%
\pgfpathlineto{\pgfqpoint{10.309285in}{0.338137in}}%
\pgfpathlineto{\pgfqpoint{10.312398in}{0.338218in}}%
\pgfpathlineto{\pgfqpoint{10.321545in}{0.342845in}}%
\pgfpathlineto{\pgfqpoint{10.323042in}{0.342898in}}%
\pgfpathlineto{\pgfqpoint{10.324532in}{0.343407in}}%
\pgfpathlineto{\pgfqpoint{10.331867in}{0.340607in}}%
\pgfpathlineto{\pgfqpoint{10.336182in}{0.340499in}}%
\pgfpathlineto{\pgfqpoint{10.337606in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{10.343235in}{0.344446in}}%
\pgfpathlineto{\pgfqpoint{10.346009in}{0.344351in}}%
\pgfpathlineto{\pgfqpoint{10.351480in}{0.340694in}}%
\pgfpathlineto{\pgfqpoint{10.352832in}{0.339402in}}%
\pgfpathlineto{\pgfqpoint{10.354177in}{0.339072in}}%
\pgfpathlineto{\pgfqpoint{10.355517in}{0.339186in}}%
\pgfpathlineto{\pgfqpoint{10.356850in}{0.339892in}}%
\pgfpathlineto{\pgfqpoint{10.360814in}{0.343282in}}%
\pgfpathlineto{\pgfqpoint{10.363427in}{0.344598in}}%
\pgfpathlineto{\pgfqpoint{10.366017in}{0.344190in}}%
\pgfpathlineto{\pgfqpoint{10.367304in}{0.342992in}}%
\pgfpathlineto{\pgfqpoint{10.368585in}{0.342745in}}%
\pgfpathlineto{\pgfqpoint{10.369860in}{0.341915in}}%
\pgfpathlineto{\pgfqpoint{10.372394in}{0.341853in}}%
\pgfpathlineto{\pgfqpoint{10.374906in}{0.341704in}}%
\pgfpathlineto{\pgfqpoint{10.377397in}{0.340703in}}%
\pgfpathlineto{\pgfqpoint{10.378635in}{0.339624in}}%
\pgfpathlineto{\pgfqpoint{10.381094in}{0.338580in}}%
\pgfpathlineto{\pgfqpoint{10.385952in}{0.342085in}}%
\pgfpathlineto{\pgfqpoint{10.387154in}{0.342875in}}%
\pgfpathlineto{\pgfqpoint{10.390731in}{0.342635in}}%
\pgfpathlineto{\pgfqpoint{10.396596in}{0.340549in}}%
\pgfpathlineto{\pgfqpoint{10.403483in}{0.343520in}}%
\pgfpathlineto{\pgfqpoint{10.404615in}{0.343558in}}%
\pgfpathlineto{\pgfqpoint{10.407986in}{0.340845in}}%
\pgfpathlineto{\pgfqpoint{10.409101in}{0.339895in}}%
\pgfpathlineto{\pgfqpoint{10.411318in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{10.415703in}{0.343194in}}%
\pgfpathlineto{\pgfqpoint{10.416789in}{0.343909in}}%
\pgfpathlineto{\pgfqpoint{10.418949in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{10.421093in}{0.341749in}}%
\pgfpathlineto{\pgfqpoint{10.422159in}{0.341197in}}%
\pgfpathlineto{\pgfqpoint{10.423221in}{0.341168in}}%
\pgfpathlineto{\pgfqpoint{10.425335in}{0.341979in}}%
\pgfpathlineto{\pgfqpoint{10.426385in}{0.342677in}}%
\pgfpathlineto{\pgfqpoint{10.428476in}{0.342847in}}%
\pgfpathlineto{\pgfqpoint{10.433638in}{0.339175in}}%
\pgfpathlineto{\pgfqpoint{10.435678in}{0.339452in}}%
\pgfpathlineto{\pgfqpoint{10.439715in}{0.343005in}}%
\pgfpathlineto{\pgfqpoint{10.441712in}{0.343466in}}%
\pgfpathlineto{\pgfqpoint{10.446648in}{0.340394in}}%
\pgfpathlineto{\pgfqpoint{10.448599in}{0.341038in}}%
\pgfpathlineto{\pgfqpoint{10.450537in}{0.342591in}}%
\pgfpathlineto{\pgfqpoint{10.452463in}{0.342813in}}%
\pgfpathlineto{\pgfqpoint{10.457222in}{0.339450in}}%
\pgfpathlineto{\pgfqpoint{10.459104in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{10.460974in}{0.342479in}}%
\pgfpathlineto{\pgfqpoint{10.461905in}{0.343521in}}%
\pgfpathlineto{\pgfqpoint{10.462833in}{0.343730in}}%
\pgfpathlineto{\pgfqpoint{10.464679in}{0.342986in}}%
\pgfpathlineto{\pgfqpoint{10.467427in}{0.340624in}}%
\pgfpathlineto{\pgfqpoint{10.468338in}{0.340588in}}%
\pgfpathlineto{\pgfqpoint{10.469245in}{0.340178in}}%
\pgfpathlineto{\pgfqpoint{10.472847in}{0.343600in}}%
\pgfpathlineto{\pgfqpoint{10.473741in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{10.475520in}{0.342474in}}%
\pgfpathlineto{\pgfqpoint{10.479047in}{0.339051in}}%
\pgfpathlineto{\pgfqpoint{10.480794in}{0.339757in}}%
\pgfpathlineto{\pgfqpoint{10.481664in}{0.341286in}}%
\pgfpathlineto{\pgfqpoint{10.485117in}{0.343853in}}%
\pgfpathlineto{\pgfqpoint{10.489377in}{0.340965in}}%
\pgfpathlineto{\pgfqpoint{10.490222in}{0.340608in}}%
\pgfpathlineto{\pgfqpoint{10.492742in}{0.342629in}}%
\pgfpathlineto{\pgfqpoint{10.495239in}{0.341881in}}%
\pgfpathlineto{\pgfqpoint{10.496067in}{0.341647in}}%
\pgfpathlineto{\pgfqpoint{10.496893in}{0.340924in}}%
\pgfpathlineto{\pgfqpoint{10.499356in}{0.340679in}}%
\pgfpathlineto{\pgfqpoint{10.500986in}{0.341895in}}%
\pgfpathlineto{\pgfqpoint{10.501798in}{0.342907in}}%
\pgfpathlineto{\pgfqpoint{10.503415in}{0.343252in}}%
\pgfpathlineto{\pgfqpoint{10.505824in}{0.341211in}}%
\pgfpathlineto{\pgfqpoint{10.509006in}{0.340617in}}%
\pgfpathlineto{\pgfqpoint{10.512153in}{0.343657in}}%
\pgfpathlineto{\pgfqpoint{10.513714in}{0.343290in}}%
\pgfpathlineto{\pgfqpoint{10.516039in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{10.516811in}{0.341050in}}%
\pgfpathlineto{\pgfqpoint{10.517580in}{0.340436in}}%
\pgfpathlineto{\pgfqpoint{10.519112in}{0.340965in}}%
\pgfpathlineto{\pgfqpoint{10.521396in}{0.343304in}}%
\pgfpathlineto{\pgfqpoint{10.522908in}{0.343147in}}%
\pgfpathlineto{\pgfqpoint{10.523662in}{0.342837in}}%
\pgfpathlineto{\pgfqpoint{10.525910in}{0.340909in}}%
\pgfpathlineto{\pgfqpoint{10.527400in}{0.340481in}}%
\pgfpathlineto{\pgfqpoint{10.529620in}{0.342446in}}%
\pgfpathlineto{\pgfqpoint{10.531090in}{0.342506in}}%
\pgfpathlineto{\pgfqpoint{10.534010in}{0.340585in}}%
\pgfpathlineto{\pgfqpoint{10.535459in}{0.340570in}}%
\pgfpathlineto{\pgfqpoint{10.537619in}{0.343041in}}%
\pgfpathlineto{\pgfqpoint{10.539050in}{0.343260in}}%
\pgfpathlineto{\pgfqpoint{10.541184in}{0.341687in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{0.341389in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.342206in}}%
\pgfpathlineto{\pgfqpoint{10.545405in}{0.343249in}}%
\pgfpathlineto{\pgfqpoint{10.546103in}{0.343504in}}%
\pgfpathlineto{\pgfqpoint{10.546799in}{0.344201in}}%
\pgfpathlineto{\pgfqpoint{10.549566in}{0.342119in}}%
\pgfpathlineto{\pgfqpoint{10.550254in}{0.341045in}}%
\pgfpathlineto{\pgfqpoint{10.552308in}{0.340300in}}%
\pgfpathlineto{\pgfqpoint{10.553669in}{0.341487in}}%
\pgfpathlineto{\pgfqpoint{10.554348in}{0.342434in}}%
\pgfpathlineto{\pgfqpoint{10.555700in}{0.342866in}}%
\pgfpathlineto{\pgfqpoint{10.557716in}{0.341187in}}%
\pgfpathlineto{\pgfqpoint{10.558385in}{0.341055in}}%
\pgfpathlineto{\pgfqpoint{10.559052in}{0.340500in}}%
\pgfpathlineto{\pgfqpoint{10.560383in}{0.340694in}}%
\pgfpathlineto{\pgfqpoint{10.563025in}{0.343162in}}%
\pgfpathlineto{\pgfqpoint{10.566295in}{0.340462in}}%
\pgfpathlineto{\pgfqpoint{10.567593in}{0.340681in}}%
\pgfpathlineto{\pgfqpoint{10.569529in}{0.343263in}}%
\pgfpathlineto{\pgfqpoint{10.570172in}{0.343681in}}%
\pgfpathlineto{\pgfqpoint{10.572728in}{0.341726in}}%
\pgfpathlineto{\pgfqpoint{10.573364in}{0.340778in}}%
\pgfpathlineto{\pgfqpoint{10.573998in}{0.341145in}}%
\pgfpathlineto{\pgfqpoint{10.574631in}{0.340727in}}%
\pgfpathlineto{\pgfqpoint{10.578399in}{0.343794in}}%
\pgfpathlineto{\pgfqpoint{10.580885in}{0.341454in}}%
\pgfpathlineto{\pgfqpoint{10.581503in}{0.340572in}}%
\pgfpathlineto{\pgfqpoint{10.582735in}{0.340266in}}%
\pgfpathlineto{\pgfqpoint{10.585184in}{0.342991in}}%
\pgfpathlineto{\pgfqpoint{10.586401in}{0.342591in}}%
\pgfpathlineto{\pgfqpoint{10.588217in}{0.340800in}}%
\pgfpathlineto{\pgfqpoint{10.589422in}{0.340522in}}%
\pgfpathlineto{\pgfqpoint{10.591816in}{0.343116in}}%
\pgfpathlineto{\pgfqpoint{10.592411in}{0.343296in}}%
\pgfpathlineto{\pgfqpoint{10.594190in}{0.341713in}}%
\pgfpathlineto{\pgfqpoint{10.595371in}{0.340829in}}%
\pgfpathlineto{\pgfqpoint{10.595959in}{0.340559in}}%
\pgfpathlineto{\pgfqpoint{10.597132in}{0.341272in}}%
\pgfpathlineto{\pgfqpoint{10.598300in}{0.343051in}}%
\pgfpathlineto{\pgfqpoint{10.598883in}{0.343792in}}%
\pgfpathlineto{\pgfqpoint{10.600044in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{10.601778in}{0.340853in}}%
\pgfpathlineto{\pgfqpoint{10.603501in}{0.340589in}}%
\pgfpathlineto{\pgfqpoint{10.605783in}{0.343077in}}%
\pgfpathlineto{\pgfqpoint{10.606351in}{0.343260in}}%
\pgfpathlineto{\pgfqpoint{10.608048in}{0.341438in}}%
\pgfpathlineto{\pgfqpoint{10.608611in}{0.341288in}}%
\pgfpathlineto{\pgfqpoint{10.609173in}{0.340755in}}%
\pgfpathlineto{\pgfqpoint{10.610295in}{0.340933in}}%
\pgfpathlineto{\pgfqpoint{10.612525in}{0.343436in}}%
\pgfpathlineto{\pgfqpoint{10.616386in}{0.340699in}}%
\pgfpathlineto{\pgfqpoint{10.618571in}{0.343198in}}%
\pgfpathlineto{\pgfqpoint{10.619657in}{0.342785in}}%
\pgfpathlineto{\pgfqpoint{10.621278in}{0.340740in}}%
\pgfpathlineto{\pgfqpoint{10.621817in}{0.340983in}}%
\pgfpathlineto{\pgfqpoint{10.622354in}{0.340324in}}%
\pgfpathlineto{\pgfqpoint{10.625559in}{0.343756in}}%
\pgfpathlineto{\pgfqpoint{10.626619in}{0.342859in}}%
\pgfpathlineto{\pgfqpoint{10.627676in}{0.341390in}}%
\pgfpathlineto{\pgfqpoint{10.628203in}{0.340589in}}%
\pgfpathlineto{\pgfqpoint{10.628729in}{0.340667in}}%
\pgfpathlineto{\pgfqpoint{10.629253in}{0.340353in}}%
\pgfpathlineto{\pgfqpoint{10.630823in}{0.343162in}}%
\pgfpathlineto{\pgfqpoint{10.631864in}{0.343652in}}%
\pgfpathlineto{\pgfqpoint{10.633420in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{10.634452in}{0.340866in}}%
\pgfpathlineto{\pgfqpoint{10.634967in}{0.340501in}}%
\pgfpathlineto{\pgfqpoint{10.637528in}{0.343311in}}%
\pgfpathlineto{\pgfqpoint{10.639053in}{0.341631in}}%
\pgfpathlineto{\pgfqpoint{10.640571in}{0.340502in}}%
\pgfpathlineto{\pgfqpoint{10.641579in}{0.341044in}}%
\pgfpathlineto{\pgfqpoint{10.643083in}{0.343464in}}%
\pgfpathlineto{\pgfqpoint{10.644082in}{0.343141in}}%
\pgfpathlineto{\pgfqpoint{10.645078in}{0.341839in}}%
\pgfpathlineto{\pgfqpoint{10.645574in}{0.341088in}}%
\pgfpathlineto{\pgfqpoint{10.646070in}{0.341133in}}%
\pgfpathlineto{\pgfqpoint{10.646565in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{10.648044in}{0.342843in}}%
\pgfpathlineto{\pgfqpoint{10.649026in}{0.343953in}}%
\pgfpathlineto{\pgfqpoint{10.649516in}{0.343845in}}%
\pgfpathlineto{\pgfqpoint{10.651953in}{0.340199in}}%
\pgfpathlineto{\pgfqpoint{10.652922in}{0.340093in}}%
\pgfpathlineto{\pgfqpoint{10.654851in}{0.342911in}}%
\pgfpathlineto{\pgfqpoint{10.655810in}{0.342469in}}%
\pgfpathlineto{\pgfqpoint{10.656289in}{0.341561in}}%
\pgfpathlineto{\pgfqpoint{10.656767in}{0.341457in}}%
\pgfpathlineto{\pgfqpoint{10.657244in}{0.340601in}}%
\pgfpathlineto{\pgfqpoint{10.657720in}{0.340911in}}%
\pgfpathlineto{\pgfqpoint{10.658196in}{0.340564in}}%
\pgfpathlineto{\pgfqpoint{10.660090in}{0.343602in}}%
\pgfpathlineto{\pgfqpoint{10.660562in}{0.343784in}}%
\pgfpathlineto{\pgfqpoint{10.661972in}{0.342321in}}%
\pgfpathlineto{\pgfqpoint{10.662441in}{0.341414in}}%
\pgfpathlineto{\pgfqpoint{10.662909in}{0.341496in}}%
\pgfpathlineto{\pgfqpoint{10.663376in}{0.340729in}}%
\pgfpathlineto{\pgfqpoint{10.663842in}{0.341431in}}%
\pgfpathlineto{\pgfqpoint{10.664308in}{0.341460in}}%
\pgfpathlineto{\pgfqpoint{10.665237in}{0.343215in}}%
\pgfpathlineto{\pgfqpoint{10.665701in}{0.343873in}}%
\pgfpathlineto{\pgfqpoint{10.667087in}{0.342612in}}%
\pgfpathlineto{\pgfqpoint{10.668466in}{0.340490in}}%
\pgfpathlineto{\pgfqpoint{10.668924in}{0.340550in}}%
\pgfpathlineto{\pgfqpoint{10.669382in}{0.340224in}}%
\pgfpathlineto{\pgfqpoint{10.670751in}{0.342805in}}%
\pgfpathlineto{\pgfqpoint{10.671660in}{0.343267in}}%
\pgfpathlineto{\pgfqpoint{10.673018in}{0.341540in}}%
\pgfpathlineto{\pgfqpoint{10.673920in}{0.340612in}}%
\pgfpathlineto{\pgfqpoint{10.674370in}{0.340121in}}%
\pgfpathlineto{\pgfqpoint{10.676609in}{0.343525in}}%
\pgfpathlineto{\pgfqpoint{10.677055in}{0.343190in}}%
\pgfpathlineto{\pgfqpoint{10.677500in}{0.343057in}}%
\pgfpathlineto{\pgfqpoint{10.678831in}{0.341231in}}%
\pgfpathlineto{\pgfqpoint{10.679716in}{0.340990in}}%
\pgfpathlineto{\pgfqpoint{10.680157in}{0.341334in}}%
\pgfpathlineto{\pgfqpoint{10.681476in}{0.343244in}}%
\pgfpathlineto{\pgfqpoint{10.682352in}{0.342870in}}%
\pgfpathlineto{\pgfqpoint{10.683662in}{0.340810in}}%
\pgfpathlineto{\pgfqpoint{10.684966in}{0.340950in}}%
\pgfpathlineto{\pgfqpoint{10.685831in}{0.342360in}}%
\pgfpathlineto{\pgfqpoint{10.686695in}{0.343692in}}%
\pgfpathlineto{\pgfqpoint{10.687126in}{0.343871in}}%
\pgfpathlineto{\pgfqpoint{10.690123in}{0.340426in}}%
\pgfpathlineto{\pgfqpoint{10.691822in}{0.343597in}}%
\pgfpathlineto{\pgfqpoint{10.692668in}{0.343389in}}%
\pgfpathlineto{\pgfqpoint{10.694772in}{0.339872in}}%
\pgfpathlineto{\pgfqpoint{10.697277in}{0.342831in}}%
\pgfpathlineto{\pgfqpoint{10.698108in}{0.341858in}}%
\pgfpathlineto{\pgfqpoint{10.698935in}{0.340906in}}%
\pgfpathlineto{\pgfqpoint{10.699349in}{0.340285in}}%
\pgfpathlineto{\pgfqpoint{10.700995in}{0.342259in}}%
\pgfpathlineto{\pgfqpoint{10.701405in}{0.343399in}}%
\pgfpathlineto{\pgfqpoint{10.702224in}{0.343189in}}%
\pgfpathlineto{\pgfqpoint{10.703448in}{0.341396in}}%
\pgfpathlineto{\pgfqpoint{10.703855in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{10.704666in}{0.341182in}}%
\pgfpathlineto{\pgfqpoint{10.705880in}{0.343739in}}%
\pgfpathlineto{\pgfqpoint{10.706686in}{0.343744in}}%
\pgfpathlineto{\pgfqpoint{10.708692in}{0.340636in}}%
\pgfpathlineto{\pgfqpoint{10.709092in}{0.340230in}}%
\pgfpathlineto{\pgfqpoint{10.709889in}{0.340581in}}%
\pgfpathlineto{\pgfqpoint{10.711081in}{0.343108in}}%
\pgfpathlineto{\pgfqpoint{10.712664in}{0.341576in}}%
\pgfpathlineto{\pgfqpoint{10.713451in}{0.340601in}}%
\pgfpathlineto{\pgfqpoint{10.713844in}{0.340330in}}%
\pgfpathlineto{\pgfqpoint{10.714237in}{0.340604in}}%
\pgfpathlineto{\pgfqpoint{10.715802in}{0.343229in}}%
\pgfpathlineto{\pgfqpoint{10.716192in}{0.343206in}}%
\pgfpathlineto{\pgfqpoint{10.717359in}{0.341493in}}%
\pgfpathlineto{\pgfqpoint{10.717747in}{0.341433in}}%
\pgfpathlineto{\pgfqpoint{10.718134in}{0.340955in}}%
\pgfpathlineto{\pgfqpoint{10.718908in}{0.341326in}}%
\pgfpathlineto{\pgfqpoint{10.720064in}{0.343562in}}%
\pgfpathlineto{\pgfqpoint{10.720448in}{0.343663in}}%
\pgfpathlineto{\pgfqpoint{10.721980in}{0.341334in}}%
\pgfpathlineto{\pgfqpoint{10.722743in}{0.340448in}}%
\pgfpathlineto{\pgfqpoint{10.723124in}{0.340166in}}%
\pgfpathlineto{\pgfqpoint{10.725021in}{0.343406in}}%
\pgfpathlineto{\pgfqpoint{10.725399in}{0.343199in}}%
\pgfpathlineto{\pgfqpoint{10.727281in}{0.340230in}}%
\pgfpathlineto{\pgfqpoint{10.729524in}{0.343152in}}%
\pgfpathlineto{\pgfqpoint{10.730268in}{0.342262in}}%
\pgfpathlineto{\pgfqpoint{10.731380in}{0.340555in}}%
\pgfpathlineto{\pgfqpoint{10.732119in}{0.340728in}}%
\pgfpathlineto{\pgfqpoint{10.733224in}{0.342911in}}%
\pgfpathlineto{\pgfqpoint{10.733958in}{0.342834in}}%
\pgfpathlineto{\pgfqpoint{10.735422in}{0.340608in}}%
\pgfpathlineto{\pgfqpoint{10.736151in}{0.340636in}}%
\pgfpathlineto{\pgfqpoint{10.737603in}{0.343437in}}%
\pgfpathlineto{\pgfqpoint{10.737965in}{0.343742in}}%
\pgfpathlineto{\pgfqpoint{10.739769in}{0.341005in}}%
\pgfpathlineto{\pgfqpoint{10.740128in}{0.340895in}}%
\pgfpathlineto{\pgfqpoint{10.740845in}{0.341732in}}%
\pgfpathlineto{\pgfqpoint{10.741918in}{0.344120in}}%
\pgfpathlineto{\pgfqpoint{10.744760in}{0.339794in}}%
\pgfpathlineto{\pgfqpoint{10.746522in}{0.342785in}}%
\pgfpathlineto{\pgfqpoint{10.747574in}{0.341172in}}%
\pgfpathlineto{\pgfqpoint{10.747924in}{0.341209in}}%
\pgfpathlineto{\pgfqpoint{10.748622in}{0.340870in}}%
\pgfpathlineto{\pgfqpoint{10.748971in}{0.340981in}}%
\pgfpathlineto{\pgfqpoint{10.750361in}{0.343366in}}%
\pgfpathlineto{\pgfqpoint{10.752090in}{0.340985in}}%
\pgfpathlineto{\pgfqpoint{10.752779in}{0.341051in}}%
\pgfpathlineto{\pgfqpoint{10.754151in}{0.343557in}}%
\pgfpathlineto{\pgfqpoint{10.754835in}{0.342944in}}%
\pgfpathlineto{\pgfqpoint{10.755858in}{0.340615in}}%
\pgfpathlineto{\pgfqpoint{10.756198in}{0.340628in}}%
\pgfpathlineto{\pgfqpoint{10.756538in}{0.340213in}}%
\pgfpathlineto{\pgfqpoint{10.757892in}{0.342562in}}%
\pgfpathlineto{\pgfqpoint{10.758568in}{0.343264in}}%
\pgfpathlineto{\pgfqpoint{10.758905in}{0.343189in}}%
\pgfpathlineto{\pgfqpoint{10.760249in}{0.340607in}}%
\pgfpathlineto{\pgfqpoint{10.760918in}{0.340410in}}%
\pgfpathlineto{\pgfqpoint{10.762253in}{0.343103in}}%
\pgfpathlineto{\pgfqpoint{10.762586in}{0.343169in}}%
\pgfpathlineto{\pgfqpoint{10.763913in}{0.341160in}}%
\pgfpathlineto{\pgfqpoint{10.764575in}{0.340693in}}%
\pgfpathlineto{\pgfqpoint{10.766222in}{0.343049in}}%
\pgfpathlineto{\pgfqpoint{10.767860in}{0.340528in}}%
\pgfpathlineto{\pgfqpoint{10.768838in}{0.341265in}}%
\pgfpathlineto{\pgfqpoint{10.769813in}{0.343677in}}%
\pgfpathlineto{\pgfqpoint{10.770461in}{0.343514in}}%
\pgfpathlineto{\pgfqpoint{10.771431in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{10.771754in}{0.341288in}}%
\pgfpathlineto{\pgfqpoint{10.772076in}{0.340610in}}%
\pgfpathlineto{\pgfqpoint{10.774001in}{0.343625in}}%
\pgfpathlineto{\pgfqpoint{10.775914in}{0.340233in}}%
\pgfpathlineto{\pgfqpoint{10.776232in}{0.340033in}}%
\pgfpathlineto{\pgfqpoint{10.777499in}{0.342898in}}%
\pgfpathlineto{\pgfqpoint{10.778130in}{0.342392in}}%
\pgfpathlineto{\pgfqpoint{10.779075in}{0.340427in}}%
\pgfpathlineto{\pgfqpoint{10.779389in}{0.340701in}}%
\pgfpathlineto{\pgfqpoint{10.779703in}{0.340386in}}%
\pgfpathlineto{\pgfqpoint{10.780955in}{0.343594in}}%
\pgfpathlineto{\pgfqpoint{10.781267in}{0.343783in}}%
\pgfpathlineto{\pgfqpoint{10.782202in}{0.342253in}}%
\pgfpathlineto{\pgfqpoint{10.782823in}{0.341483in}}%
\pgfpathlineto{\pgfqpoint{10.783133in}{0.341080in}}%
\pgfpathlineto{\pgfqpoint{10.784679in}{0.343991in}}%
\pgfpathlineto{\pgfqpoint{10.785603in}{0.342343in}}%
\pgfpathlineto{\pgfqpoint{10.786830in}{0.340121in}}%
\pgfpathlineto{\pgfqpoint{10.787136in}{0.340028in}}%
\pgfpathlineto{\pgfqpoint{10.788661in}{0.343046in}}%
\pgfpathlineto{\pgfqpoint{10.790481in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{10.790783in}{0.340501in}}%
\pgfpathlineto{\pgfqpoint{10.791989in}{0.343355in}}%
\pgfpathlineto{\pgfqpoint{10.792290in}{0.342984in}}%
\pgfpathlineto{\pgfqpoint{10.792590in}{0.342822in}}%
\pgfpathlineto{\pgfqpoint{10.793489in}{0.340732in}}%
\pgfpathlineto{\pgfqpoint{10.794087in}{0.340555in}}%
\pgfpathlineto{\pgfqpoint{10.795279in}{0.343360in}}%
\pgfpathlineto{\pgfqpoint{10.795577in}{0.343209in}}%
\pgfpathlineto{\pgfqpoint{10.795874in}{0.343108in}}%
\pgfpathlineto{\pgfqpoint{10.796763in}{0.340688in}}%
\pgfpathlineto{\pgfqpoint{10.797059in}{0.340768in}}%
\pgfpathlineto{\pgfqpoint{10.797354in}{0.340211in}}%
\pgfpathlineto{\pgfqpoint{10.799121in}{0.343782in}}%
\pgfpathlineto{\pgfqpoint{10.799414in}{0.343281in}}%
\pgfpathlineto{\pgfqpoint{10.799707in}{0.342934in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.341769in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.341769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.778261in}{0.242000in}}{\pgfqpoint{2.021739in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.479803in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{9.669043in}{1.749923in}}%
\pgfpathlineto{\pgfqpoint{9.783026in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{9.864851in}{1.619892in}}%
\pgfpathlineto{\pgfqpoint{9.928728in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{9.981130in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{10.025559in}{1.619723in}}%
\pgfpathlineto{\pgfqpoint{10.064125in}{1.620070in}}%
\pgfpathlineto{\pgfqpoint{10.098195in}{1.619658in}}%
\pgfpathlineto{\pgfqpoint{10.128709in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{10.156341in}{1.610517in}}%
\pgfpathlineto{\pgfqpoint{10.181587in}{1.601017in}}%
\pgfpathlineto{\pgfqpoint{10.204827in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{10.226357in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{10.246411in}{1.560854in}}%
\pgfpathlineto{\pgfqpoint{10.265179in}{1.560959in}}%
\pgfpathlineto{\pgfqpoint{10.282815in}{1.561667in}}%
\pgfpathlineto{\pgfqpoint{10.299449in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{10.315188in}{1.562268in}}%
\pgfpathlineto{\pgfqpoint{10.330123in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{10.344334in}{1.558470in}}%
\pgfpathlineto{\pgfqpoint{10.357886in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{1.550482in}}%
\pgfpathlineto{\pgfqpoint{10.383242in}{1.551859in}}%
\pgfpathlineto{\pgfqpoint{10.395141in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{1.547913in}}%
\pgfpathlineto{\pgfqpoint{10.417579in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{10.428184in}{1.535786in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.532932in}}%
\pgfpathlineto{\pgfqpoint{10.448307in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{10.457873in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{10.467135in}{1.508589in}}%
\pgfpathlineto{\pgfqpoint{10.476114in}{1.494110in}}%
\pgfpathlineto{\pgfqpoint{10.484825in}{1.478355in}}%
\pgfpathlineto{\pgfqpoint{10.493285in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{10.501506in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{10.509503in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{10.517288in}{1.415434in}}%
\pgfpathlineto{\pgfqpoint{10.524871in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{10.532262in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{10.539471in}{1.347821in}}%
\pgfpathlineto{\pgfqpoint{10.546507in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{10.553377in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{10.560090in}{1.312589in}}%
\pgfpathlineto{\pgfqpoint{10.566653in}{1.306966in}}%
\pgfpathlineto{\pgfqpoint{10.573071in}{1.297426in}}%
\pgfpathlineto{\pgfqpoint{10.579352in}{1.286609in}}%
\pgfpathlineto{\pgfqpoint{10.585501in}{1.271881in}}%
\pgfpathlineto{\pgfqpoint{10.591524in}{1.261943in}}%
\pgfpathlineto{\pgfqpoint{10.597424in}{1.252691in}}%
\pgfpathlineto{\pgfqpoint{10.603209in}{1.243889in}}%
\pgfpathlineto{\pgfqpoint{10.608881in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{10.614445in}{1.219003in}}%
\pgfpathlineto{\pgfqpoint{10.619906in}{1.206905in}}%
\pgfpathlineto{\pgfqpoint{10.625266in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{10.630530in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{10.635702in}{1.179551in}}%
\pgfpathlineto{\pgfqpoint{10.640783in}{1.171763in}}%
\pgfpathlineto{\pgfqpoint{10.645777in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{10.650688in}{1.153900in}}%
\pgfpathlineto{\pgfqpoint{10.655518in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{10.660269in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{10.664945in}{1.143528in}}%
\pgfpathlineto{\pgfqpoint{10.669547in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{10.674077in}{1.133700in}}%
\pgfpathlineto{\pgfqpoint{10.678539in}{1.125408in}}%
\pgfpathlineto{\pgfqpoint{10.682934in}{1.116243in}}%
\pgfpathlineto{\pgfqpoint{10.687263in}{1.103511in}}%
\pgfpathlineto{\pgfqpoint{10.691530in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{10.695735in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{10.699881in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{10.703968in}{1.078713in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{1.069109in}}%
\pgfpathlineto{\pgfqpoint{10.711976in}{1.057239in}}%
\pgfpathlineto{\pgfqpoint{10.715900in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{10.719771in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{10.723592in}{0.989904in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{10.731087in}{0.926486in}}%
\pgfpathlineto{\pgfqpoint{10.734764in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{10.738396in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{10.741982in}{0.920438in}}%
\pgfpathlineto{\pgfqpoint{10.745526in}{0.917744in}}%
\pgfpathlineto{\pgfqpoint{10.749027in}{0.914168in}}%
\pgfpathlineto{\pgfqpoint{10.752486in}{0.909785in}}%
\pgfpathlineto{\pgfqpoint{10.755905in}{0.903746in}}%
\pgfpathlineto{\pgfqpoint{10.759285in}{0.895547in}}%
\pgfpathlineto{\pgfqpoint{10.762626in}{0.887452in}}%
\pgfpathlineto{\pgfqpoint{10.765929in}{0.876338in}}%
\pgfpathlineto{\pgfqpoint{10.769196in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{10.772426in}{0.852352in}}%
\pgfpathlineto{\pgfqpoint{10.775622in}{0.837910in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{10.781909in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{10.785003in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{10.788065in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{10.791094in}{0.765962in}}%
\pgfpathlineto{\pgfqpoint{10.794093in}{0.760153in}}%
\pgfpathlineto{\pgfqpoint{10.797061in}{0.749824in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.737508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.242000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778261in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.936000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.789130in,y=2.019333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathlineto{\pgfqpoint{9.959373in}{0.311444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.311444in}}{\pgfqpoint{9.987150in}{0.339222in}}%
\pgfpathlineto{\pgfqpoint{9.987150in}{0.733048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.987150in}{0.760826in}}{\pgfqpoint{9.959373in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{8.875483in}{0.760826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.760826in}}{\pgfqpoint{8.847705in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{8.847705in}{0.339222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.847705in}{0.311444in}}{\pgfqpoint{8.875483in}{0.311444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.648358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.599747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Proposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903261in}{0.444501in}}%
\pgfpathlineto{\pgfqpoint{9.181039in}{0.444501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292150in,y=0.395890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218478in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.693333in]{images/ood/rectangle-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303178in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400400in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218478in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.218478in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{3.303178in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.525000in}{1.320000in}}{\pgfqpoint{0.550000in}{0.550000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.525000in}{1.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.550000in]{images/ood/rectangle-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644565in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643333in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/ood/rectangle-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.411400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.358638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{0.750200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=0.697438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.427800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.375038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729265in}{1.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826487in, y=1.713838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644565in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.644565in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{5.729265in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.070652in}{0.242000in}}{\pgfqpoint{0.084700in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070000in}{0.243333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.693333in]{images/ood/rectangle-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.883238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{1.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=1.036238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155352in}{0.242000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252574in, y=0.189238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070652in}{0.242000in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.070652in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{8.155352in}{0.242000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ood/skull_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.393182in}}{\pgfqpoint{3.381818in}{3.381818in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{5.393182in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.390000in,height=3.390000in]{images/ood/skull_example-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190909in,y=8.858333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.970455in}{5.368182in}}{\pgfqpoint{3.431818in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.970455in}{5.368182in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.440000in,height=3.440000in]{images/ood/skull_example-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.275000in}}{\pgfqpoint{3.381818in}{3.381818in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{1.275000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.390000in,height=3.390000in]{images/ood/skull_example-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190909in,y=4.740152in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.572727in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715552in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.715552in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715552in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715552in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858376in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.858376in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.858376in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.858376in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001200in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.001200in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001200in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.001200in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.916752in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.260776in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371527in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462017in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538526in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604800in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663259in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.059576in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260817in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.403600in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.514351in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.604842in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681350in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747625in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806083in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.202400in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.403642in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.546425in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.657176in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.747666in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.824174in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890449in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.948907in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.345224in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.546466in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.689249in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=0.973766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.484183in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.484183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.484183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.435958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.134049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.134049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=2.085824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{2.783915in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.783915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.783915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=2.735689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.433781in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.433781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.433781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=3.385555in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{4.083646in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.083646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.083646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=4.035421in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.288554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.340011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.383518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.421205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.454447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.679812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.794248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.875441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.938420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.989877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.033383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.071070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.104313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.329678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.444114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.525307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.588286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.639743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.683249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.720936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.754178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.979544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.093980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.175173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.238151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.289609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.370802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.404044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.629410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.743845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.825039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.888017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.939474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{3.982981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.020668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.053910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.279276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.393711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.474905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.537883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.589340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.632847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{4.670534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{1.250000in}}{\pgfqpoint{4.227273in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562727in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{6.916752in}{4.079124in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{4.023641in}}%
\pgfpathlineto{\pgfqpoint{7.260776in}{4.385533in}}%
\pgfpathlineto{\pgfqpoint{7.371527in}{3.786203in}}%
\pgfpathlineto{\pgfqpoint{7.462017in}{3.715109in}}%
\pgfpathlineto{\pgfqpoint{7.538526in}{3.746586in}}%
\pgfpathlineto{\pgfqpoint{7.604800in}{3.781208in}}%
\pgfpathlineto{\pgfqpoint{7.663259in}{3.880089in}}%
\pgfpathlineto{\pgfqpoint{7.715552in}{3.483731in}}%
\pgfpathlineto{\pgfqpoint{7.762856in}{3.243159in}}%
\pgfpathlineto{\pgfqpoint{7.806042in}{3.084173in}}%
\pgfpathlineto{\pgfqpoint{7.845769in}{2.987816in}}%
\pgfpathlineto{\pgfqpoint{7.916793in}{2.871124in}}%
\pgfpathlineto{\pgfqpoint{7.948825in}{2.823788in}}%
\pgfpathlineto{\pgfqpoint{8.059576in}{2.652761in}}%
\pgfpathlineto{\pgfqpoint{8.083792in}{2.617863in}}%
\pgfpathlineto{\pgfqpoint{8.106881in}{2.591801in}}%
\pgfpathlineto{\pgfqpoint{8.150066in}{2.563003in}}%
\pgfpathlineto{\pgfqpoint{8.170327in}{2.559084in}}%
\pgfpathlineto{\pgfqpoint{8.226575in}{2.562558in}}%
\pgfpathlineto{\pgfqpoint{8.292849in}{2.558163in}}%
\pgfpathlineto{\pgfqpoint{8.322939in}{2.562777in}}%
\pgfpathlineto{\pgfqpoint{8.351308in}{2.562178in}}%
\pgfpathlineto{\pgfqpoint{8.364906in}{2.560651in}}%
\pgfpathlineto{\pgfqpoint{8.391035in}{2.561185in}}%
\pgfpathlineto{\pgfqpoint{8.415856in}{2.557142in}}%
\pgfpathlineto{\pgfqpoint{8.439495in}{2.553410in}}%
\pgfpathlineto{\pgfqpoint{8.462059in}{2.555610in}}%
\pgfpathlineto{\pgfqpoint{8.483641in}{2.555977in}}%
\pgfpathlineto{\pgfqpoint{8.524180in}{2.553281in}}%
\pgfpathlineto{\pgfqpoint{8.543272in}{2.549974in}}%
\pgfpathlineto{\pgfqpoint{8.561656in}{2.544944in}}%
\pgfpathlineto{\pgfqpoint{8.579384in}{2.538354in}}%
\pgfpathlineto{\pgfqpoint{8.596500in}{2.530131in}}%
\pgfpathlineto{\pgfqpoint{8.613046in}{2.521759in}}%
\pgfpathlineto{\pgfqpoint{8.629057in}{2.516511in}}%
\pgfpathlineto{\pgfqpoint{8.652146in}{2.505823in}}%
\pgfpathlineto{\pgfqpoint{8.666963in}{2.496868in}}%
\pgfpathlineto{\pgfqpoint{8.688390in}{2.481135in}}%
\pgfpathlineto{\pgfqpoint{8.715593in}{2.458426in}}%
\pgfpathlineto{\pgfqpoint{8.728655in}{2.457274in}}%
\pgfpathlineto{\pgfqpoint{8.838115in}{2.453238in}}%
\pgfpathlineto{\pgfqpoint{8.868204in}{2.447977in}}%
\pgfpathlineto{\pgfqpoint{8.887296in}{2.442285in}}%
\pgfpathlineto{\pgfqpoint{8.914623in}{2.431181in}}%
\pgfpathlineto{\pgfqpoint{8.936300in}{2.431578in}}%
\pgfpathlineto{\pgfqpoint{8.969127in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{8.984760in}{2.427335in}}%
\pgfpathlineto{\pgfqpoint{8.999916in}{2.423048in}}%
\pgfpathlineto{\pgfqpoint{9.014623in}{2.416652in}}%
\pgfpathlineto{\pgfqpoint{9.035898in}{2.404359in}}%
\pgfpathlineto{\pgfqpoint{9.049590in}{2.394392in}}%
\pgfpathlineto{\pgfqpoint{9.072679in}{2.374242in}}%
\pgfpathlineto{\pgfqpoint{9.094741in}{2.352737in}}%
\pgfpathlineto{\pgfqpoint{9.097815in}{2.349601in}}%
\pgfpathlineto{\pgfqpoint{9.115865in}{2.348733in}}%
\pgfpathlineto{\pgfqpoint{9.121738in}{2.350474in}}%
\pgfpathlineto{\pgfqpoint{9.136126in}{2.359945in}}%
\pgfpathlineto{\pgfqpoint{9.147342in}{2.364947in}}%
\pgfpathlineto{\pgfqpoint{9.155592in}{2.366566in}}%
\pgfpathlineto{\pgfqpoint{9.163706in}{2.366176in}}%
\pgfpathlineto{\pgfqpoint{9.171690in}{2.363847in}}%
\pgfpathlineto{\pgfqpoint{9.182139in}{2.357706in}}%
\pgfpathlineto{\pgfqpoint{9.189834in}{2.353999in}}%
\pgfpathlineto{\pgfqpoint{9.194899in}{2.352006in}}%
\pgfpathlineto{\pgfqpoint{9.204876in}{2.350117in}}%
\pgfpathlineto{\pgfqpoint{9.214656in}{2.345640in}}%
\pgfpathlineto{\pgfqpoint{9.228974in}{2.335811in}}%
\pgfpathlineto{\pgfqpoint{9.245172in}{2.321451in}}%
\pgfpathlineto{\pgfqpoint{9.260859in}{2.304993in}}%
\pgfpathlineto{\pgfqpoint{9.271767in}{2.291621in}}%
\pgfpathlineto{\pgfqpoint{9.286647in}{2.297566in}}%
\pgfpathlineto{\pgfqpoint{9.297009in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{9.305146in}{2.299608in}}%
\pgfpathlineto{\pgfqpoint{9.313151in}{2.296933in}}%
\pgfpathlineto{\pgfqpoint{9.322980in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{9.326857in}{2.288933in}}%
\pgfpathlineto{\pgfqpoint{9.334523in}{2.290750in}}%
\pgfpathlineto{\pgfqpoint{9.342071in}{2.289737in}}%
\pgfpathlineto{\pgfqpoint{9.351349in}{2.286053in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.277211in}}%
\pgfpathlineto{\pgfqpoint{9.379922in}{2.273547in}}%
\pgfpathlineto{\pgfqpoint{9.391923in}{2.265879in}}%
\pgfpathlineto{\pgfqpoint{9.413470in}{2.248887in}}%
\pgfpathlineto{\pgfqpoint{9.421514in}{2.242083in}}%
\pgfpathlineto{\pgfqpoint{9.432562in}{2.248455in}}%
\pgfpathlineto{\pgfqpoint{9.438766in}{2.248575in}}%
\pgfpathlineto{\pgfqpoint{9.443369in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{9.452448in}{2.249227in}}%
\pgfpathlineto{\pgfqpoint{9.459889in}{2.247187in}}%
\pgfpathlineto{\pgfqpoint{9.471568in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{9.474445in}{2.239568in}}%
\pgfpathlineto{\pgfqpoint{9.482978in}{2.239822in}}%
\pgfpathlineto{\pgfqpoint{9.491367in}{2.237892in}}%
\pgfpathlineto{\pgfqpoint{9.507731in}{2.231146in}}%
\pgfpathlineto{\pgfqpoint{9.515714in}{2.224506in}}%
\pgfpathlineto{\pgfqpoint{9.523572in}{2.214289in}}%
\pgfpathlineto{\pgfqpoint{9.532585in}{2.198615in}}%
\pgfpathlineto{\pgfqpoint{9.535130in}{2.194807in}}%
\pgfpathlineto{\pgfqpoint{9.542688in}{2.187836in}}%
\pgfpathlineto{\pgfqpoint{9.548900in}{2.182822in}}%
\pgfpathlineto{\pgfqpoint{9.555035in}{2.186771in}}%
\pgfpathlineto{\pgfqpoint{9.571821in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{9.577680in}{2.192497in}}%
\pgfpathlineto{\pgfqpoint{9.583472in}{2.189533in}}%
\pgfpathlineto{\pgfqpoint{9.590334in}{2.183054in}}%
\pgfpathlineto{\pgfqpoint{9.597102in}{2.172909in}}%
\pgfpathlineto{\pgfqpoint{9.607084in}{2.153958in}}%
\pgfpathlineto{\pgfqpoint{9.616869in}{2.131247in}}%
\pgfpathlineto{\pgfqpoint{9.622223in}{2.115247in}}%
\pgfpathlineto{\pgfqpoint{9.626466in}{2.122189in}}%
\pgfpathlineto{\pgfqpoint{9.638979in}{2.139206in}}%
\pgfpathlineto{\pgfqpoint{9.644101in}{2.140168in}}%
\pgfpathlineto{\pgfqpoint{9.649170in}{2.138950in}}%
\pgfpathlineto{\pgfqpoint{9.652188in}{2.138534in}}%
\pgfpathlineto{\pgfqpoint{9.657176in}{2.144590in}}%
\pgfpathlineto{\pgfqpoint{9.662114in}{2.146852in}}%
\pgfpathlineto{\pgfqpoint{9.667004in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{9.672809in}{2.144534in}}%
\pgfpathlineto{\pgfqpoint{9.678547in}{2.142583in}}%
\pgfpathlineto{\pgfqpoint{9.684219in}{2.142681in}}%
\pgfpathlineto{\pgfqpoint{9.689828in}{2.140100in}}%
\pgfpathlineto{\pgfqpoint{9.696291in}{2.134733in}}%
\pgfpathlineto{\pgfqpoint{9.702672in}{2.125588in}}%
\pgfpathlineto{\pgfqpoint{9.708972in}{2.112268in}}%
\pgfpathlineto{\pgfqpoint{9.715193in}{2.092740in}}%
\pgfpathlineto{\pgfqpoint{9.720463in}{2.076395in}}%
\pgfpathlineto{\pgfqpoint{9.725679in}{2.070874in}}%
\pgfpathlineto{\pgfqpoint{9.730840in}{2.060982in}}%
\pgfpathlineto{\pgfqpoint{9.737639in}{2.042923in}}%
\pgfpathlineto{\pgfqpoint{9.744346in}{2.018602in}}%
\pgfpathlineto{\pgfqpoint{9.747666in}{2.009473in}}%
\pgfpathlineto{\pgfqpoint{9.749318in}{2.008722in}}%
\pgfpathlineto{\pgfqpoint{9.755870in}{2.013900in}}%
\pgfpathlineto{\pgfqpoint{9.758305in}{2.013001in}}%
\pgfpathlineto{\pgfqpoint{9.762337in}{2.008218in}}%
\pgfpathlineto{\pgfqpoint{9.770303in}{1.993436in}}%
\pgfpathlineto{\pgfqpoint{9.775023in}{1.985573in}}%
\pgfpathlineto{\pgfqpoint{9.780473in}{1.985802in}}%
\pgfpathlineto{\pgfqpoint{9.785863in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{9.790438in}{1.987619in}}%
\pgfpathlineto{\pgfqpoint{9.794971in}{1.985118in}}%
\pgfpathlineto{\pgfqpoint{9.799462in}{1.979908in}}%
\pgfpathlineto{\pgfqpoint{9.803174in}{1.973960in}}%
\pgfpathlineto{\pgfqpoint{9.803914in}{1.974553in}}%
\pgfpathlineto{\pgfqpoint{9.815592in}{1.984701in}}%
\pgfpathlineto{\pgfqpoint{9.823465in}{1.993852in}}%
\pgfpathlineto{\pgfqpoint{9.829113in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{9.832611in}{1.995966in}}%
\pgfpathlineto{\pgfqpoint{9.836084in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{9.839533in}{1.988019in}}%
\pgfpathlineto{\pgfqpoint{9.845682in}{1.973017in}}%
\pgfpathlineto{\pgfqpoint{9.849739in}{1.964024in}}%
\pgfpathlineto{\pgfqpoint{9.853095in}{1.960938in}}%
\pgfpathlineto{\pgfqpoint{9.856428in}{1.954531in}}%
\pgfpathlineto{\pgfqpoint{9.861715in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{9.863028in}{1.944118in}}%
\pgfpathlineto{\pgfqpoint{9.868894in}{1.948357in}}%
\pgfpathlineto{\pgfqpoint{9.873409in}{1.947688in}}%
\pgfpathlineto{\pgfqpoint{9.879788in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{9.884834in}{1.937557in}}%
\pgfpathlineto{\pgfqpoint{9.895388in}{1.922420in}}%
\pgfpathlineto{\pgfqpoint{9.906923in}{1.926601in}}%
\pgfpathlineto{\pgfqpoint{9.911702in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{9.914665in}{1.924811in}}%
\pgfpathlineto{\pgfqpoint{9.926920in}{1.912340in}}%
\pgfpathlineto{\pgfqpoint{9.932081in}{1.906547in}}%
\pgfpathlineto{\pgfqpoint{9.935492in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{9.937754in}{1.892552in}}%
\pgfpathlineto{\pgfqpoint{9.938317in}{1.893178in}}%
\pgfpathlineto{\pgfqpoint{9.941686in}{1.897005in}}%
\pgfpathlineto{\pgfqpoint{9.944476in}{1.901861in}}%
\pgfpathlineto{\pgfqpoint{9.947250in}{1.902938in}}%
\pgfpathlineto{\pgfqpoint{9.950559in}{1.901187in}}%
\pgfpathlineto{\pgfqpoint{9.956025in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{9.965182in}{1.884336in}}%
\pgfpathlineto{\pgfqpoint{9.966780in}{1.884527in}}%
\pgfpathlineto{\pgfqpoint{9.978347in}{1.905922in}}%
\pgfpathlineto{\pgfqpoint{9.984545in}{1.912575in}}%
\pgfpathlineto{\pgfqpoint{9.988634in}{1.914666in}}%
\pgfpathlineto{\pgfqpoint{9.991679in}{1.914425in}}%
\pgfpathlineto{\pgfqpoint{9.994706in}{1.912906in}}%
\pgfpathlineto{\pgfqpoint{9.996212in}{1.911740in}}%
\pgfpathlineto{\pgfqpoint{9.998213in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{9.998712in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{10.009078in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{10.011029in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{10.021143in}{1.918695in}}%
\pgfpathlineto{\pgfqpoint{10.024943in}{1.910469in}}%
\pgfpathlineto{\pgfqpoint{10.031056in}{1.889481in}}%
\pgfpathlineto{\pgfqpoint{10.036633in}{1.861103in}}%
\pgfpathlineto{\pgfqpoint{10.038938in}{1.850673in}}%
\pgfpathlineto{\pgfqpoint{10.048053in}{1.881561in}}%
\pgfpathlineto{\pgfqpoint{10.050756in}{1.885541in}}%
\pgfpathlineto{\pgfqpoint{10.052549in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{10.056561in}{1.879794in}}%
\pgfpathlineto{\pgfqpoint{10.061420in}{1.865067in}}%
\pgfpathlineto{\pgfqpoint{10.065797in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{10.071860in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{10.075719in}{1.816502in}}%
\pgfpathlineto{\pgfqpoint{10.082928in}{1.819567in}}%
\pgfpathlineto{\pgfqpoint{10.087120in}{1.824389in}}%
\pgfpathlineto{\pgfqpoint{10.090033in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{10.093754in}{1.822852in}}%
\pgfpathlineto{\pgfqpoint{10.097038in}{1.819127in}}%
\pgfpathlineto{\pgfqpoint{10.097447in}{1.819734in}}%
\pgfpathlineto{\pgfqpoint{10.106361in}{1.853771in}}%
\pgfpathlineto{\pgfqpoint{10.109962in}{1.860183in}}%
\pgfpathlineto{\pgfqpoint{10.112348in}{1.860962in}}%
\pgfpathlineto{\pgfqpoint{10.114328in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{10.117086in}{1.853937in}}%
\pgfpathlineto{\pgfqpoint{10.121390in}{1.836710in}}%
\pgfpathlineto{\pgfqpoint{10.123334in}{1.828277in}}%
\pgfpathlineto{\pgfqpoint{10.123722in}{1.828536in}}%
\pgfpathlineto{\pgfqpoint{10.126815in}{1.835354in}}%
\pgfpathlineto{\pgfqpoint{10.129121in}{1.835835in}}%
\pgfpathlineto{\pgfqpoint{10.132180in}{1.832428in}}%
\pgfpathlineto{\pgfqpoint{10.135599in}{1.824648in}}%
\pgfpathlineto{\pgfqpoint{10.149413in}{1.786591in}}%
\pgfpathlineto{\pgfqpoint{10.149781in}{1.787870in}}%
\pgfpathlineto{\pgfqpoint{10.161057in}{1.824569in}}%
\pgfpathlineto{\pgfqpoint{10.163211in}{1.826562in}}%
\pgfpathlineto{\pgfqpoint{10.164641in}{1.825178in}}%
\pgfpathlineto{\pgfqpoint{10.168553in}{1.814880in}}%
\pgfpathlineto{\pgfqpoint{10.172435in}{1.793998in}}%
\pgfpathlineto{\pgfqpoint{10.181836in}{1.733596in}}%
\pgfpathlineto{\pgfqpoint{10.185615in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{10.191739in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{10.194436in}{1.726736in}}%
\pgfpathlineto{\pgfqpoint{10.199122in}{1.712825in}}%
\pgfpathlineto{\pgfqpoint{10.199787in}{1.715322in}}%
\pgfpathlineto{\pgfqpoint{10.204752in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{10.207052in}{1.731703in}}%
\pgfpathlineto{\pgfqpoint{10.208689in}{1.730486in}}%
\pgfpathlineto{\pgfqpoint{10.215503in}{1.716469in}}%
\pgfpathlineto{\pgfqpoint{10.215826in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{10.219036in}{1.727594in}}%
\pgfpathlineto{\pgfqpoint{10.221589in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{10.225711in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{10.228544in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{10.231362in}{1.722531in}}%
\pgfpathlineto{\pgfqpoint{10.238182in}{1.703427in}}%
\pgfpathlineto{\pgfqpoint{10.245517in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{10.246123in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{10.250648in}{1.689675in}}%
\pgfpathlineto{\pgfqpoint{10.252446in}{1.690473in}}%
\pgfpathlineto{\pgfqpoint{10.253939in}{1.688523in}}%
\pgfpathlineto{\pgfqpoint{10.256320in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{10.260164in}{1.658536in}}%
\pgfpathlineto{\pgfqpoint{10.262808in}{1.646796in}}%
\pgfpathlineto{\pgfqpoint{10.266311in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{10.271521in}{1.624507in}}%
\pgfpathlineto{\pgfqpoint{10.272384in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{10.279233in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{10.283748in}{1.657112in}}%
\pgfpathlineto{\pgfqpoint{10.289056in}{1.684402in}}%
\pgfpathlineto{\pgfqpoint{10.291551in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{10.293207in}{1.687362in}}%
\pgfpathlineto{\pgfqpoint{10.295407in}{1.682868in}}%
\pgfpathlineto{\pgfqpoint{10.295956in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{10.296503in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{10.298143in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{10.300050in}{1.679989in}}%
\pgfpathlineto{\pgfqpoint{10.305456in}{1.670765in}}%
\pgfpathlineto{\pgfqpoint{10.308672in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{10.311070in}{1.671087in}}%
\pgfpathlineto{\pgfqpoint{10.313986in}{1.668434in}}%
\pgfpathlineto{\pgfqpoint{10.316359in}{1.663389in}}%
\pgfpathlineto{\pgfqpoint{10.320289in}{1.646452in}}%
\pgfpathlineto{\pgfqpoint{10.322891in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{10.323410in}{1.635087in}}%
\pgfpathlineto{\pgfqpoint{10.327027in}{1.646760in}}%
\pgfpathlineto{\pgfqpoint{10.328313in}{1.647272in}}%
\pgfpathlineto{\pgfqpoint{10.329595in}{1.644082in}}%
\pgfpathlineto{\pgfqpoint{10.332404in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{10.334944in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{10.338981in}{1.576981in}}%
\pgfpathlineto{\pgfqpoint{10.344728in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{10.348687in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{10.349425in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{10.352858in}{1.565788in}}%
\pgfpathlineto{\pgfqpoint{10.355053in}{1.574539in}}%
\pgfpathlineto{\pgfqpoint{10.359654in}{1.599120in}}%
\pgfpathlineto{\pgfqpoint{10.361819in}{1.604007in}}%
\pgfpathlineto{\pgfqpoint{10.363017in}{1.603794in}}%
\pgfpathlineto{\pgfqpoint{10.364929in}{1.599945in}}%
\pgfpathlineto{\pgfqpoint{10.369676in}{1.583525in}}%
\pgfpathlineto{\pgfqpoint{10.374847in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{10.377644in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{10.380195in}{1.567072in}}%
\pgfpathlineto{\pgfqpoint{10.382962in}{1.569298in}}%
\pgfpathlineto{\pgfqpoint{10.384570in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{10.386857in}{1.563635in}}%
\pgfpathlineto{\pgfqpoint{10.389133in}{1.558785in}}%
\pgfpathlineto{\pgfqpoint{10.393656in}{1.568559in}}%
\pgfpathlineto{\pgfqpoint{10.395004in}{1.567727in}}%
\pgfpathlineto{\pgfqpoint{10.396573in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{10.399919in}{1.538490in}}%
\pgfpathlineto{\pgfqpoint{10.405005in}{1.492852in}}%
\pgfpathlineto{\pgfqpoint{10.405884in}{1.496057in}}%
\pgfpathlineto{\pgfqpoint{10.409821in}{1.507300in}}%
\pgfpathlineto{\pgfqpoint{10.411778in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{10.415669in}{1.531088in}}%
\pgfpathlineto{\pgfqpoint{10.418246in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{10.420171in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{10.421875in}{1.530984in}}%
\pgfpathlineto{\pgfqpoint{10.422512in}{1.529341in}}%
\pgfpathlineto{\pgfqpoint{10.422937in}{1.530470in}}%
\pgfpathlineto{\pgfqpoint{10.424631in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{10.425688in}{1.530587in}}%
\pgfpathlineto{\pgfqpoint{10.426320in}{1.531967in}}%
\pgfpathlineto{\pgfqpoint{10.428423in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{10.432811in}{1.533636in}}%
\pgfpathlineto{\pgfqpoint{10.436748in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{10.438190in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{10.439628in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{10.442493in}{1.529422in}}%
\pgfpathlineto{\pgfqpoint{10.445340in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{10.447365in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{10.448172in}{1.494620in}}%
\pgfpathlineto{\pgfqpoint{10.450385in}{1.498725in}}%
\pgfpathlineto{\pgfqpoint{10.451388in}{1.497673in}}%
\pgfpathlineto{\pgfqpoint{10.452789in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{10.455777in}{1.465159in}}%
\pgfpathlineto{\pgfqpoint{10.457165in}{1.467791in}}%
\pgfpathlineto{\pgfqpoint{10.460324in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{10.462092in}{1.474644in}}%
\pgfpathlineto{\pgfqpoint{10.463463in}{1.471394in}}%
\pgfpathlineto{\pgfqpoint{10.466971in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{10.467747in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{10.468134in}{1.449042in}}%
\pgfpathlineto{\pgfqpoint{10.471994in}{1.467742in}}%
\pgfpathlineto{\pgfqpoint{10.474295in}{1.470576in}}%
\pgfpathlineto{\pgfqpoint{10.475251in}{1.471455in}}%
\pgfpathlineto{\pgfqpoint{10.478297in}{1.482376in}}%
\pgfpathlineto{\pgfqpoint{10.480569in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{10.480947in}{1.483722in}}%
\pgfpathlineto{\pgfqpoint{10.483395in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{10.486579in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{10.488628in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{10.492700in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{10.494541in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{10.496923in}{1.457036in}}%
\pgfpathlineto{\pgfqpoint{10.498383in}{1.453701in}}%
\pgfpathlineto{\pgfqpoint{10.500021in}{1.449388in}}%
\pgfpathlineto{\pgfqpoint{10.503100in}{1.432933in}}%
\pgfpathlineto{\pgfqpoint{10.504542in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{10.505441in}{1.423193in}}%
\pgfpathlineto{\pgfqpoint{10.506698in}{1.427234in}}%
\pgfpathlineto{\pgfqpoint{10.510447in}{1.445280in}}%
\pgfpathlineto{\pgfqpoint{10.511691in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{10.513286in}{1.441622in}}%
\pgfpathlineto{\pgfqpoint{10.515227in}{1.428756in}}%
\pgfpathlineto{\pgfqpoint{10.516635in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{10.517162in}{1.419535in}}%
\pgfpathlineto{\pgfqpoint{10.522399in}{1.441460in}}%
\pgfpathlineto{\pgfqpoint{10.534578in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{10.534917in}{1.472640in}}%
\pgfpathlineto{\pgfqpoint{10.536439in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{10.539468in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{10.548941in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{10.549435in}{1.406091in}}%
\pgfpathlineto{\pgfqpoint{10.551568in}{1.408582in}}%
\pgfpathlineto{\pgfqpoint{10.555808in}{1.413317in}}%
\pgfpathlineto{\pgfqpoint{10.557914in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{10.560011in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{10.560494in}{1.411497in}}%
\pgfpathlineto{\pgfqpoint{10.570366in}{1.452552in}}%
\pgfpathlineto{\pgfqpoint{10.573353in}{1.454210in}}%
\pgfpathlineto{\pgfqpoint{10.584510in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{10.586651in}{1.448423in}}%
\pgfpathlineto{\pgfqpoint{10.590148in}{1.434264in}}%
\pgfpathlineto{\pgfqpoint{10.595272in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{10.600789in}{1.415710in}}%
\pgfpathlineto{\pgfqpoint{10.602418in}{1.415081in}}%
\pgfpathlineto{\pgfqpoint{10.605365in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{10.607125in}{1.420626in}}%
\pgfpathlineto{\pgfqpoint{10.612803in}{1.439963in}}%
\pgfpathlineto{\pgfqpoint{10.616695in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{10.619987in}{1.449526in}}%
\pgfpathlineto{\pgfqpoint{10.623966in}{1.455553in}}%
\pgfpathlineto{\pgfqpoint{10.625943in}{1.455638in}}%
\pgfpathlineto{\pgfqpoint{10.627632in}{1.451868in}}%
\pgfpathlineto{\pgfqpoint{10.631689in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{10.638058in}{1.415489in}}%
\pgfpathlineto{\pgfqpoint{10.640528in}{1.413157in}}%
\pgfpathlineto{\pgfqpoint{10.643258in}{1.412370in}}%
\pgfpathlineto{\pgfqpoint{10.645702in}{1.414207in}}%
\pgfpathlineto{\pgfqpoint{10.651225in}{1.420803in}}%
\pgfpathlineto{\pgfqpoint{10.659989in}{1.444071in}}%
\pgfpathlineto{\pgfqpoint{10.662221in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{10.667045in}{1.449844in}}%
\pgfpathlineto{\pgfqpoint{10.669505in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{10.674898in}{1.439064in}}%
\pgfpathlineto{\pgfqpoint{10.678715in}{1.425245in}}%
\pgfpathlineto{\pgfqpoint{10.682000in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{10.686012in}{1.417003in}}%
\pgfpathlineto{\pgfqpoint{10.687882in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{10.690983in}{1.421864in}}%
\pgfpathlineto{\pgfqpoint{10.698103in}{1.433474in}}%
\pgfpathlineto{\pgfqpoint{10.702109in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{10.708357in}{1.451101in}}%
\pgfpathlineto{\pgfqpoint{10.708954in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{10.711333in}{1.446375in}}%
\pgfpathlineto{\pgfqpoint{10.716175in}{1.431407in}}%
\pgfpathlineto{\pgfqpoint{10.720854in}{1.418088in}}%
\pgfpathlineto{\pgfqpoint{10.720970in}{1.418126in}}%
\pgfpathlineto{\pgfqpoint{10.723061in}{1.420276in}}%
\pgfpathlineto{\pgfqpoint{10.725374in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{10.731223in}{1.425498in}}%
\pgfpathlineto{\pgfqpoint{10.734406in}{1.428554in}}%
\pgfpathlineto{\pgfqpoint{10.736779in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{10.745053in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{10.746824in}{1.442072in}}%
\pgfpathlineto{\pgfqpoint{10.757428in}{1.425668in}}%
\pgfpathlineto{\pgfqpoint{10.759047in}{1.426690in}}%
\pgfpathlineto{\pgfqpoint{10.761521in}{1.427853in}}%
\pgfpathlineto{\pgfqpoint{10.765367in}{1.426365in}}%
\pgfpathlineto{\pgfqpoint{10.766855in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{10.771503in}{1.434026in}}%
\pgfpathlineto{\pgfqpoint{10.771923in}{1.433578in}}%
\pgfpathlineto{\pgfqpoint{10.774228in}{1.429000in}}%
\pgfpathlineto{\pgfqpoint{10.777147in}{1.424353in}}%
\pgfpathlineto{\pgfqpoint{10.777459in}{1.424629in}}%
\pgfpathlineto{\pgfqpoint{10.778600in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{10.782934in}{1.445475in}}%
\pgfpathlineto{\pgfqpoint{10.783550in}{1.444759in}}%
\pgfpathlineto{\pgfqpoint{10.785292in}{1.439265in}}%
\pgfpathlineto{\pgfqpoint{10.788451in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{10.790378in}{1.430510in}}%
\pgfpathlineto{\pgfqpoint{10.795813in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{10.797313in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{10.799702in}{1.424037in}}%
\pgfpathlineto{\pgfqpoint{10.799901in}{1.423853in}}%
\pgfpathlineto{\pgfqpoint{10.799901in}{1.423853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.681818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=4.765152in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\) error \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.093182in}{5.368182in}}{\pgfqpoint{0.171591in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{5.368182in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.368182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{5.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.170000in,height=3.430000in]{images/ood/skull_example-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{5.368182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=5.319957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{6.054545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=6.006320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{6.740909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=6.692684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{7.427273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=7.379047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{8.113636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=8.065411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=8.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{5.368182in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{8.786594in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.381587in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{5.368182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.504000in}{7.730000in}}{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.504000in}{7.730000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.000000in,height=1.000000in]{images/ood/skull_example-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.093182in}{1.250000in}}{\pgfqpoint{0.171591in}{3.431818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090000in}{1.250000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.170000in,height=3.430000in]{images/ood/skull_example-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{4.681818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=4.633593in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{2.965909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=2.917684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264773in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361995in, y=1.201775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093182in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.264773in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/distribution_errors_global.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408643in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.408643in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.485988in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.485988in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{2.505324in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{2.505324in}{2.532143in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{2.532143in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{2.261874in}}%
\pgfpathlineto{\pgfqpoint{2.543997in}{2.261874in}}%
\pgfpathlineto{\pgfqpoint{2.543997in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{2.563333in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{2.563333in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{0.485109in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{0.410035in}}%
\pgfpathlineto{\pgfqpoint{2.602005in}{0.410035in}}%
\pgfpathlineto{\pgfqpoint{2.602005in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{2.640678in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{2.640678in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.660014in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.660014in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.679350in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.679350in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.698686in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.698686in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.718022in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.718022in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.756695in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.756695in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{2.776031in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{2.776031in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.795367in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.795367in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.814703in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.814703in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{2.834040in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{2.834040in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.853376in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.853376in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.872712in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.872712in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.892048in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.892048in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.911384in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.911384in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.930721in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.930721in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{2.950057in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{2.950057in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.969393in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{2.969393in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.027402in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.027402in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.046738in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.046738in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.104747in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.104747in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.124083in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.124083in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.143419in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.143419in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.201428in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.201428in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.220764in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.220764in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.240100in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.240100in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.259436in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.259436in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.278772in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.278772in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.317445in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.317445in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.336781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.336781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.356117in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.356117in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.375453in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.375453in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.356117in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.356117in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.336781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.336781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.317445in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.317445in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.278772in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.278772in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.259436in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.259436in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.240100in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.240100in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.220764in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.220764in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.201428in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.201428in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.143419in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.143419in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.124083in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.124083in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.104747in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.104747in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.046738in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.046738in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.027402in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.027402in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.969393in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.969393in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.950057in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.950057in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.930721in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.930721in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.911384in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.911384in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.892048in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.892048in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.872712in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.872712in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.853376in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.853376in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.834040in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.834040in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.814703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.814703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.795367in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.795367in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.776031in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.776031in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.756695in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.756695in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.718022in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.718022in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.698686in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.698686in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.679350in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.679350in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.660014in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.660014in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.640678in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.640678in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.602005in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.602005in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.563333in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.563333in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.543997in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.543997in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.505324in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.505324in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.485988in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.485988in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391899in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.391899in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{2.424801in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{2.424801in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{2.457703in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{2.457703in}{0.420045in}}%
\pgfpathlineto{\pgfqpoint{2.490605in}{0.420045in}}%
\pgfpathlineto{\pgfqpoint{2.490605in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{2.523506in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{2.523506in}{0.425050in}}%
\pgfpathlineto{\pgfqpoint{2.556408in}{0.425050in}}%
\pgfpathlineto{\pgfqpoint{2.556408in}{0.435060in}}%
\pgfpathlineto{\pgfqpoint{2.589310in}{0.435060in}}%
\pgfpathlineto{\pgfqpoint{2.589310in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{2.622212in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{2.622212in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{2.655113in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{2.655113in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.688015in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.688015in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{2.753819in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{2.753819in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.786720in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.786720in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{2.819622in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{2.819622in}{0.520144in}}%
\pgfpathlineto{\pgfqpoint{2.852524in}{0.520144in}}%
\pgfpathlineto{\pgfqpoint{2.852524in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{2.885426in}{0.445070in}}%
\pgfpathlineto{\pgfqpoint{2.885426in}{0.550174in}}%
\pgfpathlineto{\pgfqpoint{2.918327in}{0.550174in}}%
\pgfpathlineto{\pgfqpoint{2.918327in}{0.540164in}}%
\pgfpathlineto{\pgfqpoint{2.951229in}{0.540164in}}%
\pgfpathlineto{\pgfqpoint{2.951229in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{2.984131in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{2.984131in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{3.049935in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{3.049935in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{3.082836in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{3.082836in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{3.115738in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{3.115738in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{3.148640in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{3.148640in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{3.214443in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{3.214443in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{3.280247in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{3.280247in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{3.346050in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{3.346050in}{0.530154in}}%
\pgfpathlineto{\pgfqpoint{3.378952in}{0.530154in}}%
\pgfpathlineto{\pgfqpoint{3.378952in}{0.495119in}}%
\pgfpathlineto{\pgfqpoint{3.411854in}{0.495119in}}%
\pgfpathlineto{\pgfqpoint{3.411854in}{0.515139in}}%
\pgfpathlineto{\pgfqpoint{3.444756in}{0.515139in}}%
\pgfpathlineto{\pgfqpoint{3.444756in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{3.477657in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{3.477657in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{3.510559in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{3.510559in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{3.543461in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{3.543461in}{0.400025in}}%
\pgfpathlineto{\pgfqpoint{3.576363in}{0.400025in}}%
\pgfpathlineto{\pgfqpoint{3.576363in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{3.609264in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{3.609264in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{3.642166in}{0.405030in}}%
\pgfpathlineto{\pgfqpoint{3.642166in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.675068in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.675068in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.707970in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.707970in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.740871in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.740871in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.773773in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.773773in}{0.395020in}}%
\pgfpathlineto{\pgfqpoint{3.806675in}{0.395020in}}%
\pgfpathlineto{\pgfqpoint{3.806675in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.872479in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.872479in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.905380in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.905380in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.938282in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{3.938282in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.971184in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.971184in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{4.004086in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{4.004086in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{4.036987in}{0.385010in}}%
\pgfpathlineto{\pgfqpoint{4.036987in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.004086in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.004086in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.971184in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.971184in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.938282in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.938282in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.905380in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.905380in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.872479in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.872479in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.806675in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.806675in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.773773in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.773773in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.740871in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.740871in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.707970in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.707970in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.675068in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.675068in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.642166in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.642166in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.609264in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.609264in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.576363in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.576363in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.543461in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.543461in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.510559in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.510559in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.477657in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.477657in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.444756in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.444756in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.411854in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.411854in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.378952in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.378952in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.346050in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.346050in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.280247in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.280247in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.214443in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.214443in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.148640in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.148640in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.115738in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.115738in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.082836in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.082836in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.049935in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.049935in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.984131in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.984131in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.951229in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.951229in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.918327in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.918327in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.885426in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.885426in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.852524in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.852524in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.819622in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.819622in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.786720in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.786720in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.753819in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.753819in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.688015in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.688015in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.655113in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.655113in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.622212in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.622212in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.589310in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.589310in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.556408in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.556408in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.523506in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.523506in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.490605in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.490605in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.457703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.457703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.424801in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.424801in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183824in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183824in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867647in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867647in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551471in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551471in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235294in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235294in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867647in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_\infty\) error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.875497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194444in, y=0.827272in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.375994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194444in, y=1.327769in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.876492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194444in, y=1.828266in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.376989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194444in, y=2.328763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138888in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183403in}{2.141543in}}%
\pgfpathlineto{\pgfqpoint{4.138072in}{2.141543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165850in}{2.141543in}}{\pgfqpoint{4.165850in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{4.165850in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165850in}{2.570556in}}{\pgfqpoint{4.138072in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{3.183403in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.155625in}{2.570556in}}{\pgfqpoint{3.155625in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{3.155625in}{2.169321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.155625in}{2.141543in}}{\pgfqpoint{3.183403in}{2.141543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211181in}{2.417778in}}%
\pgfpathlineto{\pgfqpoint{3.488958in}{2.417778in}}%
\pgfpathlineto{\pgfqpoint{3.488958in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{3.211181in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600069in,y=2.417778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211181in}{2.224105in}}%
\pgfpathlineto{\pgfqpoint{3.488958in}{2.224105in}}%
\pgfpathlineto{\pgfqpoint{3.488958in}{2.321327in}}%
\pgfpathlineto{\pgfqpoint{3.211181in}{2.321327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600069in,y=2.224105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063107in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.063107in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.085071in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.085071in}{0.475177in}}%
\pgfpathlineto{\pgfqpoint{5.107036in}{0.475177in}}%
\pgfpathlineto{\pgfqpoint{5.107036in}{0.769029in}}%
\pgfpathlineto{\pgfqpoint{5.129001in}{0.769029in}}%
\pgfpathlineto{\pgfqpoint{5.129001in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{5.150966in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{5.150966in}{2.532143in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{2.532143in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{1.757441in}}%
\pgfpathlineto{\pgfqpoint{5.194896in}{1.757441in}}%
\pgfpathlineto{\pgfqpoint{5.194896in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{5.216861in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{5.216861in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.238826in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.238826in}{0.488534in}}%
\pgfpathlineto{\pgfqpoint{5.260791in}{0.488534in}}%
\pgfpathlineto{\pgfqpoint{5.260791in}{0.428428in}}%
\pgfpathlineto{\pgfqpoint{5.282756in}{0.428428in}}%
\pgfpathlineto{\pgfqpoint{5.282756in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{5.304721in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{5.304721in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{5.326686in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{5.326686in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.348651in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.348651in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.370616in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.370616in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.392581in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.392581in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.414546in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.414546in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.436511in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.436511in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.458476in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.458476in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.480441in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.480441in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.502406in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.502406in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.524371in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.524371in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.568301in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.568301in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.590265in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.590265in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.612230in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.612230in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.634195in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.634195in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.656160in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.656160in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.678125in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.678125in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.700090in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.700090in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.722055in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.722055in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.744020in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.744020in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.765985in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.765985in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.809915in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.809915in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.831880in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.831880in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.853845in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.853845in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.875810in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.875810in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.897775in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.897775in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.919740in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.919740in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.941705in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.941705in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.963670in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.963670in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.985635in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.985635in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{6.007600in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{6.007600in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.051530in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.051530in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.073494in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.073494in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.095459in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.095459in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.117424in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.117424in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{6.161354in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{6.161354in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.117424in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.117424in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.095459in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.095459in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.073494in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.073494in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.051530in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.051530in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.029565in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.007600in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.007600in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.985635in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.985635in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.963670in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.963670in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.941705in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.941705in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.919740in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.919740in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.897775in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.897775in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.875810in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.875810in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.853845in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.853845in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.831880in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.831880in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.809915in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.809915in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.765985in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.765985in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.744020in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.744020in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.722055in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.722055in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.700090in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.700090in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.678125in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.678125in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.656160in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.656160in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.634195in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.634195in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.612230in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.612230in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.590265in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.590265in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.568301in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.568301in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.524371in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.524371in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.502406in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.502406in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.480441in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.480441in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.458476in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.458476in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.436511in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.436511in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.414546in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.414546in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.392581in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.392581in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.370616in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.370616in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.348651in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.348651in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.326686in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.326686in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.304721in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.304721in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.282756in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.282756in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.260791in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.260791in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.238826in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.238826in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.216861in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.216861in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.194896in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.194896in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.150966in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.150966in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.129001in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.129001in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.107036in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.107036in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.085071in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.085071in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047255in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.047255in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.082425in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{5.082425in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.117595in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{5.117595in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{5.152765in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{5.152765in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.187936in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.187936in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.258276in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{5.258276in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{5.293446in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{5.293446in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{5.328616in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{5.328616in}{0.461820in}}%
\pgfpathlineto{\pgfqpoint{5.363786in}{0.461820in}}%
\pgfpathlineto{\pgfqpoint{5.363786in}{0.441785in}}%
\pgfpathlineto{\pgfqpoint{5.398956in}{0.441785in}}%
\pgfpathlineto{\pgfqpoint{5.398956in}{0.435106in}}%
\pgfpathlineto{\pgfqpoint{5.434126in}{0.435106in}}%
\pgfpathlineto{\pgfqpoint{5.434126in}{0.488534in}}%
\pgfpathlineto{\pgfqpoint{5.469297in}{0.488534in}}%
\pgfpathlineto{\pgfqpoint{5.469297in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.504467in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.504467in}{0.481855in}}%
\pgfpathlineto{\pgfqpoint{5.539637in}{0.481855in}}%
\pgfpathlineto{\pgfqpoint{5.539637in}{0.488534in}}%
\pgfpathlineto{\pgfqpoint{5.574807in}{0.488534in}}%
\pgfpathlineto{\pgfqpoint{5.574807in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{5.609977in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{5.609977in}{0.521926in}}%
\pgfpathlineto{\pgfqpoint{5.645147in}{0.521926in}}%
\pgfpathlineto{\pgfqpoint{5.645147in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{5.680317in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{5.680317in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{5.715487in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{5.715487in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{5.750658in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{5.750658in}{0.595389in}}%
\pgfpathlineto{\pgfqpoint{5.785828in}{0.595389in}}%
\pgfpathlineto{\pgfqpoint{5.785828in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{5.820998in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{5.820998in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{5.856168in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{5.856168in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{5.891338in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{5.891338in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{5.926508in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{5.926508in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{5.961678in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{5.961678in}{0.769029in}}%
\pgfpathlineto{\pgfqpoint{5.996848in}{0.769029in}}%
\pgfpathlineto{\pgfqpoint{5.996848in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{6.032019in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{6.032019in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{6.067189in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{6.067189in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{6.102359in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{6.102359in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{6.137529in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{6.137529in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{6.172699in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{6.172699in}{0.582032in}}%
\pgfpathlineto{\pgfqpoint{6.207869in}{0.582032in}}%
\pgfpathlineto{\pgfqpoint{6.207869in}{0.595389in}}%
\pgfpathlineto{\pgfqpoint{6.243039in}{0.595389in}}%
\pgfpathlineto{\pgfqpoint{6.243039in}{0.588711in}}%
\pgfpathlineto{\pgfqpoint{6.278209in}{0.588711in}}%
\pgfpathlineto{\pgfqpoint{6.278209in}{0.468498in}}%
\pgfpathlineto{\pgfqpoint{6.313379in}{0.468498in}}%
\pgfpathlineto{\pgfqpoint{6.313379in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{6.348550in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{6.348550in}{0.455142in}}%
\pgfpathlineto{\pgfqpoint{6.383720in}{0.455142in}}%
\pgfpathlineto{\pgfqpoint{6.383720in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{6.418890in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{6.418890in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{6.454060in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{6.454060in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{6.489230in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{6.489230in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.524400in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.524400in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.559570in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.559570in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{6.594740in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{6.594740in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{6.629911in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{6.629911in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.665081in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.665081in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{6.700251in}{0.395035in}}%
\pgfpathlineto{\pgfqpoint{6.700251in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.381678in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.770591in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.770591in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.805761in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{6.805761in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.770591in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.770591in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.700251in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.700251in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.665081in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.665081in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.629911in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.629911in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.594740in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.594740in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.559570in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.559570in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.524400in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.524400in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.489230in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.489230in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.454060in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.454060in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.418890in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.418890in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.383720in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.383720in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.348550in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.348550in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.313379in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.313379in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.278209in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.278209in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.243039in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.243039in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.207869in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.207869in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.172699in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.172699in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.137529in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.137529in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.102359in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.102359in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.067189in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.067189in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.032019in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.032019in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.996848in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.996848in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.961678in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.961678in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.926508in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.926508in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.891338in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.891338in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.856168in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.856168in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.820998in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.820998in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.785828in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.785828in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.750658in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.750658in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.715487in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.715487in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.680317in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.680317in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.645147in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.645147in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.609977in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.609977in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.574807in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.574807in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.539637in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.539637in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.504467in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.504467in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.469297in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.469297in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.434126in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.434126in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.398956in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.398956in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.363786in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.363786in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.328616in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.328616in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.293446in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.293446in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.258276in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.258276in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.187936in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.187936in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.152765in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.152765in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.117595in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.117595in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.082425in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.082425in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782353in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466176in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.466176in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833824in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.833824in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517647in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.517647in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE error (x 100)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615686in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{0.708923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546241in, y=0.660698in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.042846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476797in, y=0.994621in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.376769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476797in, y=1.328544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.710692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476797in, y=1.662467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{2.044615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476797in, y=1.996390in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{2.378538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476797in, y=2.330313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421241in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517647in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.577574in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577574in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_\infty (\%)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.287132in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.287132in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (x100)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.941250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=0.893025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{1.507500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=1.459275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.073750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=2.025525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.897222in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321140in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{8.321140in}{1.198905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321140in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{8.321140in}{1.254081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257031in}{1.198905in}}%
\pgfpathlineto{\pgfqpoint{8.385248in}{1.198905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257031in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{8.385248in}{1.254081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.127415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.185103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.193026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.163085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.867371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.315936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.544193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.477202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.274758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.262492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.823476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.270325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.522831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.256462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.574282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.311789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.288049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.347144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.796468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.261352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.292363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.269920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.261265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.384626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.255498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.652196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.257768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.267913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.848121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.264287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.497693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.291912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.296437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.300691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.298442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.330411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.255042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.263364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.296551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.303950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.425338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.448174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.255611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.258283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.488395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.722053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.260216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.623437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.270616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.256706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.283849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.282079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.719905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.608084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.561588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.257646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.272586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.277133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.278048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.264991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.256611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.254605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.259205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.311215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.273727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.316883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.289870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.264954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.262755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.315260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.927996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.259279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.837618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.794950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.463742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.617909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.588515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321140in}{1.421553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.834007in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{8.834007in}{1.113550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.834007in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{8.834007in}{2.303048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.769899in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{8.898116in}{1.113550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.769899in}{2.303048in}}%
\pgfpathlineto{\pgfqpoint{8.898116in}{2.303048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.475789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.333846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.457481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.422342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.375723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.351657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.341592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.414157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834007in}{2.366831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.030699in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{10.030699in}{0.635619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.030699in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{10.030699in}{0.748794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.966590in}{0.635619in}}%
\pgfpathlineto{\pgfqpoint{10.094807in}{0.635619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.966590in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{10.094807in}{0.748794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.626583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.623245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.607482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.628544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.460785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.773924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.787659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.891282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.127333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.070190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.791766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.770986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.421258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.792270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.094431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.754577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.756027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.166437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.793482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.755255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.935352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.751277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.953058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.379558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.765947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.844580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.767528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.966271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.847599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.228908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.829393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.446178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.093343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.758131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.907361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.753915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.770730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.781382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.896712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.760936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.820229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.823366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.914802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.765442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.008194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.044931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.778135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.081457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.327331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.223914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.768900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.763858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.806707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.322342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.175890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.167940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.865892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.757815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.783659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.901864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.919714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.769990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.754371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.818765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.775771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.773036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.516902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.415825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.754880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.367241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.782941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.055592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.234878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.807995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.180691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{1.001168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.030699in}{0.811586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.543566in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{10.543566in}{0.712766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.543566in}{1.483869in}}%
\pgfpathlineto{\pgfqpoint{10.543566in}{1.947445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.479458in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{10.607675in}{0.712766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.479458in}{1.947445in}}%
\pgfpathlineto{\pgfqpoint{10.607675in}{1.947445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.671358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.663980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.661467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.690769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.680505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.608134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.693375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.650620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.594356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{0.682512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{2.050513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{2.026422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{1.993635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{1.958447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{1.996859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543566in}{1.963651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192923in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{8.449357in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{8.449357in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{8.192923in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{8.192923in}{1.217807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.705790in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{8.962224in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{8.962224in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{8.705790in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{8.705790in}{1.532962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.902482in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{10.158915in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{10.158915in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{9.902482in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{9.902482in}{0.677799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.415349in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{10.671783in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{10.671783in}{1.483869in}}%
\pgfpathlineto{\pgfqpoint{10.415349in}{1.483869in}}%
\pgfpathlineto{\pgfqpoint{10.415349in}{1.171526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192923in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{8.449357in}{1.224276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.705790in}{1.707131in}}%
\pgfpathlineto{\pgfqpoint{8.962224in}{1.707131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.902482in}{0.690736in}}%
\pgfpathlineto{\pgfqpoint{10.158915in}{0.690736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.375000in}}{\pgfqpoint{2.735294in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.415349in}{1.340879in}}%
\pgfpathlineto{\pgfqpoint{10.671783in}{1.340879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.432353in,y=2.723333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_\infty\)  and RMSE errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/error_vs_residual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.650000in,height=3.020000in]{images/results/error_vs_residual-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237500in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099947in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449895in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562553in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654601in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732426in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799842in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859307in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262447in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467153in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612395in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817101in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894926in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962342in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021807in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424947in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774895in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887553in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979601in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057426in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124842in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184307in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587447in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792153in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937395in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142101in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219926in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287342in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346807in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Residual magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364775in, y=0.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.506667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451581in, y=1.458441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.513333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451581in, y=2.465108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451581in, y=3.471775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.803037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.980302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.106074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.203630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.283339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.350732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.409111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.460604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.809704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.986969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.112740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.210296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.290006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.357399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.415777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.467271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.816370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.993635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.119407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.216963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.296672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.364065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.422444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.473937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309220in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_\infty\) error (percent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.292411in}{3.233520in}}%
\pgfpathlineto{\pgfqpoint{4.133181in}{2.980907in}}%
\pgfpathlineto{\pgfqpoint{4.003355in}{2.929340in}}%
\pgfpathlineto{\pgfqpoint{3.862672in}{2.913857in}}%
\pgfpathlineto{\pgfqpoint{3.757652in}{2.898485in}}%
\pgfpathlineto{\pgfqpoint{3.679311in}{2.880271in}}%
\pgfpathlineto{\pgfqpoint{3.616072in}{2.860049in}}%
\pgfpathlineto{\pgfqpoint{3.562698in}{2.838953in}}%
\pgfpathlineto{\pgfqpoint{3.516981in}{2.817805in}}%
\pgfpathlineto{\pgfqpoint{3.476670in}{2.796861in}}%
\pgfpathlineto{\pgfqpoint{3.405853in}{2.756379in}}%
\pgfpathlineto{\pgfqpoint{3.314552in}{2.700247in}}%
\pgfpathlineto{\pgfqpoint{3.212915in}{2.634340in}}%
\pgfpathlineto{\pgfqpoint{3.125553in}{2.574843in}}%
\pgfpathlineto{\pgfqpoint{2.989588in}{2.482591in}}%
\pgfpathlineto{\pgfqpoint{2.677715in}{2.274183in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{2.148474in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{2.094813in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.738844in}}%
\pgfpathlineto{\pgfqpoint{1.833512in}{1.669087in}}%
\pgfpathlineto{\pgfqpoint{1.681303in}{1.552199in}}%
\pgfpathlineto{\pgfqpoint{1.578215in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{1.566096in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{1.436614in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{1.481200in}{1.368006in}}%
\pgfpathlineto{\pgfqpoint{1.452181in}{1.335672in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.320931in}}%
\pgfpathlineto{\pgfqpoint{1.434933in}{1.315559in}}%
\pgfpathlineto{\pgfqpoint{1.430922in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{1.418588in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{1.392136in}{1.262687in}}%
\pgfpathlineto{\pgfqpoint{1.389713in}{1.257824in}}%
\pgfpathlineto{\pgfqpoint{1.387615in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{1.370144in}{1.231495in}}%
\pgfpathlineto{\pgfqpoint{1.366738in}{1.227427in}}%
\pgfpathlineto{\pgfqpoint{1.363183in}{1.221135in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{1.348905in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{1.341364in}{1.191686in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.175551in}}%
\pgfpathlineto{\pgfqpoint{1.326138in}{1.171351in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{1.156611in}}%
\pgfpathlineto{\pgfqpoint{1.315169in}{1.153539in}}%
\pgfpathlineto{\pgfqpoint{1.314445in}{1.151229in}}%
\pgfpathlineto{\pgfqpoint{1.312068in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{1.137748in}}%
\pgfpathlineto{\pgfqpoint{1.302760in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.299639in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{1.299317in}{1.126072in}}%
\pgfpathlineto{\pgfqpoint{1.299424in}{1.125960in}}%
\pgfpathlineto{\pgfqpoint{1.298802in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{1.297956in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{1.295511in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{1.289192in}{1.109492in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{1.108397in}}%
\pgfpathlineto{\pgfqpoint{1.288367in}{1.107190in}}%
\pgfpathlineto{\pgfqpoint{1.288693in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.285611in}{1.102420in}}%
\pgfpathlineto{\pgfqpoint{1.283540in}{1.102144in}}%
\pgfpathlineto{\pgfqpoint{1.283873in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{1.284451in}{1.100461in}}%
\pgfpathlineto{\pgfqpoint{1.283790in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{1.283563in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{1.282238in}{1.097284in}}%
\pgfpathlineto{\pgfqpoint{1.282376in}{1.096901in}}%
\pgfpathlineto{\pgfqpoint{1.281588in}{1.094536in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{1.280828in}{1.090976in}}%
\pgfpathlineto{\pgfqpoint{1.280154in}{1.089979in}}%
\pgfpathlineto{\pgfqpoint{1.279285in}{1.088448in}}%
\pgfpathlineto{\pgfqpoint{1.277222in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{1.275887in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{1.274554in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{1.274785in}{1.083256in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{1.274043in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{1.273804in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{1.274168in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{1.273263in}{1.080249in}}%
\pgfpathlineto{\pgfqpoint{1.273221in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.078986in}}%
\pgfpathlineto{\pgfqpoint{1.273344in}{1.078780in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{1.274258in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{1.077938in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{1.273412in}{1.077073in}}%
\pgfpathlineto{\pgfqpoint{1.270004in}{1.073817in}}%
\pgfpathlineto{\pgfqpoint{1.270190in}{1.073570in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{1.268166in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{1.268899in}{1.071574in}}%
\pgfpathlineto{\pgfqpoint{1.267977in}{1.069641in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{1.069872in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.067406in}}%
\pgfpathlineto{\pgfqpoint{1.265977in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{1.264041in}{1.065068in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{1.262811in}{1.064553in}}%
\pgfpathlineto{\pgfqpoint{1.262535in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.262535in}{1.064125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262772in}{3.231134in}}%
\pgfpathlineto{\pgfqpoint{4.120405in}{2.960516in}}%
\pgfpathlineto{\pgfqpoint{3.995401in}{2.909795in}}%
\pgfpathlineto{\pgfqpoint{3.852829in}{2.897562in}}%
\pgfpathlineto{\pgfqpoint{3.747552in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{3.668509in}{2.863953in}}%
\pgfpathlineto{\pgfqpoint{3.605142in}{2.842705in}}%
\pgfpathlineto{\pgfqpoint{3.508947in}{2.794593in}}%
\pgfpathlineto{\pgfqpoint{3.399137in}{2.729231in}}%
\pgfpathlineto{\pgfqpoint{3.368312in}{2.709996in}}%
\pgfpathlineto{\pgfqpoint{3.339640in}{2.687289in}}%
\pgfpathlineto{\pgfqpoint{3.287008in}{2.652008in}}%
\pgfpathlineto{\pgfqpoint{3.236004in}{2.611427in}}%
\pgfpathlineto{\pgfqpoint{3.189777in}{2.578228in}}%
\pgfpathlineto{\pgfqpoint{3.165355in}{2.561650in}}%
\pgfpathlineto{\pgfqpoint{3.143384in}{2.543874in}}%
\pgfpathlineto{\pgfqpoint{3.119996in}{2.528224in}}%
\pgfpathlineto{\pgfqpoint{3.097484in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{3.075748in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{3.055981in}{2.480886in}}%
\pgfpathlineto{\pgfqpoint{3.034903in}{2.468292in}}%
\pgfpathlineto{\pgfqpoint{3.015223in}{2.452247in}}%
\pgfpathlineto{\pgfqpoint{2.993375in}{2.438531in}}%
\pgfpathlineto{\pgfqpoint{2.973267in}{2.422563in}}%
\pgfpathlineto{\pgfqpoint{2.954620in}{2.406191in}}%
\pgfpathlineto{\pgfqpoint{2.936764in}{2.393606in}}%
\pgfpathlineto{\pgfqpoint{2.918667in}{2.378164in}}%
\pgfpathlineto{\pgfqpoint{2.898201in}{2.364532in}}%
\pgfpathlineto{\pgfqpoint{2.877757in}{2.352946in}}%
\pgfpathlineto{\pgfqpoint{2.859412in}{2.338376in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{2.301802in}}%
\pgfpathlineto{\pgfqpoint{2.722395in}{2.235185in}}%
\pgfpathlineto{\pgfqpoint{2.706004in}{2.220569in}}%
\pgfpathlineto{\pgfqpoint{2.688957in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{2.660755in}{2.183987in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{2.171023in}}%
\pgfpathlineto{\pgfqpoint{2.629383in}{2.158153in}}%
\pgfpathlineto{\pgfqpoint{2.613212in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.584076in}{2.120126in}}%
\pgfpathlineto{\pgfqpoint{2.570498in}{2.111318in}}%
\pgfpathlineto{\pgfqpoint{2.529963in}{2.077641in}}%
\pgfpathlineto{\pgfqpoint{2.481536in}{2.032400in}}%
\pgfpathlineto{\pgfqpoint{2.442844in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{2.414944in}{1.970340in}}%
\pgfpathlineto{\pgfqpoint{2.389046in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{2.379088in}{1.939381in}}%
\pgfpathlineto{\pgfqpoint{2.351517in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{2.326784in}{1.889768in}}%
\pgfpathlineto{\pgfqpoint{2.314216in}{1.880620in}}%
\pgfpathlineto{\pgfqpoint{2.302789in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{2.289378in}{1.863878in}}%
\pgfpathlineto{\pgfqpoint{2.243589in}{1.814423in}}%
\pgfpathlineto{\pgfqpoint{2.231818in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{1.795893in}}%
\pgfpathlineto{\pgfqpoint{2.210223in}{1.783201in}}%
\pgfpathlineto{\pgfqpoint{2.184153in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{1.753878in}}%
\pgfpathlineto{\pgfqpoint{2.150908in}{1.730705in}}%
\pgfpathlineto{\pgfqpoint{2.139460in}{1.719764in}}%
\pgfpathlineto{\pgfqpoint{2.129221in}{1.703538in}}%
\pgfpathlineto{\pgfqpoint{2.115225in}{1.694259in}}%
\pgfpathlineto{\pgfqpoint{2.104346in}{1.681393in}}%
\pgfpathlineto{\pgfqpoint{2.081555in}{1.660770in}}%
\pgfpathlineto{\pgfqpoint{2.070579in}{1.648604in}}%
\pgfpathlineto{\pgfqpoint{2.058995in}{1.639169in}}%
\pgfpathlineto{\pgfqpoint{2.047318in}{1.633451in}}%
\pgfpathlineto{\pgfqpoint{2.038430in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{2.028678in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{2.016858in}{1.598749in}}%
\pgfpathlineto{\pgfqpoint{1.995793in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{1.982226in}{1.565928in}}%
\pgfpathlineto{\pgfqpoint{1.973412in}{1.557469in}}%
\pgfpathlineto{\pgfqpoint{1.961906in}{1.548895in}}%
\pgfpathlineto{\pgfqpoint{1.939215in}{1.537105in}}%
\pgfpathlineto{\pgfqpoint{1.927575in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{1.884785in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{1.865420in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{1.857458in}{1.451219in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{1.443094in}}%
\pgfpathlineto{\pgfqpoint{1.838910in}{1.430886in}}%
\pgfpathlineto{\pgfqpoint{1.833171in}{1.419152in}}%
\pgfpathlineto{\pgfqpoint{1.800311in}{1.397147in}}%
\pgfpathlineto{\pgfqpoint{1.791168in}{1.387803in}}%
\pgfpathlineto{\pgfqpoint{1.781889in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{1.771701in}{1.369629in}}%
\pgfpathlineto{\pgfqpoint{1.759015in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{1.738738in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{1.730586in}{1.326767in}}%
\pgfpathlineto{\pgfqpoint{1.721720in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{1.709516in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{1.704497in}{1.303828in}}%
\pgfpathlineto{\pgfqpoint{1.699605in}{1.296315in}}%
\pgfpathlineto{\pgfqpoint{1.690734in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{1.673531in}{1.277400in}}%
\pgfpathlineto{\pgfqpoint{1.657828in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{1.621815in}{1.229559in}}%
\pgfpathlineto{\pgfqpoint{1.614033in}{1.217358in}}%
\pgfpathlineto{\pgfqpoint{1.605930in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{1.595714in}{1.199281in}}%
\pgfpathlineto{\pgfqpoint{1.588686in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{1.581285in}{1.184066in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{1.173841in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{1.165984in}}%
\pgfpathlineto{\pgfqpoint{1.559639in}{1.158098in}}%
\pgfpathlineto{\pgfqpoint{1.543434in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{1.533609in}{1.136677in}}%
\pgfpathlineto{\pgfqpoint{1.528235in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{1.523230in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{1.515940in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{1.507804in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{1.491520in}{1.105444in}}%
\pgfpathlineto{\pgfqpoint{1.451391in}{1.064148in}}%
\pgfpathlineto{\pgfqpoint{1.444862in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{1.424779in}{1.051060in}}%
\pgfpathlineto{\pgfqpoint{1.413960in}{1.047778in}}%
\pgfpathlineto{\pgfqpoint{1.401436in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{1.389644in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{1.342344in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{1.335305in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{1.324559in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{1.313096in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{1.297430in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.024274in}}%
\pgfpathlineto{\pgfqpoint{1.290010in}{1.023340in}}%
\pgfpathlineto{\pgfqpoint{1.285910in}{1.023209in}}%
\pgfpathlineto{\pgfqpoint{1.284732in}{1.021902in}}%
\pgfpathlineto{\pgfqpoint{1.279369in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{1.020496in}}%
\pgfpathlineto{\pgfqpoint{1.272829in}{1.019620in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.020619in}}%
\pgfpathlineto{\pgfqpoint{1.254485in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{1.247265in}{1.013869in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.012130in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{1.226082in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{1.219994in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{1.209455in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{1.221295in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{1.210415in}{1.006045in}}%
\pgfpathlineto{\pgfqpoint{1.211764in}{1.006032in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.211389in}{1.005340in}}%
\pgfpathlineto{\pgfqpoint{1.206994in}{1.004700in}}%
\pgfpathlineto{\pgfqpoint{1.202973in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{1.209888in}{1.005188in}}%
\pgfpathlineto{\pgfqpoint{1.205423in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{1.203934in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{1.205755in}{1.003771in}}%
\pgfpathlineto{\pgfqpoint{1.201450in}{1.003340in}}%
\pgfpathlineto{\pgfqpoint{1.206944in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.003170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847222in}{3.021543in}}%
\pgfpathlineto{\pgfqpoint{1.743057in}{3.021543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770834in}{3.021543in}}{\pgfqpoint{1.770834in}{3.049321in}}%
\pgfpathlineto{\pgfqpoint{1.770834in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770834in}{3.450556in}}{\pgfqpoint{1.743057in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{3.450556in}}{\pgfqpoint{0.819444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{3.049321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{3.021543in}}{\pgfqpoint{0.847222in}{3.021543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{3.346389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=3.297778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.152716in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{3.152716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=3.104105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Median}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/evolution_vs_ground_truth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.230000in,height=3.020000in]{results/evolution_vs_ground_truth-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342069in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.342069in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342069in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342069in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188370in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.188370in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188370in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188370in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034671in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034671in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034671in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880972in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.880972in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880972in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880972in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727273in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727273in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155863in, y=0.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225308in, y=1.206775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.961775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.765000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.765000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=2.716775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194444in, y=3.471775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.727278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.860227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.954555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.027722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.087504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.138049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.181833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.220453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.482278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.615227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.709555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.782722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.842504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.893049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.936833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.975453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.237278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.370227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.464555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.537722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.597504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.648049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.691833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.730453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.992278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.125227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.219555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.292722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.352504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.403049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.446833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.485453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.759832in}}%
\pgfpathlineto{\pgfqpoint{1.508471in}{2.654273in}}%
\pgfpathlineto{\pgfqpoint{1.512707in}{2.617845in}}%
\pgfpathlineto{\pgfqpoint{1.521179in}{2.570816in}}%
\pgfpathlineto{\pgfqpoint{1.533886in}{2.515623in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{2.454480in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{2.401132in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.614365in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{1.644015in}{2.207443in}}%
\pgfpathlineto{\pgfqpoint{1.673665in}{2.143836in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.085206in}}%
\pgfpathlineto{\pgfqpoint{1.737201in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{1.966824in}}%
\pgfpathlineto{\pgfqpoint{1.804973in}{1.914715in}}%
\pgfpathlineto{\pgfqpoint{1.838859in}{1.866632in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.822414in}}%
\pgfpathlineto{\pgfqpoint{1.906631in}{1.782121in}}%
\pgfpathlineto{\pgfqpoint{1.944753in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{1.697992in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{2.067589in}{1.625226in}}%
\pgfpathlineto{\pgfqpoint{2.109947in}{1.591942in}}%
\pgfpathlineto{\pgfqpoint{2.160775in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.198897in}{1.530526in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{1.505114in}}%
\pgfpathlineto{\pgfqpoint{2.300555in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{2.355619in}{1.444562in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{1.425357in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{1.384927in}}%
\pgfpathlineto{\pgfqpoint{2.567406in}{1.357469in}}%
\pgfpathlineto{\pgfqpoint{2.626707in}{1.336399in}}%
\pgfpathlineto{\pgfqpoint{2.758015in}{1.294439in}}%
\pgfpathlineto{\pgfqpoint{2.821551in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{1.251850in}}%
\pgfpathlineto{\pgfqpoint{2.990980in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{3.041809in}{1.222258in}}%
\pgfpathlineto{\pgfqpoint{3.109581in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{3.181589in}{1.194766in}}%
\pgfpathlineto{\pgfqpoint{3.384904in}{1.159143in}}%
\pgfpathlineto{\pgfqpoint{3.613634in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{3.719528in}{1.114085in}}%
\pgfpathlineto{\pgfqpoint{4.020265in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{4.092273in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{4.160045in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{4.312531in}{1.058555in}}%
\pgfpathlineto{\pgfqpoint{4.380303in}{1.054546in}}%
\pgfpathlineto{\pgfqpoint{4.456547in}{1.049721in}}%
\pgfpathlineto{\pgfqpoint{4.537026in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{4.668333in}{1.038887in}}%
\pgfpathlineto{\pgfqpoint{4.740341in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{4.825056in}{1.032960in}}%
\pgfpathlineto{\pgfqpoint{4.926714in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{5.197801in}{1.016766in}}%
\pgfpathlineto{\pgfqpoint{5.303694in}{1.012377in}}%
\pgfpathlineto{\pgfqpoint{5.362995in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{5.422295in}{1.009056in}}%
\pgfpathlineto{\pgfqpoint{5.545132in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{5.621375in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{1.000444in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{1.000444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.756909in}}%
\pgfpathlineto{\pgfqpoint{1.508471in}{2.650678in}}%
\pgfpathlineto{\pgfqpoint{1.512707in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{1.521179in}{2.563965in}}%
\pgfpathlineto{\pgfqpoint{1.533886in}{2.505884in}}%
\pgfpathlineto{\pgfqpoint{1.555065in}{2.424764in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{2.381979in}}%
\pgfpathlineto{\pgfqpoint{1.584715in}{2.329179in}}%
\pgfpathlineto{\pgfqpoint{1.593186in}{2.304330in}}%
\pgfpathlineto{\pgfqpoint{1.610129in}{2.256656in}}%
\pgfpathlineto{\pgfqpoint{1.627072in}{2.208129in}}%
\pgfpathlineto{\pgfqpoint{1.694844in}{2.034693in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.015630in}}%
\pgfpathlineto{\pgfqpoint{1.720258in}{1.975661in}}%
\pgfpathlineto{\pgfqpoint{1.741437in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{1.788030in}{1.828911in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{1.822546in}}%
\pgfpathlineto{\pgfqpoint{1.817680in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{1.834623in}{1.739973in}}%
\pgfpathlineto{\pgfqpoint{1.847331in}{1.713928in}}%
\pgfpathlineto{\pgfqpoint{1.868509in}{1.666915in}}%
\pgfpathlineto{\pgfqpoint{1.876981in}{1.650893in}}%
\pgfpathlineto{\pgfqpoint{1.889688in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{1.902395in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{1.548815in}}%
\pgfpathlineto{\pgfqpoint{2.004053in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{2.012525in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{1.381502in}}%
\pgfpathlineto{\pgfqpoint{2.033703in}{1.376325in}}%
\pgfpathlineto{\pgfqpoint{2.046410in}{1.355729in}}%
\pgfpathlineto{\pgfqpoint{2.059118in}{1.336933in}}%
\pgfpathlineto{\pgfqpoint{2.067589in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{2.071825in}{1.324637in}}%
\pgfpathlineto{\pgfqpoint{2.084532in}{1.305184in}}%
\pgfpathlineto{\pgfqpoint{2.088768in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{2.109947in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{2.143832in}{1.218342in}}%
\pgfpathlineto{\pgfqpoint{2.152304in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{2.160775in}{1.199706in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{1.178316in}}%
\pgfpathlineto{\pgfqpoint{2.186190in}{1.169023in}}%
\pgfpathlineto{\pgfqpoint{2.194661in}{1.162922in}}%
\pgfpathlineto{\pgfqpoint{2.203133in}{1.151886in}}%
\pgfpathlineto{\pgfqpoint{2.228547in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{2.237019in}{1.117977in}}%
\pgfpathlineto{\pgfqpoint{2.262433in}{1.093685in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{1.069969in}}%
\pgfpathlineto{\pgfqpoint{2.334441in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{2.338677in}{1.036889in}}%
\pgfpathlineto{\pgfqpoint{2.347148in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{2.355619in}{1.025692in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{2.368327in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{2.376798in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{2.385270in}{1.008243in}}%
\pgfpathlineto{\pgfqpoint{2.393741in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{2.414920in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{2.461513in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{2.465749in}{0.981072in}}%
\pgfpathlineto{\pgfqpoint{2.478456in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{2.491163in}{0.974710in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{2.525049in}{0.969307in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{0.963270in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.960420in}}%
\pgfpathlineto{\pgfqpoint{2.588585in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{2.626707in}{0.955187in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{0.954236in}}%
\pgfpathlineto{\pgfqpoint{2.643650in}{0.953527in}}%
\pgfpathlineto{\pgfqpoint{2.686007in}{0.948313in}}%
\pgfpathlineto{\pgfqpoint{2.728365in}{0.946888in}}%
\pgfpathlineto{\pgfqpoint{2.745308in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.762251in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{2.834258in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{3.024866in}{0.933733in}}%
\pgfpathlineto{\pgfqpoint{3.050281in}{0.933694in}}%
\pgfpathlineto{\pgfqpoint{3.058752in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{3.126524in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{3.139231in}{0.931390in}}%
\pgfpathlineto{\pgfqpoint{3.151939in}{0.930958in}}%
\pgfpathlineto{\pgfqpoint{3.173117in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{3.312897in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{3.359490in}{0.928649in}}%
\pgfpathlineto{\pgfqpoint{3.622106in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{3.639049in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{3.855071in}{0.924931in}}%
\pgfpathlineto{\pgfqpoint{3.867779in}{0.924349in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{0.921621in}}%
\pgfpathlineto{\pgfqpoint{4.820820in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{5.045314in}{0.921011in}}%
\pgfpathlineto{\pgfqpoint{5.074965in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{0.921341in}}%
\pgfpathlineto{\pgfqpoint{5.172387in}{0.920853in}}%
\pgfpathlineto{\pgfqpoint{5.214744in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{5.244394in}{0.920680in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{0.921017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.820334in}}%
\pgfpathlineto{\pgfqpoint{1.923150in}{2.681853in}}%
\pgfpathlineto{\pgfqpoint{2.346301in}{2.509146in}}%
\pgfpathlineto{\pgfqpoint{2.769451in}{2.391279in}}%
\pgfpathlineto{\pgfqpoint{3.192602in}{2.292331in}}%
\pgfpathlineto{\pgfqpoint{3.615752in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{4.038903in}{2.124211in}}%
\pgfpathlineto{\pgfqpoint{4.462053in}{2.048713in}}%
\pgfpathlineto{\pgfqpoint{4.885203in}{1.977655in}}%
\pgfpathlineto{\pgfqpoint{5.308354in}{1.911024in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{1.848573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.819516in}}%
\pgfpathlineto{\pgfqpoint{1.923150in}{2.678297in}}%
\pgfpathlineto{\pgfqpoint{2.346301in}{2.496880in}}%
\pgfpathlineto{\pgfqpoint{2.769451in}{2.372725in}}%
\pgfpathlineto{\pgfqpoint{3.192602in}{2.263540in}}%
\pgfpathlineto{\pgfqpoint{3.615752in}{2.164612in}}%
\pgfpathlineto{\pgfqpoint{4.038903in}{2.066043in}}%
\pgfpathlineto{\pgfqpoint{4.462053in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{4.885203in}{1.877431in}}%
\pgfpathlineto{\pgfqpoint{5.308354in}{1.787839in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{1.698820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RMSE error (percent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675381in}{3.021543in}}%
\pgfpathlineto{\pgfqpoint{5.630051in}{3.021543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657828in}{3.021543in}}{\pgfqpoint{5.657828in}{3.049321in}}%
\pgfpathlineto{\pgfqpoint{5.657828in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657828in}{3.450556in}}{\pgfqpoint{5.630051in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{4.675381in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.647604in}{3.450556in}}{\pgfqpoint{4.647604in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{4.647604in}{3.049321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.647604in}{3.021543in}}{\pgfqpoint{4.675381in}{3.021543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703159in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{4.980937in}{3.346389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092048in,y=3.297778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703159in}{3.152716in}}%
\pgfpathlineto{\pgfqpoint{4.980937in}{3.152716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092048in,y=3.104105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570000in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.230000in,height=3.020000in]{results/evolution_vs_ground_truth-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414797in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.414797in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.414797in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.414797in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261097in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{8.261097in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261097in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.261097in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107398in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{9.107398in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107398in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107398in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.953699in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{9.953699in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.953699in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.953699in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.298035in, y=0.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.506667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.406060in, y=1.458441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.513333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.336616in, y=2.465108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267171in, y=3.471775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{0.803037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{0.980302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.106074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.203630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.283339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.350732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.409111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.460604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.809704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.986969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.112740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.210296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.290006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.357399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.415777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.467271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.816370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.993635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.119407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.216963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.296672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.364065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.422444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.473937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.233520in}}%
\pgfpathlineto{\pgfqpoint{6.576963in}{2.980907in}}%
\pgfpathlineto{\pgfqpoint{6.581199in}{2.929340in}}%
\pgfpathlineto{\pgfqpoint{6.593906in}{2.880271in}}%
\pgfpathlineto{\pgfqpoint{6.636263in}{2.682887in}}%
\pgfpathlineto{\pgfqpoint{6.653206in}{2.619004in}}%
\pgfpathlineto{\pgfqpoint{6.674385in}{2.546984in}}%
\pgfpathlineto{\pgfqpoint{6.695564in}{2.482591in}}%
\pgfpathlineto{\pgfqpoint{6.720978in}{2.412039in}}%
\pgfpathlineto{\pgfqpoint{6.754864in}{2.325037in}}%
\pgfpathlineto{\pgfqpoint{6.780279in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{6.809929in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.131469in}}%
\pgfpathlineto{\pgfqpoint{6.873465in}{2.074264in}}%
\pgfpathlineto{\pgfqpoint{6.903115in}{2.022130in}}%
\pgfpathlineto{\pgfqpoint{6.937001in}{1.966426in}}%
\pgfpathlineto{\pgfqpoint{6.975123in}{1.908174in}}%
\pgfpathlineto{\pgfqpoint{7.000537in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{7.055602in}{1.801539in}}%
\pgfpathlineto{\pgfqpoint{7.106431in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{7.131845in}{1.717585in}}%
\pgfpathlineto{\pgfqpoint{7.195381in}{1.658038in}}%
\pgfpathlineto{\pgfqpoint{7.250446in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{7.284332in}{1.588017in}}%
\pgfpathlineto{\pgfqpoint{7.313982in}{1.568551in}}%
\pgfpathlineto{\pgfqpoint{7.411404in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{7.462233in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{7.559655in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{7.631662in}{1.407244in}}%
\pgfpathlineto{\pgfqpoint{7.703670in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{7.788385in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{7.839214in}{1.333305in}}%
\pgfpathlineto{\pgfqpoint{7.906985in}{1.314701in}}%
\pgfpathlineto{\pgfqpoint{7.945107in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{8.000172in}{1.289283in}}%
\pgfpathlineto{\pgfqpoint{8.080651in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{8.275495in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{8.364445in}{1.213355in}}%
\pgfpathlineto{\pgfqpoint{8.398331in}{1.207472in}}%
\pgfpathlineto{\pgfqpoint{8.466103in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{8.559289in}{1.187489in}}%
\pgfpathlineto{\pgfqpoint{8.644004in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{8.792255in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{8.957449in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{9.097228in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{9.139586in}{1.128087in}}%
\pgfpathlineto{\pgfqpoint{9.215829in}{1.123976in}}%
\pgfpathlineto{\pgfqpoint{9.325958in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{9.465738in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{9.931669in}{1.087538in}}%
\pgfpathlineto{\pgfqpoint{9.974026in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{10.003677in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{10.050270in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{10.075684in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{10.139220in}{1.079023in}}%
\pgfpathlineto{\pgfqpoint{10.228171in}{1.077938in}}%
\pgfpathlineto{\pgfqpoint{10.279000in}{1.075470in}}%
\pgfpathlineto{\pgfqpoint{10.372186in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{10.435722in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{10.478080in}{1.069931in}}%
\pgfpathlineto{\pgfqpoint{10.617859in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{10.715281in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{10.770346in}{1.065808in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.064125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.231134in}}%
\pgfpathlineto{\pgfqpoint{6.576963in}{2.960516in}}%
\pgfpathlineto{\pgfqpoint{6.581199in}{2.909795in}}%
\pgfpathlineto{\pgfqpoint{6.589670in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{6.598142in}{2.842705in}}%
\pgfpathlineto{\pgfqpoint{6.610849in}{2.771826in}}%
\pgfpathlineto{\pgfqpoint{6.644735in}{2.611427in}}%
\pgfpathlineto{\pgfqpoint{6.670149in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{6.712507in}{2.364532in}}%
\pgfpathlineto{\pgfqpoint{6.720978in}{2.338376in}}%
\pgfpathlineto{\pgfqpoint{6.750628in}{2.249248in}}%
\pgfpathlineto{\pgfqpoint{6.767571in}{2.196276in}}%
\pgfpathlineto{\pgfqpoint{6.805693in}{2.088408in}}%
\pgfpathlineto{\pgfqpoint{6.835343in}{2.010077in}}%
\pgfpathlineto{\pgfqpoint{6.839579in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{1.980964in}}%
\pgfpathlineto{\pgfqpoint{6.869229in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{6.877701in}{1.889768in}}%
\pgfpathlineto{\pgfqpoint{6.890408in}{1.863878in}}%
\pgfpathlineto{\pgfqpoint{6.903115in}{1.824367in}}%
\pgfpathlineto{\pgfqpoint{6.937001in}{1.743045in}}%
\pgfpathlineto{\pgfqpoint{6.962415in}{1.670978in}}%
\pgfpathlineto{\pgfqpoint{6.975123in}{1.639169in}}%
\pgfpathlineto{\pgfqpoint{6.979358in}{1.633451in}}%
\pgfpathlineto{\pgfqpoint{6.987830in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{7.013244in}{1.548895in}}%
\pgfpathlineto{\pgfqpoint{7.021716in}{1.537105in}}%
\pgfpathlineto{\pgfqpoint{7.025951in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{7.042894in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{7.051366in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{7.072545in}{1.412376in}}%
\pgfpathlineto{\pgfqpoint{7.076780in}{1.406295in}}%
\pgfpathlineto{\pgfqpoint{7.097959in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{7.119138in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{7.131845in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{7.136081in}{1.283588in}}%
\pgfpathlineto{\pgfqpoint{7.140316in}{1.277400in}}%
\pgfpathlineto{\pgfqpoint{7.161495in}{1.229559in}}%
\pgfpathlineto{\pgfqpoint{7.169967in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{7.178438in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{7.182674in}{1.184066in}}%
\pgfpathlineto{\pgfqpoint{7.191145in}{1.165984in}}%
\pgfpathlineto{\pgfqpoint{7.208088in}{1.136677in}}%
\pgfpathlineto{\pgfqpoint{7.212324in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{7.216560in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{7.220795in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{7.225031in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{7.250446in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{7.254681in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{7.267389in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{7.280096in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{7.288567in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{7.301275in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{7.309746in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{7.318218in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{7.322453in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{7.335160in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{7.347868in}{1.034957in}}%
\pgfpathlineto{\pgfqpoint{7.352103in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{7.364811in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{7.373282in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{7.411404in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{7.419875in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{7.441054in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{7.555419in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{7.699434in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{7.746027in}{1.010585in}}%
\pgfpathlineto{\pgfqpoint{7.779913in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{7.809563in}{1.010299in}}%
\pgfpathlineto{\pgfqpoint{7.839214in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{7.894278in}{1.008973in}}%
\pgfpathlineto{\pgfqpoint{7.995936in}{1.008354in}}%
\pgfpathlineto{\pgfqpoint{8.025586in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{8.034058in}{1.007369in}}%
\pgfpathlineto{\pgfqpoint{8.072179in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{8.135715in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{8.148423in}{1.007142in}}%
\pgfpathlineto{\pgfqpoint{8.995571in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{9.012513in}{1.004608in}}%
\pgfpathlineto{\pgfqpoint{9.033692in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{9.131114in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{9.160764in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{9.173472in}{1.004044in}}%
\pgfpathlineto{\pgfqpoint{9.211593in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{9.224300in}{1.003833in}}%
\pgfpathlineto{\pgfqpoint{9.245479in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{9.253951in}{1.003749in}}%
\pgfpathlineto{\pgfqpoint{9.313251in}{1.003943in}}%
\pgfpathlineto{\pgfqpoint{9.338665in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{10.274764in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{10.321357in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{10.469608in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{10.499258in}{1.003093in}}%
\pgfpathlineto{\pgfqpoint{10.545851in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{10.600916in}{1.003304in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.003170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.995878in}{2.935187in}}%
\pgfpathlineto{\pgfqpoint{7.419028in}{2.825028in}}%
\pgfpathlineto{\pgfqpoint{7.842179in}{2.650185in}}%
\pgfpathlineto{\pgfqpoint{8.265329in}{2.523583in}}%
\pgfpathlineto{\pgfqpoint{8.688479in}{2.412696in}}%
\pgfpathlineto{\pgfqpoint{9.111630in}{2.312151in}}%
\pgfpathlineto{\pgfqpoint{9.534780in}{2.219801in}}%
\pgfpathlineto{\pgfqpoint{9.957931in}{2.131222in}}%
\pgfpathlineto{\pgfqpoint{10.381081in}{2.048305in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.970265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.995878in}{2.916177in}}%
\pgfpathlineto{\pgfqpoint{7.419028in}{2.807893in}}%
\pgfpathlineto{\pgfqpoint{7.842179in}{2.616731in}}%
\pgfpathlineto{\pgfqpoint{8.265329in}{2.467835in}}%
\pgfpathlineto{\pgfqpoint{8.688479in}{2.343030in}}%
\pgfpathlineto{\pgfqpoint{9.111630in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{9.534780in}{2.092825in}}%
\pgfpathlineto{\pgfqpoint{9.957931in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{10.381081in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.742820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Error \(\displaystyle \ell_\infty\) (percent)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/residual_and_l_inf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.230000in,height=3.020000in]{images/results/residual_and_l_inf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342069in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.342069in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342069in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342069in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188370in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.188370in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188370in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188370in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034671in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034671in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034671in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880972in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.880972in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880972in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880972in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727273in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727273in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=0.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=1.206775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=1.961775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.765000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.765000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=2.716775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=3.471775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.727278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.860227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.954555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.027722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.087504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.138049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.181833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.220453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.482278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.615227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.709555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.782722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.842504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.893049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.936833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.975453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.237278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.370227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.464555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.537722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.597504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.648049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.691833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.730453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.992278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.125227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.219555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.292722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.352504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.403049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.446833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.485453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.502059in}{3.530000in}}%
\pgfpathlineto{\pgfqpoint{1.923150in}{2.837522in}}%
\pgfpathlineto{\pgfqpoint{2.346301in}{2.584070in}}%
\pgfpathlineto{\pgfqpoint{2.769451in}{2.358843in}}%
\pgfpathlineto{\pgfqpoint{3.192602in}{2.188659in}}%
\pgfpathlineto{\pgfqpoint{3.615752in}{2.059587in}}%
\pgfpathlineto{\pgfqpoint{4.038903in}{1.948052in}}%
\pgfpathlineto{\pgfqpoint{4.462053in}{1.846823in}}%
\pgfpathlineto{\pgfqpoint{4.885203in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{5.308354in}{1.666311in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{1.585028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502063in}{3.530000in}}%
\pgfpathlineto{\pgfqpoint{1.923150in}{2.839012in}}%
\pgfpathlineto{\pgfqpoint{2.346301in}{2.583743in}}%
\pgfpathlineto{\pgfqpoint{2.769451in}{2.360253in}}%
\pgfpathlineto{\pgfqpoint{3.192602in}{2.187692in}}%
\pgfpathlineto{\pgfqpoint{3.615752in}{2.057388in}}%
\pgfpathlineto{\pgfqpoint{4.038903in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{4.462053in}{1.832744in}}%
\pgfpathlineto{\pgfqpoint{4.885203in}{1.735140in}}%
\pgfpathlineto{\pgfqpoint{5.308354in}{1.644245in}}%
\pgfpathlineto{\pgfqpoint{5.731504in}{1.554388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495768in}{2.800662in}}%
\pgfpathlineto{\pgfqpoint{1.504232in}{2.612932in}}%
\pgfpathlineto{\pgfqpoint{1.512695in}{2.453356in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{2.361406in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{2.297050in}}%
\pgfpathlineto{\pgfqpoint{1.542315in}{2.224877in}}%
\pgfpathlineto{\pgfqpoint{1.555010in}{2.165580in}}%
\pgfpathlineto{\pgfqpoint{1.571936in}{2.099570in}}%
\pgfpathlineto{\pgfqpoint{1.588862in}{2.042832in}}%
\pgfpathlineto{\pgfqpoint{1.614251in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{1.643871in}{1.884887in}}%
\pgfpathlineto{\pgfqpoint{1.673492in}{1.810153in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.751978in}}%
\pgfpathlineto{\pgfqpoint{1.728501in}{1.689776in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{1.632659in}}%
\pgfpathlineto{\pgfqpoint{1.791974in}{1.572069in}}%
\pgfpathlineto{\pgfqpoint{1.821594in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{1.855446in}{1.472090in}}%
\pgfpathlineto{\pgfqpoint{1.893530in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{1.927382in}{1.378320in}}%
\pgfpathlineto{\pgfqpoint{1.969697in}{1.330751in}}%
\pgfpathlineto{\pgfqpoint{1.999317in}{1.299789in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.249863in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.216970in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{2.172809in}{1.155257in}}%
\pgfpathlineto{\pgfqpoint{2.206661in}{1.134561in}}%
\pgfpathlineto{\pgfqpoint{2.236282in}{1.118119in}}%
\pgfpathlineto{\pgfqpoint{2.291291in}{1.090451in}}%
\pgfpathlineto{\pgfqpoint{2.346301in}{1.066369in}}%
\pgfpathlineto{\pgfqpoint{2.371690in}{1.056048in}}%
\pgfpathlineto{\pgfqpoint{2.418236in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{2.460551in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{2.524024in}{1.007622in}}%
\pgfpathlineto{\pgfqpoint{2.608654in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{2.803303in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{2.871007in}{0.939761in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{0.931652in}}%
\pgfpathlineto{\pgfqpoint{2.981026in}{0.921987in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{0.917043in}}%
\pgfpathlineto{\pgfqpoint{3.052962in}{0.915332in}}%
\pgfpathlineto{\pgfqpoint{3.095277in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{3.167213in}{0.903950in}}%
\pgfpathlineto{\pgfqpoint{3.217991in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.256074in}{0.897043in}}%
\pgfpathlineto{\pgfqpoint{3.446492in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{3.674993in}{0.871991in}}%
\pgfpathlineto{\pgfqpoint{3.713077in}{0.869960in}}%
\pgfpathlineto{\pgfqpoint{3.776549in}{0.867300in}}%
\pgfpathlineto{\pgfqpoint{3.823096in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{3.873874in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{3.903494in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{3.971198in}{0.859545in}}%
\pgfpathlineto{\pgfqpoint{4.051597in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{4.068523in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{4.106607in}{0.856830in}}%
\pgfpathlineto{\pgfqpoint{4.153153in}{0.855998in}}%
\pgfpathlineto{\pgfqpoint{4.165848in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{4.182774in}{0.855761in}}%
\pgfpathlineto{\pgfqpoint{4.203931in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{4.288561in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{4.301256in}{0.850337in}}%
\pgfpathlineto{\pgfqpoint{4.487442in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{4.508600in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{4.542452in}{0.847105in}}%
\pgfpathlineto{\pgfqpoint{4.567841in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{4.610156in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{4.669397in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{4.686323in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{4.703249in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{4.821731in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{4.859814in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{4.876740in}{0.841544in}}%
\pgfpathlineto{\pgfqpoint{4.893666in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{4.914824in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{4.990991in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{5.012149in}{0.840071in}}%
\pgfpathlineto{\pgfqpoint{5.147557in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{5.164483in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{5.185640in}{0.839725in}}%
\pgfpathlineto{\pgfqpoint{5.232187in}{0.837877in}}%
\pgfpathlineto{\pgfqpoint{5.316817in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{5.337974in}{0.836967in}}%
\pgfpathlineto{\pgfqpoint{5.376058in}{0.836761in}}%
\pgfpathlineto{\pgfqpoint{5.392984in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{5.414141in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{5.443762in}{0.836706in}}%
\pgfpathlineto{\pgfqpoint{5.486077in}{0.837442in}}%
\pgfpathlineto{\pgfqpoint{5.549550in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{5.625717in}{0.833869in}}%
\pgfpathlineto{\pgfqpoint{5.642643in}{0.834395in}}%
\pgfpathlineto{\pgfqpoint{5.672263in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{5.723041in}{0.832872in}}%
\pgfpathlineto{\pgfqpoint{5.723041in}{0.832872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495768in}{2.781413in}}%
\pgfpathlineto{\pgfqpoint{1.508463in}{2.515170in}}%
\pgfpathlineto{\pgfqpoint{1.516926in}{2.395462in}}%
\pgfpathlineto{\pgfqpoint{1.525389in}{2.320634in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{2.266677in}}%
\pgfpathlineto{\pgfqpoint{1.546547in}{2.200495in}}%
\pgfpathlineto{\pgfqpoint{1.559241in}{2.147691in}}%
\pgfpathlineto{\pgfqpoint{1.584630in}{2.054413in}}%
\pgfpathlineto{\pgfqpoint{1.601556in}{1.997648in}}%
\pgfpathlineto{\pgfqpoint{1.622714in}{1.931818in}}%
\pgfpathlineto{\pgfqpoint{1.635408in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{1.648103in}{1.858103in}}%
\pgfpathlineto{\pgfqpoint{1.660797in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{1.681955in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{1.690418in}{1.750153in}}%
\pgfpathlineto{\pgfqpoint{1.703112in}{1.720589in}}%
\pgfpathlineto{\pgfqpoint{1.715807in}{1.691163in}}%
\pgfpathlineto{\pgfqpoint{1.745427in}{1.631730in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{1.608540in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.564499in}}%
\pgfpathlineto{\pgfqpoint{1.787742in}{1.549891in}}%
\pgfpathlineto{\pgfqpoint{1.796205in}{1.532083in}}%
\pgfpathlineto{\pgfqpoint{1.830057in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{1.969697in}{1.230759in}}%
\pgfpathlineto{\pgfqpoint{1.986623in}{1.207206in}}%
\pgfpathlineto{\pgfqpoint{1.990854in}{1.203479in}}%
\pgfpathlineto{\pgfqpoint{2.028938in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{2.037401in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{2.041633in}{1.123170in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.116733in}}%
\pgfpathlineto{\pgfqpoint{2.075485in}{1.081420in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.061157in}}%
\pgfpathlineto{\pgfqpoint{2.130494in}{1.008925in}}%
\pgfpathlineto{\pgfqpoint{2.143189in}{0.997449in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{2.172809in}{0.966389in}}%
\pgfpathlineto{\pgfqpoint{2.177041in}{0.961459in}}%
\pgfpathlineto{\pgfqpoint{2.185504in}{0.955527in}}%
\pgfpathlineto{\pgfqpoint{2.198198in}{0.944052in}}%
\pgfpathlineto{\pgfqpoint{2.248976in}{0.903147in}}%
\pgfpathlineto{\pgfqpoint{2.257439in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{2.265902in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{0.884705in}}%
\pgfpathlineto{\pgfqpoint{2.287060in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{2.299754in}{0.869420in}}%
\pgfpathlineto{\pgfqpoint{2.308217in}{0.866939in}}%
\pgfpathlineto{\pgfqpoint{2.316680in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{0.856173in}}%
\pgfpathlineto{\pgfqpoint{2.333606in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{2.337838in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{2.354764in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{2.367458in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{2.375921in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{2.380153in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{2.384384in}{0.841335in}}%
\pgfpathlineto{\pgfqpoint{2.460551in}{0.829254in}}%
\pgfpathlineto{\pgfqpoint{2.477477in}{0.827644in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{2.498635in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{2.507098in}{0.822955in}}%
\pgfpathlineto{\pgfqpoint{2.515561in}{0.821924in}}%
\pgfpathlineto{\pgfqpoint{2.540950in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{2.553645in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{0.819771in}}%
\pgfpathlineto{\pgfqpoint{2.574802in}{0.819605in}}%
\pgfpathlineto{\pgfqpoint{2.583265in}{0.817305in}}%
\pgfpathlineto{\pgfqpoint{2.600191in}{0.815032in}}%
\pgfpathlineto{\pgfqpoint{2.604423in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{2.608654in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{2.650969in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{2.659432in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{2.697516in}{0.811773in}}%
\pgfpathlineto{\pgfqpoint{2.701747in}{0.812131in}}%
\pgfpathlineto{\pgfqpoint{2.714442in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{2.735599in}{0.809927in}}%
\pgfpathlineto{\pgfqpoint{2.739831in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{2.744062in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{2.748294in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{0.808218in}}%
\pgfpathlineto{\pgfqpoint{2.765220in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{2.769451in}{0.808963in}}%
\pgfpathlineto{\pgfqpoint{2.782146in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{2.786377in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{2.820229in}{0.805244in}}%
\pgfpathlineto{\pgfqpoint{2.824461in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{2.828692in}{0.805268in}}%
\pgfpathlineto{\pgfqpoint{2.832924in}{0.804499in}}%
\pgfpathlineto{\pgfqpoint{2.841387in}{0.805299in}}%
\pgfpathlineto{\pgfqpoint{2.858313in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{2.862544in}{0.805048in}}%
\pgfpathlineto{\pgfqpoint{2.875239in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{2.900628in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{2.904859in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{2.917554in}{0.803114in}}%
\pgfpathlineto{\pgfqpoint{2.930248in}{0.802855in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.803807in}}%
\pgfpathlineto{\pgfqpoint{2.955637in}{0.801707in}}%
\pgfpathlineto{\pgfqpoint{2.968332in}{0.802142in}}%
\pgfpathlineto{\pgfqpoint{2.972563in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{2.981026in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{2.997952in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{3.010647in}{0.802576in}}%
\pgfpathlineto{\pgfqpoint{3.040268in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{3.057194in}{0.802066in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{3.065657in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{3.069888in}{0.802849in}}%
\pgfpathlineto{\pgfqpoint{3.078351in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{3.082583in}{0.802980in}}%
\pgfpathlineto{\pgfqpoint{3.086814in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{3.095277in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{3.107972in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{3.150287in}{0.799689in}}%
\pgfpathlineto{\pgfqpoint{3.196833in}{0.800945in}}%
\pgfpathlineto{\pgfqpoint{3.205296in}{0.799728in}}%
\pgfpathlineto{\pgfqpoint{3.222222in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{3.239148in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{3.251843in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{3.273000in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{3.289926in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{3.294158in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{3.302621in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{3.315315in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{3.328010in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{3.336473in}{0.798220in}}%
\pgfpathlineto{\pgfqpoint{3.378788in}{0.799272in}}%
\pgfpathlineto{\pgfqpoint{3.387251in}{0.799521in}}%
\pgfpathlineto{\pgfqpoint{3.399945in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{3.433797in}{0.798150in}}%
\pgfpathlineto{\pgfqpoint{3.438029in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{3.442260in}{0.799655in}}%
\pgfpathlineto{\pgfqpoint{3.446492in}{0.798397in}}%
\pgfpathlineto{\pgfqpoint{3.450723in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{3.454955in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{3.463418in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{3.467649in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{3.476112in}{0.797447in}}%
\pgfpathlineto{\pgfqpoint{3.548048in}{0.797903in}}%
\pgfpathlineto{\pgfqpoint{3.552280in}{0.797121in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{3.598826in}{0.798121in}}%
\pgfpathlineto{\pgfqpoint{3.607289in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{3.628447in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{3.649604in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{3.666530in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{3.670762in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{3.674993in}{0.797641in}}%
\pgfpathlineto{\pgfqpoint{3.679225in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{3.687688in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{3.713077in}{0.797571in}}%
\pgfpathlineto{\pgfqpoint{3.725771in}{0.797801in}}%
\pgfpathlineto{\pgfqpoint{3.730003in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{3.734234in}{0.797536in}}%
\pgfpathlineto{\pgfqpoint{3.738466in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{0.797486in}}%
\pgfpathlineto{\pgfqpoint{3.755392in}{0.796683in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{3.785012in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{3.793475in}{0.796247in}}%
\pgfpathlineto{\pgfqpoint{3.801938in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{3.810401in}{0.796975in}}%
\pgfpathlineto{\pgfqpoint{3.823096in}{0.796962in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{3.840022in}{0.797098in}}%
\pgfpathlineto{\pgfqpoint{3.852716in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{3.856948in}{0.796081in}}%
\pgfpathlineto{\pgfqpoint{3.865411in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{0.796670in}}%
\pgfpathlineto{\pgfqpoint{3.916189in}{0.796057in}}%
\pgfpathlineto{\pgfqpoint{3.950041in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{3.954272in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{3.966967in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{3.992356in}{0.795529in}}%
\pgfpathlineto{\pgfqpoint{4.000819in}{0.796902in}}%
\pgfpathlineto{\pgfqpoint{4.005051in}{0.795689in}}%
\pgfpathlineto{\pgfqpoint{4.021977in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{4.047366in}{0.796476in}}%
\pgfpathlineto{\pgfqpoint{4.060060in}{0.795527in}}%
\pgfpathlineto{\pgfqpoint{4.072755in}{0.794801in}}%
\pgfpathlineto{\pgfqpoint{4.085449in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{4.119301in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{0.795916in}}%
\pgfpathlineto{\pgfqpoint{4.305487in}{0.795117in}}%
\pgfpathlineto{\pgfqpoint{4.309719in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{4.313950in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{4.322413in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{4.326645in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{4.335108in}{0.796162in}}%
\pgfpathlineto{\pgfqpoint{4.390117in}{0.794189in}}%
\pgfpathlineto{\pgfqpoint{4.394349in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{4.652471in}{0.794648in}}%
\pgfpathlineto{\pgfqpoint{4.656702in}{0.795863in}}%
\pgfpathlineto{\pgfqpoint{4.707480in}{0.795278in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{4.847120in}{0.796768in}}%
\pgfpathlineto{\pgfqpoint{4.855583in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{4.868277in}{0.795507in}}%
\pgfpathlineto{\pgfqpoint{4.876740in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{4.902129in}{0.795544in}}%
\pgfpathlineto{\pgfqpoint{4.919055in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{4.935981in}{0.795064in}}%
\pgfpathlineto{\pgfqpoint{4.957139in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{4.978296in}{0.794768in}}%
\pgfpathlineto{\pgfqpoint{5.113705in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{5.126399in}{0.794557in}}%
\pgfpathlineto{\pgfqpoint{5.147557in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{5.189872in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{5.194103in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{5.198335in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{5.202566in}{0.794088in}}%
\pgfpathlineto{\pgfqpoint{5.219492in}{0.795809in}}%
\pgfpathlineto{\pgfqpoint{5.227955in}{0.795531in}}%
\pgfpathlineto{\pgfqpoint{5.253344in}{0.795515in}}%
\pgfpathlineto{\pgfqpoint{5.266039in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{5.282965in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{5.295659in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{5.304122in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{5.321048in}{0.794125in}}%
\pgfpathlineto{\pgfqpoint{5.337974in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{5.359132in}{0.795023in}}%
\pgfpathlineto{\pgfqpoint{5.376058in}{0.794248in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{5.409910in}{0.794766in}}%
\pgfpathlineto{\pgfqpoint{5.443762in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{0.793574in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.794298in}}%
\pgfpathlineto{\pgfqpoint{5.477614in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{5.503003in}{0.795081in}}%
\pgfpathlineto{\pgfqpoint{5.528392in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{5.553781in}{0.793689in}}%
\pgfpathlineto{\pgfqpoint{5.570707in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{5.583402in}{0.793598in}}%
\pgfpathlineto{\pgfqpoint{5.604559in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{5.625717in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{5.642643in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{5.651106in}{0.795871in}}%
\pgfpathlineto{\pgfqpoint{5.668032in}{0.795190in}}%
\pgfpathlineto{\pgfqpoint{5.684958in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{5.693421in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{5.710347in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{5.723041in}{0.794646in}}%
\pgfpathlineto{\pgfqpoint{5.723041in}{0.794646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Residual magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675381in}{3.021543in}}%
\pgfpathlineto{\pgfqpoint{5.630051in}{3.021543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657828in}{3.021543in}}{\pgfqpoint{5.657828in}{3.049321in}}%
\pgfpathlineto{\pgfqpoint{5.657828in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657828in}{3.450556in}}{\pgfqpoint{5.630051in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{4.675381in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.647604in}{3.450556in}}{\pgfqpoint{4.647604in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{4.647604in}{3.049321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.647604in}{3.021543in}}{\pgfqpoint{4.675381in}{3.021543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703159in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{4.980937in}{3.346389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092048in,y=3.297778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703159in}{3.152716in}}%
\pgfpathlineto{\pgfqpoint{4.980937in}{3.152716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092048in,y=3.104105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570000in}{0.500000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.230000in,height=3.020000in]{images/results/residual_and_l_inf-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414797in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.414797in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.414797in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.414797in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261097in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{8.261097in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261097in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.261097in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107398in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{9.107398in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107398in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107398in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.953699in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{9.953699in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.953699in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.953699in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.298035in, y=0.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.506667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.406060in, y=1.458441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.513333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.336616in, y=2.465108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267171in, y=3.471775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{0.803037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{0.980302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.106074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.203630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.283339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.350732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.409111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.460604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.809704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.986969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.112740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.210296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.290006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.357399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.415777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.467271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.816370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.993635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.119407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.216963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.296672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.364065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.422444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.473937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.233520in}}%
\pgfpathlineto{\pgfqpoint{6.576963in}{2.980907in}}%
\pgfpathlineto{\pgfqpoint{6.581199in}{2.929340in}}%
\pgfpathlineto{\pgfqpoint{6.593906in}{2.880271in}}%
\pgfpathlineto{\pgfqpoint{6.636263in}{2.682887in}}%
\pgfpathlineto{\pgfqpoint{6.653206in}{2.619004in}}%
\pgfpathlineto{\pgfqpoint{6.674385in}{2.546984in}}%
\pgfpathlineto{\pgfqpoint{6.695564in}{2.482591in}}%
\pgfpathlineto{\pgfqpoint{6.720978in}{2.412039in}}%
\pgfpathlineto{\pgfqpoint{6.754864in}{2.325037in}}%
\pgfpathlineto{\pgfqpoint{6.780279in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{6.809929in}{2.200679in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.131469in}}%
\pgfpathlineto{\pgfqpoint{6.873465in}{2.074264in}}%
\pgfpathlineto{\pgfqpoint{6.903115in}{2.022130in}}%
\pgfpathlineto{\pgfqpoint{6.937001in}{1.966426in}}%
\pgfpathlineto{\pgfqpoint{6.975123in}{1.908174in}}%
\pgfpathlineto{\pgfqpoint{7.000537in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{7.055602in}{1.801539in}}%
\pgfpathlineto{\pgfqpoint{7.106431in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{7.131845in}{1.717585in}}%
\pgfpathlineto{\pgfqpoint{7.195381in}{1.658038in}}%
\pgfpathlineto{\pgfqpoint{7.250446in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{7.284332in}{1.588017in}}%
\pgfpathlineto{\pgfqpoint{7.313982in}{1.568551in}}%
\pgfpathlineto{\pgfqpoint{7.411404in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{7.462233in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{7.559655in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{7.631662in}{1.407244in}}%
\pgfpathlineto{\pgfqpoint{7.703670in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{7.788385in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{7.839214in}{1.333305in}}%
\pgfpathlineto{\pgfqpoint{7.906985in}{1.314701in}}%
\pgfpathlineto{\pgfqpoint{7.945107in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{8.000172in}{1.289283in}}%
\pgfpathlineto{\pgfqpoint{8.080651in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{8.275495in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{8.364445in}{1.213355in}}%
\pgfpathlineto{\pgfqpoint{8.398331in}{1.207472in}}%
\pgfpathlineto{\pgfqpoint{8.466103in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{8.559289in}{1.187489in}}%
\pgfpathlineto{\pgfqpoint{8.644004in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{8.792255in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{8.957449in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{9.097228in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{9.139586in}{1.128087in}}%
\pgfpathlineto{\pgfqpoint{9.215829in}{1.123976in}}%
\pgfpathlineto{\pgfqpoint{9.325958in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{9.465738in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{9.931669in}{1.087538in}}%
\pgfpathlineto{\pgfqpoint{9.974026in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{10.003677in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{10.050270in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{10.075684in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{10.139220in}{1.079023in}}%
\pgfpathlineto{\pgfqpoint{10.228171in}{1.077938in}}%
\pgfpathlineto{\pgfqpoint{10.279000in}{1.075470in}}%
\pgfpathlineto{\pgfqpoint{10.372186in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{10.435722in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{10.478080in}{1.069931in}}%
\pgfpathlineto{\pgfqpoint{10.617859in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{10.715281in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{10.770346in}{1.065808in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.064125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.231134in}}%
\pgfpathlineto{\pgfqpoint{6.576963in}{2.960516in}}%
\pgfpathlineto{\pgfqpoint{6.581199in}{2.909795in}}%
\pgfpathlineto{\pgfqpoint{6.589670in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{6.598142in}{2.842705in}}%
\pgfpathlineto{\pgfqpoint{6.610849in}{2.771826in}}%
\pgfpathlineto{\pgfqpoint{6.644735in}{2.611427in}}%
\pgfpathlineto{\pgfqpoint{6.670149in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{6.712507in}{2.364532in}}%
\pgfpathlineto{\pgfqpoint{6.720978in}{2.338376in}}%
\pgfpathlineto{\pgfqpoint{6.750628in}{2.249248in}}%
\pgfpathlineto{\pgfqpoint{6.767571in}{2.196276in}}%
\pgfpathlineto{\pgfqpoint{6.805693in}{2.088408in}}%
\pgfpathlineto{\pgfqpoint{6.835343in}{2.010077in}}%
\pgfpathlineto{\pgfqpoint{6.839579in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{1.980964in}}%
\pgfpathlineto{\pgfqpoint{6.869229in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{6.877701in}{1.889768in}}%
\pgfpathlineto{\pgfqpoint{6.890408in}{1.863878in}}%
\pgfpathlineto{\pgfqpoint{6.903115in}{1.824367in}}%
\pgfpathlineto{\pgfqpoint{6.937001in}{1.743045in}}%
\pgfpathlineto{\pgfqpoint{6.962415in}{1.670978in}}%
\pgfpathlineto{\pgfqpoint{6.975123in}{1.639169in}}%
\pgfpathlineto{\pgfqpoint{6.979358in}{1.633451in}}%
\pgfpathlineto{\pgfqpoint{6.987830in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{7.013244in}{1.548895in}}%
\pgfpathlineto{\pgfqpoint{7.021716in}{1.537105in}}%
\pgfpathlineto{\pgfqpoint{7.025951in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{7.042894in}{1.486446in}}%
\pgfpathlineto{\pgfqpoint{7.051366in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{7.072545in}{1.412376in}}%
\pgfpathlineto{\pgfqpoint{7.076780in}{1.406295in}}%
\pgfpathlineto{\pgfqpoint{7.097959in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{7.119138in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{7.131845in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{7.136081in}{1.283588in}}%
\pgfpathlineto{\pgfqpoint{7.140316in}{1.277400in}}%
\pgfpathlineto{\pgfqpoint{7.161495in}{1.229559in}}%
\pgfpathlineto{\pgfqpoint{7.169967in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{7.178438in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{7.182674in}{1.184066in}}%
\pgfpathlineto{\pgfqpoint{7.191145in}{1.165984in}}%
\pgfpathlineto{\pgfqpoint{7.208088in}{1.136677in}}%
\pgfpathlineto{\pgfqpoint{7.212324in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{7.216560in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{7.220795in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{7.225031in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{7.250446in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{7.254681in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{7.267389in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{7.280096in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{7.288567in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{7.301275in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{7.309746in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{7.318218in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{7.322453in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{7.335160in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{7.347868in}{1.034957in}}%
\pgfpathlineto{\pgfqpoint{7.352103in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{7.364811in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{7.373282in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{7.411404in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{7.419875in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{7.441054in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{7.555419in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{7.699434in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{7.746027in}{1.010585in}}%
\pgfpathlineto{\pgfqpoint{7.779913in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{7.809563in}{1.010299in}}%
\pgfpathlineto{\pgfqpoint{7.839214in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{7.894278in}{1.008973in}}%
\pgfpathlineto{\pgfqpoint{7.995936in}{1.008354in}}%
\pgfpathlineto{\pgfqpoint{8.025586in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{8.034058in}{1.007369in}}%
\pgfpathlineto{\pgfqpoint{8.072179in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{8.135715in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{8.148423in}{1.007142in}}%
\pgfpathlineto{\pgfqpoint{8.995571in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{9.012513in}{1.004608in}}%
\pgfpathlineto{\pgfqpoint{9.033692in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{9.131114in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{9.160764in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{9.173472in}{1.004044in}}%
\pgfpathlineto{\pgfqpoint{9.211593in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{9.224300in}{1.003833in}}%
\pgfpathlineto{\pgfqpoint{9.245479in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{9.253951in}{1.003749in}}%
\pgfpathlineto{\pgfqpoint{9.313251in}{1.003943in}}%
\pgfpathlineto{\pgfqpoint{9.338665in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{10.274764in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{10.321357in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{10.469608in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{10.499258in}{1.003093in}}%
\pgfpathlineto{\pgfqpoint{10.545851in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{10.600916in}{1.003304in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.003170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.995878in}{2.935187in}}%
\pgfpathlineto{\pgfqpoint{7.419028in}{2.825028in}}%
\pgfpathlineto{\pgfqpoint{7.842179in}{2.650185in}}%
\pgfpathlineto{\pgfqpoint{8.265329in}{2.523583in}}%
\pgfpathlineto{\pgfqpoint{8.688479in}{2.412696in}}%
\pgfpathlineto{\pgfqpoint{9.111630in}{2.312151in}}%
\pgfpathlineto{\pgfqpoint{9.534780in}{2.219801in}}%
\pgfpathlineto{\pgfqpoint{9.957931in}{2.131222in}}%
\pgfpathlineto{\pgfqpoint{10.381081in}{2.048305in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.970265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.500000in}}{\pgfqpoint{4.227273in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.995878in}{2.916177in}}%
\pgfpathlineto{\pgfqpoint{7.419028in}{2.807893in}}%
\pgfpathlineto{\pgfqpoint{7.842179in}{2.616731in}}%
\pgfpathlineto{\pgfqpoint{8.265329in}{2.467835in}}%
\pgfpathlineto{\pgfqpoint{8.688479in}{2.343030in}}%
\pgfpathlineto{\pgfqpoint{9.111630in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{9.534780in}{2.092825in}}%
\pgfpathlineto{\pgfqpoint{9.957931in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{10.381081in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{10.804232in}{1.742820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Error \(\displaystyle \ell_\infty\) (percent)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/rmse_vs_iterations_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.530000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.960000in,height=3.690000in]{results/rmse_vs_iterations_linear-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788028in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.788028in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788028in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788028in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781021in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.781021in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781021in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781021in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774014in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.774014in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774014in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774014in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767007in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.767007in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767007in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767007in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.535775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.112000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.112000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=2.063775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.168000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=3.119775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=3.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=4.175775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.686944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.779920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.845888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.897056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.938864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.974212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.004832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.031840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.214944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.307920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.373888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.425056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.466864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.502212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.532832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.559840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.742944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.835920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.901888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.953056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.994864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.030212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.060832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.087840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.270944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.363920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.429888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.481056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.522864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.558212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.588832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.615840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.798944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.891920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.957888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.009056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.050864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.086212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.116832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.143840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.326944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.419920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.485888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.537056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.578864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.614212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.644832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.671840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.854944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.947920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.013888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.065056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.106864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.142212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.172832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.199840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359220in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Residual RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{1.296496in}{3.209357in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{3.032108in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.874598in}}%
\pgfpathlineto{\pgfqpoint{2.785986in}{2.755582in}}%
\pgfpathlineto{\pgfqpoint{3.282482in}{2.665317in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{2.587317in}}%
\pgfpathlineto{\pgfqpoint{4.275475in}{2.516523in}}%
\pgfpathlineto{\pgfqpoint{4.771972in}{2.451178in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{2.390285in}}%
\pgfpathlineto{\pgfqpoint{5.764965in}{2.333440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{1.296496in}{3.210398in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{3.031880in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.875584in}}%
\pgfpathlineto{\pgfqpoint{2.785986in}{2.754906in}}%
\pgfpathlineto{\pgfqpoint{3.282482in}{2.663779in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{2.581361in}}%
\pgfpathlineto{\pgfqpoint{4.275475in}{2.506678in}}%
\pgfpathlineto{\pgfqpoint{4.771972in}{2.438419in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{2.374853in}}%
\pgfpathlineto{\pgfqpoint{5.764965in}{2.312013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795035in}{2.136940in}}%
\pgfpathlineto{\pgfqpoint{0.804965in}{2.005653in}}%
\pgfpathlineto{\pgfqpoint{0.809930in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{1.894056in}}%
\pgfpathlineto{\pgfqpoint{0.824825in}{1.829751in}}%
\pgfpathlineto{\pgfqpoint{0.834755in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{1.749824in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{1.705826in}}%
\pgfpathlineto{\pgfqpoint{0.874474in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{0.894334in}{1.626166in}}%
\pgfpathlineto{\pgfqpoint{0.919159in}{1.579696in}}%
\pgfpathlineto{\pgfqpoint{0.953914in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{1.466003in}}%
\pgfpathlineto{\pgfqpoint{1.018458in}{1.423457in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.384485in}}%
\pgfpathlineto{\pgfqpoint{1.083003in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{1.122723in}{1.298580in}}%
\pgfpathlineto{\pgfqpoint{1.157477in}{1.262900in}}%
\pgfpathlineto{\pgfqpoint{1.202162in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{1.236917in}{1.191262in}}%
\pgfpathlineto{\pgfqpoint{1.271672in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{1.135439in}}%
\pgfpathlineto{\pgfqpoint{1.366006in}{1.099589in}}%
\pgfpathlineto{\pgfqpoint{1.455375in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{1.495095in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{1.549710in}{1.002506in}}%
\pgfpathlineto{\pgfqpoint{1.604324in}{0.980480in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{1.743343in}{0.936783in}}%
\pgfpathlineto{\pgfqpoint{1.842643in}{0.912535in}}%
\pgfpathlineto{\pgfqpoint{1.887327in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{1.951872in}{0.891870in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{0.862497in}}%
\pgfpathlineto{\pgfqpoint{2.334174in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{0.833297in}}%
\pgfpathlineto{\pgfqpoint{2.527808in}{0.823801in}}%
\pgfpathlineto{\pgfqpoint{2.627107in}{0.818249in}}%
\pgfpathlineto{\pgfqpoint{2.656897in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{2.830671in}{0.806888in}}%
\pgfpathlineto{\pgfqpoint{2.979620in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{3.044164in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{3.088849in}{0.796314in}}%
\pgfpathlineto{\pgfqpoint{3.282482in}{0.789949in}}%
\pgfpathlineto{\pgfqpoint{3.317237in}{0.789026in}}%
\pgfpathlineto{\pgfqpoint{3.401642in}{0.786556in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{0.784924in}}%
\pgfpathlineto{\pgfqpoint{3.535696in}{0.783694in}}%
\pgfpathlineto{\pgfqpoint{3.634995in}{0.781094in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{3.724364in}{0.778831in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{0.777509in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{0.776963in}}%
\pgfpathlineto{\pgfqpoint{3.932893in}{0.776878in}}%
\pgfpathlineto{\pgfqpoint{3.957718in}{0.776329in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{0.775611in}}%
\pgfpathlineto{\pgfqpoint{4.364845in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{4.414494in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{4.613093in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{4.642883in}{0.769147in}}%
\pgfpathlineto{\pgfqpoint{4.762042in}{0.766854in}}%
\pgfpathlineto{\pgfqpoint{4.786867in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{4.836517in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{4.861341in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{5.030150in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{5.045045in}{0.765440in}}%
\pgfpathlineto{\pgfqpoint{5.084765in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{5.124484in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{5.189029in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{0.763410in}}%
\pgfpathlineto{\pgfqpoint{5.372733in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{5.407487in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{5.551471in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{5.650771in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{5.670631in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{5.755035in}{0.760790in}}%
\pgfpathlineto{\pgfqpoint{5.755035in}{0.760790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795035in}{2.123478in}}%
\pgfpathlineto{\pgfqpoint{0.809930in}{1.937285in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{1.889469in}}%
\pgfpathlineto{\pgfqpoint{0.824825in}{1.824787in}}%
\pgfpathlineto{\pgfqpoint{0.834755in}{1.781096in}}%
\pgfpathlineto{\pgfqpoint{0.849650in}{1.731221in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.691712in}}%
\pgfpathlineto{\pgfqpoint{0.894334in}{1.625039in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{1.546927in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{1.494413in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{1.043283in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{1.078038in}{1.330946in}}%
\pgfpathlineto{\pgfqpoint{1.102863in}{1.303244in}}%
\pgfpathlineto{\pgfqpoint{1.127688in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.262228in}}%
\pgfpathlineto{\pgfqpoint{1.147548in}{1.249775in}}%
\pgfpathlineto{\pgfqpoint{1.187267in}{1.206378in}}%
\pgfpathlineto{\pgfqpoint{1.261742in}{1.127798in}}%
\pgfpathlineto{\pgfqpoint{1.276637in}{1.113197in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.099075in}}%
\pgfpathlineto{\pgfqpoint{1.331251in}{1.058390in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.048945in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.039047in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.375936in}{1.019969in}}%
\pgfpathlineto{\pgfqpoint{1.420621in}{0.977078in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.969349in}}%
\pgfpathlineto{\pgfqpoint{1.435516in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{1.445445in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{1.475235in}{0.934609in}}%
\pgfpathlineto{\pgfqpoint{1.490130in}{0.920438in}}%
\pgfpathlineto{\pgfqpoint{1.539780in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{1.554675in}{0.875885in}}%
\pgfpathlineto{\pgfqpoint{1.574535in}{0.861800in}}%
\pgfpathlineto{\pgfqpoint{1.589429in}{0.854163in}}%
\pgfpathlineto{\pgfqpoint{1.594394in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{1.604324in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{1.738378in}{0.786349in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{1.763203in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{1.773133in}{0.777086in}}%
\pgfpathlineto{\pgfqpoint{1.778098in}{0.776639in}}%
\pgfpathlineto{\pgfqpoint{1.783063in}{0.777503in}}%
\pgfpathlineto{\pgfqpoint{1.802923in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{1.817818in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{0.768436in}}%
\pgfpathlineto{\pgfqpoint{1.832713in}{0.768974in}}%
\pgfpathlineto{\pgfqpoint{1.837678in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{1.932012in}{0.758087in}}%
\pgfpathlineto{\pgfqpoint{1.936977in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{0.755371in}}%
\pgfpathlineto{\pgfqpoint{2.006486in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{2.016416in}{0.753544in}}%
\pgfpathlineto{\pgfqpoint{2.031311in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{2.041241in}{0.751498in}}%
\pgfpathlineto{\pgfqpoint{2.056136in}{0.751628in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{0.750349in}}%
\pgfpathlineto{\pgfqpoint{2.090891in}{0.748314in}}%
\pgfpathlineto{\pgfqpoint{2.095856in}{0.748914in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{0.748212in}}%
\pgfpathlineto{\pgfqpoint{2.115716in}{0.748505in}}%
\pgfpathlineto{\pgfqpoint{2.125646in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{0.748434in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{0.747397in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{2.180260in}{0.747090in}}%
\pgfpathlineto{\pgfqpoint{2.229910in}{0.745485in}}%
\pgfpathlineto{\pgfqpoint{2.254735in}{0.744898in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{0.743711in}}%
\pgfpathlineto{\pgfqpoint{2.264665in}{0.744860in}}%
\pgfpathlineto{\pgfqpoint{2.279560in}{0.743548in}}%
\pgfpathlineto{\pgfqpoint{2.284525in}{0.742841in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{2.304384in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{2.314314in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{2.329209in}{0.741991in}}%
\pgfpathlineto{\pgfqpoint{2.388789in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{2.403684in}{0.741574in}}%
\pgfpathlineto{\pgfqpoint{2.547668in}{0.739609in}}%
\pgfpathlineto{\pgfqpoint{2.562563in}{0.739944in}}%
\pgfpathlineto{\pgfqpoint{2.577457in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{2.607247in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{2.676757in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{2.686687in}{0.738152in}}%
\pgfpathlineto{\pgfqpoint{2.741301in}{0.737684in}}%
\pgfpathlineto{\pgfqpoint{2.756196in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{0.738043in}}%
\pgfpathlineto{\pgfqpoint{2.790951in}{0.738462in}}%
\pgfpathlineto{\pgfqpoint{2.800881in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{2.835636in}{0.737279in}}%
\pgfpathlineto{\pgfqpoint{2.845566in}{0.737155in}}%
\pgfpathlineto{\pgfqpoint{2.875355in}{0.737684in}}%
\pgfpathlineto{\pgfqpoint{2.910110in}{0.736961in}}%
\pgfpathlineto{\pgfqpoint{2.925005in}{0.737117in}}%
\pgfpathlineto{\pgfqpoint{2.929970in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{2.949830in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{2.974655in}{0.736714in}}%
\pgfpathlineto{\pgfqpoint{2.989550in}{0.736305in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{3.044164in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{3.059059in}{0.736491in}}%
\pgfpathlineto{\pgfqpoint{3.073954in}{0.736208in}}%
\pgfpathlineto{\pgfqpoint{3.078919in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{3.083884in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{3.088849in}{0.737099in}}%
\pgfpathlineto{\pgfqpoint{3.093814in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{3.103744in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{3.108709in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{3.118639in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{3.203043in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{3.212973in}{0.736033in}}%
\pgfpathlineto{\pgfqpoint{3.237798in}{0.735564in}}%
\pgfpathlineto{\pgfqpoint{3.247728in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{3.287447in}{0.735109in}}%
\pgfpathlineto{\pgfqpoint{3.302342in}{0.735377in}}%
\pgfpathlineto{\pgfqpoint{3.411572in}{0.736263in}}%
\pgfpathlineto{\pgfqpoint{3.426466in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{3.436396in}{0.735718in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{3.525766in}{0.735677in}}%
\pgfpathlineto{\pgfqpoint{3.535696in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{3.813734in}{0.734421in}}%
\pgfpathlineto{\pgfqpoint{3.833594in}{0.734294in}}%
\pgfpathlineto{\pgfqpoint{3.908068in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{3.937858in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{3.977578in}{0.734427in}}%
\pgfpathlineto{\pgfqpoint{4.002402in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{4.146386in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{4.285405in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{4.349950in}{0.734174in}}%
\pgfpathlineto{\pgfqpoint{4.364845in}{0.734407in}}%
\pgfpathlineto{\pgfqpoint{4.409530in}{0.734673in}}%
\pgfpathlineto{\pgfqpoint{4.444284in}{0.733994in}}%
\pgfpathlineto{\pgfqpoint{4.488969in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.528689in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{4.588268in}{0.734698in}}%
\pgfpathlineto{\pgfqpoint{4.603163in}{0.734864in}}%
\pgfpathlineto{\pgfqpoint{4.618058in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{4.627988in}{0.735037in}}%
\pgfpathlineto{\pgfqpoint{4.637918in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{4.647848in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{4.732252in}{0.734991in}}%
\pgfpathlineto{\pgfqpoint{4.747147in}{0.734600in}}%
\pgfpathlineto{\pgfqpoint{4.826587in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{4.841481in}{0.734437in}}%
\pgfpathlineto{\pgfqpoint{4.861341in}{0.734265in}}%
\pgfpathlineto{\pgfqpoint{4.906026in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{4.915956in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{4.930851in}{0.734309in}}%
\pgfpathlineto{\pgfqpoint{4.945746in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{4.965606in}{0.734060in}}%
\pgfpathlineto{\pgfqpoint{4.985465in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{5.025185in}{0.734309in}}%
\pgfpathlineto{\pgfqpoint{5.040080in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{5.074835in}{0.733963in}}%
\pgfpathlineto{\pgfqpoint{5.149309in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{5.179099in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{5.189029in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{0.733586in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.734348in}}%
\pgfpathlineto{\pgfqpoint{5.352873in}{0.734160in}}%
\pgfpathlineto{\pgfqpoint{5.367768in}{0.734302in}}%
\pgfpathlineto{\pgfqpoint{5.392593in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{5.417417in}{0.734127in}}%
\pgfpathlineto{\pgfqpoint{5.462102in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{5.472032in}{0.733371in}}%
\pgfpathlineto{\pgfqpoint{5.481962in}{0.733634in}}%
\pgfpathlineto{\pgfqpoint{5.506787in}{0.734386in}}%
\pgfpathlineto{\pgfqpoint{5.561401in}{0.733557in}}%
\pgfpathlineto{\pgfqpoint{5.611051in}{0.733883in}}%
\pgfpathlineto{\pgfqpoint{5.755035in}{0.734057in}}%
\pgfpathlineto{\pgfqpoint{5.755035in}{0.734057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708109in}{3.725543in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.725543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.725543in}}{\pgfqpoint{5.690556in}{3.753321in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.708109in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.680331in}{4.154556in}}{\pgfqpoint{4.680331in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.680331in}{3.753321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.680331in}{3.725543in}}{\pgfqpoint{4.708109in}{3.725543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735886in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{5.013664in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124775in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GMRES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735886in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{5.013664in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124775in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learned}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

